Metastable Speeds in the Fractional Allen-Cahn Equation

We study numerically the one-dimensional Allen-Cahn equation with the spectral fractional Laplacian $(-\Delta)^{\alpha/2}$ on intervals with homogeneous Neumann boundary conditions. In particular, we are interested in the speed of sharp interfaces approaching and annihilating each other. This process is known to be exponentially slow in the case of the classical Laplacian. Here we investigate how the width and speed of the interfaces change if we vary the exponent $\alpha$ of the fractional Laplacian. For the associated model on the real-line we derive asymptotic formulas for the interface speed and time-to-collision in terms of $\alpha$ and a scaling parameter $\varepsilon$. We use a numerical approach via a finite-element method based upon extending the fractional Laplacian to a cylinder in the upper-half plane, and compute the interface speed, time-to-collapse and interface width for $\alpha\in(0.2,2]$. A comparison shows that the asymptotic formulas for the interface speed and time-to-collision give a good approximation for large intervals.

==> figures/comparison_hp_bdf2_l10_new_initial_condition_spectral_l10_new_initial_condition_s_speed.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$\widehat{s}(\varepsilon,\alpha)$}, 
xtick={0.005, 0.02, 0.03,0.04,0.05}, 
scaled x ticks=false, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
yticklabel style={/pgf/number format/fixed}, 
clip=false, 
] 

%%%generated using hp_bdf2_l10_new_initial_condition and spectral_l10_new_initial_condition
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0983978)
(              0.00841667,               0.0780838)
(                0.012575,               0.0697009)
(               0.0167333,               0.0665377)
(               0.0208917,               0.0634468)
(                 0.02505,               0.0597404)
(               0.0292083,               0.0581376)
(               0.0333667,               0.0578906)
(                0.037525,               0.0546106)
(               0.0416833,                0.052867)
(               0.0458417,               0.0512786)
(                    0.05,               0.0481148)
} 
 node[pos=0.65,font=\small,color=black,inner sep=2pt, anchor=south west] {$\alpha \approx0.29$};
\addplot[color=blue,thick] coordinates { 
(              0.00841667,               0.0120272)
(                0.012575,              0.00705196)
(               0.0167333,              0.00373544)
(               0.0208917,             4.30959e-05)
(                 0.02505,             0.000587187)
(               0.0292083,             0.000957628)
(               0.0333667,              0.00356171)
(                0.037525,              0.00339108)
(               0.0416833,              0.00531148)
(               0.0458417,              0.00639545)
(                    0.05,              0.00974665)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00841667,              0.00774492)
(                0.012575,               0.0120991)
(               0.0167333,               0.0103819)
(               0.0208917,              0.00942185)
(                 0.02505,               0.0128774)
(               0.0292083,                0.011559)
(               0.0333667,               0.0109916)
(                0.037525,               0.0149845)
(               0.0416833,               0.0130411)
(               0.0458417,               0.0134349)
(                    0.05,               0.0138358)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.012575,               0.0134849)
(               0.0167333,               0.0125236)
(               0.0208917,               0.0150826)
(                 0.02505,                0.015272)
(               0.0292083,               0.0154586)
(               0.0333667,               0.0126517)
(                0.037525,               0.0171167)
(               0.0416833,               0.0173833)
(               0.0458417,               0.0150712)
(                    0.05,               0.0140124)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0167333,               0.0162858)
(               0.0208917,               0.0169417)
(                 0.02505,               0.0167422)
(               0.0292083,               0.0174525)
(               0.0333667,               0.0155024)
(                0.037525,               0.0170202)
(               0.0416833,               0.0150638)
(               0.0458417,               0.0182912)
(                    0.05,                 0.01665)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                 0.02505,               0.0180089)
(               0.0292083,               0.0187109)
(               0.0333667,               0.0155039)
(                0.037525,               0.0184075)
(               0.0416833,                0.015912)
(               0.0458417,               0.0168893)
(                    0.05,               0.0169678)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0292083,               0.0177531)
(               0.0333667,               0.0207697)
(                0.037525,               0.0208146)
(               0.0416833,               0.0181885)
(               0.0458417,               0.0185075)
(                    0.05,               0.0187257)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.037525,               0.0179428)
(               0.0416833,               0.0181413)
(               0.0458417,               0.0215707)
(                    0.05,               0.0216199)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0416833,               0.0218795)
(               0.0458417,                0.022471)
(                    0.05,               0.0230647)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0214488)
(                    0.05,               0.0220455)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0207982)
(                    0.05,                0.024802)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,               0.0230303)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_new_initial_condition_spectral_l10_new_initial_condition_s_time.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$t_{col}(\varepsilon,\alpha)$}, 
xtick={0.005, 0.02, 0.03,0.04,0.05}, 
scaled x ticks=false, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
yticklabel style={/pgf/number format/fixed}, 
clip=false, 
] 


%%%generated using hp_bdf2_l10_new_initial_condition and spectral_l10_new_initial_condition
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0820371)
(              0.00841667,               0.0599335)
(                0.012575,               0.0483801)
(               0.0167333,               0.0405073)
(               0.0208917,               0.0345791)
(                 0.02505,               0.0299271)
(               0.0292083,               0.0260488)
(               0.0333667,                 0.02286)
(                0.037525,               0.0201687)
(               0.0416833,               0.0178038)
(               0.0458417,               0.0158066)
(                    0.05,                0.013964)
} 
 node[pos=0.62,font=\small,color=black,inner sep=2pt, anchor=south west] {$\alpha \approx0.29$};
\addplot[color=blue,thick] coordinates { 
(              0.00841667,               0.0109039)
(                0.012575,              0.00693859)
(               0.0167333,              0.00440839)
(               0.0208917,              0.00259215)
(                 0.02505,              0.00122879)
(               0.0292083,               0.0001507)
(               0.0333667,             0.000683779)
(                0.037525,              0.00144119)
(               0.0416833,              0.00197542)
(               0.0458417,              0.00247837)
(                    0.05,              0.00285388)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00841667,              0.00417824)
(                0.012575,              0.00547887)
(               0.0167333,              0.00630925)
(               0.0208917,              0.00690139)
(                 0.02505,              0.00736232)
(               0.0292083,              0.00772892)
(               0.0333667,              0.00801804)
(                0.037525,              0.00824215)
(               0.0416833,              0.00844325)
(               0.0458417,              0.00862644)
(                    0.05,              0.00875034)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.012575,              0.00980698)
(               0.0167333,               0.0100376)
(               0.0208917,               0.0101944)
(                 0.02505,               0.0103109)
(               0.0292083,               0.0104027)
(               0.0333667,               0.0104678)
(                0.037525,               0.0105251)
(               0.0416833,               0.0105763)
(               0.0458417,               0.0106035)
(                    0.05,               0.0106143)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0167333,               0.0118347)
(               0.0208917,               0.0118571)
(                 0.02505,               0.0118611)
(               0.0292083,               0.0118605)
(               0.0333667,               0.0118506)
(                0.037525,               0.0118335)
(               0.0416833,               0.0118242)
(               0.0458417,               0.0118075)
(                    0.05,               0.0117848)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                 0.02505,               0.0130217)
(               0.0292083,                0.012993)
(               0.0333667,               0.0129564)
(                0.037525,               0.0129241)
(               0.0416833,                 0.01289)
(               0.0458417,               0.0128571)
(                    0.05,               0.0128149)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0292083,               0.0139945)
(               0.0333667,               0.0139596)
(                0.037525,               0.0139231)
(               0.0416833,                 0.01389)
(               0.0458417,               0.0138526)
(                    0.05,               0.0138117)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.037525,                0.014833)
(               0.0416833,               0.0147945)
(               0.0458417,               0.0147616)
(                    0.05,               0.0147334)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0416833,               0.0156113)
(               0.0458417,               0.0155846)
(                    0.05,               0.0155566)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0163013)
(                    0.05,               0.0162747)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0169083)
(                    0.05,               0.0169017)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,                 0.01743)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_new_initial_condition_spectral_l10_new_initial_condition_s_width.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$w(\varepsilon,\alpha)$}, 
xtick={0.005, 0.02, 0.03,0.04,0.05}, 
scaled x ticks=false, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
clip=false, 
] 

%%%generated using hp_bdf2_l10_new_initial_condition and spectral_l10_new_initial_condition
\addplot[color=blue,thick] coordinates { 
(              0.00425833,                0.021605)
(              0.00841667,               0.0208737)
(                0.012575,               0.0201511)
(               0.0167333,               0.0193962)
(               0.0208917,                0.018573)
(                 0.02505,               0.0178261)
(               0.0292083,               0.0171775)
(               0.0333667,               0.0164324)
(                0.037525,               0.0164432)
(               0.0416833,               0.0159364)
(               0.0458417,               0.0158825)
(                    0.05,               0.0158886)
} 
 node[pos=0.2,font=\small,color=black,inner sep=2pt, anchor=south west] {$\alpha \approx0.29$};
\addplot[color=blue,thick] coordinates { 
(              0.00841667,               0.0160642)
(                0.012575,               0.0169779)
(               0.0167333,               0.0175811)
(               0.0208917,                0.018028)
(                 0.02505,               0.0183555)
(               0.0292083,               0.0185742)
(               0.0333667,               0.0187983)
(                0.037525,               0.0190793)
(               0.0416833,                0.019087)
(               0.0458417,               0.0193357)
(                    0.05,               0.0194737)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00841667,               0.0124365)
(                0.012575,               0.0135122)
(               0.0167333,               0.0143595)
(               0.0208917,                0.015044)
(                 0.02505,               0.0155637)
(               0.0292083,               0.0159811)
(               0.0333667,               0.0163548)
(                0.037525,               0.0166084)
(               0.0416833,               0.0168886)
(               0.0458417,               0.0171987)
(                    0.05,               0.0173126)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.012575,               0.0102809)
(               0.0167333,               0.0113723)
(               0.0208917,               0.0120301)
(                 0.02505,               0.0126377)
(               0.0292083,               0.0131452)
(               0.0333667,               0.0135474)
(                0.037525,               0.0139648)
(               0.0416833,                0.014314)
(               0.0458417,               0.0146196)
(                    0.05,               0.0148189)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0167333,               0.0084113)
(               0.0208917,              0.00917597)
(                 0.02505,              0.00982471)
(               0.0292083,               0.0103297)
(               0.0333667,               0.0107762)
(                0.037525,               0.0112528)
(               0.0416833,               0.0115798)
(               0.0458417,               0.0119765)
(                    0.05,               0.0123009)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                 0.02505,               0.0072468)
(               0.0292083,               0.0077743)
(               0.0333667,              0.00826649)
(                0.037525,              0.00868808)
(               0.0416833,              0.00902265)
(               0.0458417,               0.0094196)
(                    0.05,              0.00970955)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0292083,              0.00550159)
(               0.0333667,              0.00600265)
(                0.037525,              0.00641977)
(               0.0416833,              0.00682166)
(               0.0458417,              0.00706691)
(                    0.05,              0.00744233)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.037525,              0.00453958)
(               0.0416833,              0.00485483)
(               0.0458417,              0.00519515)
(                    0.05,              0.00542175)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0416833,              0.00349326)
(               0.0458417,              0.00381488)
(                    0.05,              0.00406184)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,              0.00257346)
(                    0.05,              0.00266157)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,              0.00167817)
(                    0.05,              0.00169934)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,              0.00115935)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_newgamma3_spectral_l10_newgamma2_s_speed.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$\widehat{s}(\varepsilon,\alpha)$}, 
xtick={0.005, 0.02, 0.03,0.04,0.05}, 
scaled x ticks=false, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
yticklabel style={/pgf/number format/fixed}, 
clip=false, 
] 

%%%generated using hp_bdf2_l10_newgamma3 and spectral_l10_newgamma2
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.223299)
(              0.00425833,                0.197499)
(               0.0063375,                0.187263)
(              0.00841667,                0.179658)
(               0.0104958,                0.173185)
(                0.012575,                0.170019)
(               0.0146542,                0.161704)
(               0.0167333,                0.156601)
(               0.0188125,                0.149957)
(               0.0208917,                0.144518)
(               0.0229708,                0.137893)
(                 0.02505,                0.129411)
(               0.0271292,                 0.12607)
(               0.0292083,                0.121886)
(               0.0312875,                0.115483)
(               0.0333667,                0.114421)
(               0.0354458,                0.112225)
(                0.037525,                0.107089)
(               0.0396042,                0.107487)
(               0.0416833,                0.109278)
(               0.0437625,                0.107101)
(               0.0458417,                0.108029)
(               0.0479208,                0.108897)
(                    0.05,                0.112502)
} 
 node[pos=1,font=\small,color=black,inner sep=2pt, anchor=west] {$\alpha \approx0.24$};
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0988694)
(               0.0063375,               0.0861653)
(              0.00841667,               0.0756803)
(               0.0104958,               0.0744162)
(                0.012575,               0.0678949)
(               0.0146542,               0.0660975)
(               0.0167333,               0.0602072)
(               0.0188125,               0.0584368)
(               0.0208917,               0.0585291)
(               0.0229708,                0.053083)
(                 0.02505,               0.0538834)
(               0.0271292,               0.0516903)
(               0.0292083,               0.0496734)
(               0.0312875,               0.0493183)
(               0.0333667,               0.0479439)
(               0.0354458,                0.046646)
(                0.037525,                0.041948)
(               0.0396042,               0.0418932)
(               0.0416833,               0.0397881)
(               0.0437625,               0.0401596)
(               0.0458417,               0.0377401)
(               0.0479208,               0.0380594)
(                    0.05,               0.0356031)
(                     Inf,                     Inf)
} 
 node[pos=1,font=\small,color=black,inner sep=2pt, anchor=west] {$\alpha \approx0.29$};
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0457964)
(               0.0063375,               0.0363038)
(              0.00841667,               0.0330027)
(               0.0104958,               0.0275679)
(                0.012575,               0.0253988)
(               0.0146542,               0.0229959)
(               0.0167333,                0.019958)
(               0.0188125,                0.021106)
(               0.0208917,               0.0190398)
(               0.0229708,                0.016915)
(                 0.02505,               0.0164762)
(               0.0271292,               0.0135154)
(               0.0292083,               0.0160397)
(               0.0312875,               0.0115476)
(               0.0333667,              0.00950921)
(               0.0354458,              0.00766315)
(                0.037525,              0.00995413)
(               0.0396042,              0.00878238)
(               0.0416833,              0.00560427)
(               0.0437625,              0.00821959)
(               0.0458417,              0.00811146)
(               0.0479208,              0.00679707)
(                    0.05,              0.00586251)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0063375,               0.0123565)
(              0.00841667,                0.012681)
(               0.0104958,              0.00901118)
(                0.012575,              0.00587797)
(               0.0146542,              0.00356419)
(               0.0167333,              0.00537356)
(               0.0188125,              0.00395843)
(               0.0208917,             0.000387481)
(               0.0229708,              0.00229478)
(                 0.02505,              0.00095534)
(               0.0271292,              0.00293996)
(               0.0292083,              0.00291868)
(               0.0312875,              0.00328819)
(               0.0333667,              0.00164321)
(               0.0354458,              0.00298221)
(                0.037525,              0.00592208)
(               0.0396042,              0.00623881)
(               0.0416833,               0.0041877)
(               0.0437625,              0.00650992)
(               0.0458417,              0.00702322)
(               0.0479208,              0.00795478)
(                    0.05,              0.00825218)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0063375,             0.000555611)
(              0.00841667,             0.000831747)
(               0.0104958,              0.00186759)
(                0.012575,              0.00638869)
(               0.0146542,              0.00447764)
(               0.0167333,               0.0027817)
(               0.0188125,               0.0068289)
(               0.0208917,              0.00708462)
(               0.0229708,               0.0081475)
(                 0.02505,              0.00745053)
(               0.0271292,               0.0104168)
(               0.0292083,              0.00966391)
(               0.0312875,               0.0101747)
(               0.0333667,              0.00738841)
(               0.0354458,               0.0106427)
(                0.037525,              0.00940328)
(               0.0396042,              0.00909031)
(               0.0416833,                0.010634)
(               0.0437625,               0.0123551)
(               0.0458417,               0.0123178)
(               0.0479208,               0.0134851)
(                    0.05,               0.0128901)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0104958,               0.0103872)
(                0.012575,              0.00957779)
(               0.0146542,              0.00959928)
(               0.0167333,              0.00938768)
(               0.0188125,               0.0124824)
(               0.0208917,              0.00988365)
(               0.0229708,              0.00962102)
(                 0.02505,               0.0139508)
(               0.0271292,               0.0100833)
(               0.0292083,               0.0141135)
(               0.0312875,               0.0132598)
(               0.0333667,               0.0140194)
(               0.0354458,               0.0108515)
(                0.037525,               0.0148929)
(               0.0396042,                 0.01271)
(               0.0416833,               0.0156926)
(               0.0437625,               0.0163921)
(               0.0458417,               0.0156457)
(               0.0479208,               0.0149407)
(                    0.05,               0.0150979)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.012575,               0.0130885)
(               0.0146542,               0.0126292)
(               0.0167333,               0.0136385)
(               0.0188125,               0.0137238)
(               0.0208917,               0.0147052)
(               0.0229708,               0.0125516)
(                 0.02505,               0.0135596)
(               0.0271292,               0.0150473)
(               0.0292083,               0.0127414)
(               0.0312875,               0.0132004)
(               0.0333667,               0.0146313)
(               0.0354458,               0.0146343)
(                0.037525,               0.0171268)
(               0.0396042,               0.0149834)
(               0.0416833,               0.0139281)
(               0.0437625,               0.0168079)
(               0.0458417,               0.0146032)
(               0.0479208,               0.0134591)
(                    0.05,                0.017192)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0167333,               0.0143192)
(               0.0188125,               0.0159901)
(               0.0208917,               0.0156929)
(               0.0229708,               0.0178914)
(                 0.02505,               0.0152077)
(               0.0271292,               0.0147288)
(               0.0292083,               0.0139052)
(               0.0312875,                0.016959)
(               0.0333667,                0.016423)
(               0.0354458,               0.0159097)
(                0.037525,               0.0163243)
(               0.0396042,               0.0155092)
(               0.0416833,               0.0150176)
(               0.0437625,               0.0166181)
(               0.0458417,               0.0150087)
(               0.0479208,               0.0150045)
(                    0.05,               0.0153194)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0188125,               0.0176046)
(               0.0208917,               0.0162991)
(               0.0229708,               0.0176392)
(                 0.02505,               0.0162439)
(               0.0271292,               0.0188967)
(               0.0292083,               0.0179066)
(               0.0312875,               0.0165545)
(               0.0333667,               0.0151563)
(               0.0354458,               0.0142377)
(                0.037525,               0.0169139)
(               0.0396042,               0.0154072)
(               0.0416833,                0.017509)
(               0.0437625,               0.0173855)
(               0.0458417,               0.0157075)
(               0.0479208,               0.0187398)
(                    0.05,               0.0174596)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0229708,               0.0172708)
(                 0.02505,               0.0190046)
(               0.0271292,               0.0174824)
(               0.0292083,                0.015962)
(               0.0312875,               0.0174059)
(               0.0333667,               0.0194308)
(               0.0354458,               0.0176498)
(                0.037525,               0.0168035)
(               0.0396042,               0.0179861)
(               0.0416833,               0.0197383)
(               0.0437625,               0.0183042)
(               0.0458417,               0.0163598)
(               0.0479208,               0.0180531)
(                    0.05,               0.0202181)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0271292,               0.0181741)
(               0.0292083,               0.0156727)
(               0.0312875,               0.0204073)
(               0.0333667,               0.0188971)
(               0.0354458,               0.0169677)
(                0.037525,               0.0186641)
(               0.0396042,               0.0173588)
(               0.0416833,               0.0156254)
(               0.0437625,                0.016868)
(               0.0458417,               0.0180807)
(               0.0479208,               0.0196963)
(                    0.05,               0.0179774)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0292083,               0.0193244)
(               0.0312875,               0.0202111)
(               0.0333667,               0.0191094)
(               0.0354458,                0.020088)
(                0.037525,               0.0210172)
(               0.0396042,               0.0196972)
(               0.0416833,               0.0176062)
(               0.0437625,                0.018473)
(               0.0458417,               0.0206174)
(               0.0479208,               0.0188592)
(                    0.05,               0.0169486)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0333667,                0.020127)
(               0.0354458,               0.0185302)
(                0.037525,               0.0194903)
(               0.0396042,               0.0209683)
(               0.0416833,               0.0190037)
(               0.0437625,               0.0201267)
(               0.0458417,               0.0211883)
(               0.0479208,               0.0202453)
(                    0.05,               0.0182749)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0354458,               0.0192672)
(                0.037525,               0.0209961)
(               0.0396042,               0.0224131)
(               0.0416833,               0.0203535)
(               0.0437625,               0.0185851)
(               0.0458417,               0.0231492)
(               0.0479208,               0.0210444)
(                    0.05,               0.0221236)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.037525,               0.0199133)
(               0.0396042,               0.0211363)
(               0.0416833,               0.0199514)
(               0.0437625,               0.0212099)
(               0.0458417,               0.0226979)
(               0.0479208,               0.0203764)
(                    0.05,               0.0219399)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0396042,               0.0221143)
(               0.0416833,               0.0204089)
(               0.0437625,               0.0185557)
(               0.0458417,               0.0203798)
(               0.0479208,               0.0213438)
(                    0.05,               0.0231913)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0416833,               0.0210793)
(               0.0437625,               0.0224693)
(               0.0458417,               0.0207834)
(               0.0479208,               0.0217257)
(                    0.05,                0.020108)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0437625,               0.0232383)
(               0.0458417,               0.0213328)
(               0.0479208,               0.0232711)
(                    0.05,               0.0208727)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0223251)
(               0.0479208,               0.0241785)
(                    0.05,               0.0256445)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0243824)
(               0.0479208,                0.025716)
(                    0.05,               0.0241305)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0479208,                0.021736)
(                    0.05,               0.0232878)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0479208,               0.0263604)
(                    0.05,               0.0240757)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,               0.0260299)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,               0.0254182)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,                 0.02332)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_newgamma3_spectral_l10_newgamma2_s_time.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$t_{col}(\varepsilon,\alpha)$}, 
xtick={0.005, 0.02, 0.03,0.04,0.05}, 
scaled x ticks=false, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
yticklabel style={/pgf/number format/fixed}, 
clip=false, 
] 

%%%generated using hp_bdf2_l10_newgamma3 and spectral_l10_newgamma2
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.201983)
(              0.00425833,                0.157004)
(               0.0063375,                0.131853)
(              0.00841667,                  0.1139)
(               0.0104958,               0.0997824)
(                0.012575,               0.0881674)
(               0.0146542,               0.0784024)
(               0.0167333,               0.0701267)
(               0.0188125,               0.0629108)
(               0.0208917,               0.0566723)
(               0.0229708,               0.0513747)
(                 0.02505,               0.0467482)
(               0.0271292,               0.0427428)
(               0.0292083,               0.0392357)
(               0.0312875,               0.0362109)
(               0.0333667,               0.0335423)
(               0.0354458,               0.0311667)
(                0.037525,               0.0291471)
(               0.0396042,               0.0272929)
(               0.0416833,               0.0257095)
(               0.0437625,               0.0242989)
(               0.0458417,               0.0229747)
(               0.0479208,                0.021905)
(                    0.05,                0.020832)
} 
 node[pos=0.5,font=\small,color=black,inner sep=2pt, anchor=south west] {$\alpha \approx0.24$};
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0816449)
(               0.0063375,               0.0681393)
(              0.00841667,               0.0592987)
(               0.0104958,               0.0527502)
(                0.012575,               0.0475854)
(               0.0146542,               0.0433028)
(               0.0167333,               0.0397058)
(               0.0188125,               0.0365639)
(               0.0208917,               0.0337684)
(               0.0229708,               0.0313899)
(                 0.02505,               0.0291118)
(               0.0271292,               0.0271635)
(               0.0292083,               0.0254454)
(               0.0312875,               0.0237492)
(               0.0333667,               0.0223166)
(               0.0354458,               0.0208781)
(                0.037525,               0.0196597)
(               0.0396042,               0.0184492)
(               0.0416833,               0.0174104)
(               0.0437625,               0.0163359)
(               0.0458417,                0.015433)
(               0.0479208,               0.0145982)
(                    0.05,               0.0137355)
(                     Inf,                     Inf)
} 
 node[pos=1,font=\small,color=black,inner sep=2pt, anchor=south west] {$\alpha \approx0.29$};
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0412828)
(               0.0063375,               0.0331151)
(              0.00841667,               0.0278933)
(               0.0104958,               0.0241424)
(                0.012575,               0.0212339)
(               0.0146542,               0.0188952)
(               0.0167333,               0.0169198)
(               0.0188125,               0.0152859)
(               0.0208917,               0.0138557)
(               0.0229708,               0.0126077)
(                 0.02505,               0.0115538)
(               0.0271292,                0.010542)
(               0.0292083,              0.00962199)
(               0.0312875,              0.00891373)
(               0.0333667,              0.00819942)
(               0.0354458,              0.00759132)
(                0.037525,              0.00697585)
(               0.0396042,              0.00644463)
(               0.0416833,              0.00593095)
(               0.0437625,              0.00553506)
(               0.0458417,              0.00513735)
(               0.0479208,               0.0046875)
(                    0.05,              0.00429162)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0063375,               0.0139419)
(              0.00841667,                0.010815)
(               0.0104958,              0.00857731)
(                0.012575,              0.00684173)
(               0.0146542,              0.00548135)
(               0.0167333,              0.00432406)
(               0.0188125,              0.00335728)
(               0.0208917,              0.00250961)
(               0.0229708,              0.00182424)
(                 0.02505,              0.00117497)
(               0.0271292,              0.00064206)
(               0.0292083,             0.000143032)
(               0.0312875,             0.000361239)
(               0.0333667,             0.000718462)
(               0.0354458,              0.00105366)
(                0.037525,              0.00134771)
(               0.0396042,              0.00167541)
(               0.0416833,              0.00193548)
(               0.0437625,               0.0022156)
(               0.0458417,              0.00243846)
(               0.0479208,              0.00258982)
(                    0.05,              0.00274175)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0063375,              0.00309084)
(              0.00841667,              0.00126334)
(               0.0104958,             5.00551e-05)
(                0.012575,              0.00105665)
(               0.0146542,              0.00186925)
(               0.0167333,              0.00251021)
(               0.0188125,              0.00305695)
(               0.0208917,              0.00358861)
(               0.0229708,               0.0040009)
(                 0.02505,              0.00440115)
(               0.0271292,              0.00467795)
(               0.0292083,              0.00501757)
(               0.0312875,              0.00528739)
(               0.0333667,              0.00551981)
(               0.0354458,              0.00571163)
(                0.037525,              0.00591796)
(               0.0396042,              0.00610831)
(               0.0416833,                0.006263)
(               0.0437625,              0.00642829)
(               0.0458417,              0.00643187)
(               0.0479208,              0.00665893)
(                    0.05,              0.00672146)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0104958,              0.00495297)
(                0.012575,              0.00550541)
(               0.0146542,              0.00598211)
(               0.0167333,              0.00634441)
(               0.0188125,              0.00669284)
(               0.0208917,               0.0069886)
(               0.0229708,              0.00723757)
(                 0.02505,              0.00742947)
(               0.0271292,              0.00763495)
(               0.0292083,              0.00772376)
(               0.0312875,              0.00796182)
(               0.0333667,              0.00806079)
(               0.0354458,              0.00825183)
(                0.037525,              0.00837689)
(               0.0396042,              0.00839021)
(               0.0416833,              0.00848793)
(               0.0437625,               0.0086189)
(               0.0458417,              0.00865545)
(               0.0479208,              0.00872414)
(                    0.05,              0.00873729)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.012575,              0.00818621)
(               0.0146542,              0.00845755)
(               0.0167333,              0.00868045)
(               0.0188125,              0.00883683)
(               0.0208917,              0.00897334)
(               0.0229708,              0.00906228)
(                 0.02505,               0.0092608)
(               0.0271292,              0.00936409)
(               0.0292083,              0.00943198)
(               0.0312875,              0.00955147)
(               0.0333667,              0.00963004)
(               0.0354458,              0.00963324)
(                0.037525,              0.00971172)
(               0.0396042,              0.00980196)
(               0.0416833,              0.00980838)
(               0.0437625,              0.00988173)
(               0.0458417,              0.00990304)
(               0.0479208,              0.00997639)
(                    0.05,              0.00996855)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0167333,                0.010131)
(               0.0188125,               0.0102573)
(               0.0208917,               0.0102842)
(               0.0229708,               0.0103413)
(                 0.02505,               0.0104415)
(               0.0271292,               0.0104853)
(               0.0292083,                0.010448)
(               0.0312875,               0.0104862)
(               0.0333667,               0.0105651)
(               0.0354458,                 0.01069)
(                0.037525,               0.0106513)
(               0.0396042,               0.0106683)
(               0.0416833,               0.0107554)
(               0.0437625,               0.0106267)
(               0.0458417,               0.0107461)
(               0.0479208,               0.0107686)
(                    0.05,               0.0107946)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0188125,               0.0111824)
(               0.0208917,               0.0112507)
(               0.0229708,               0.0112963)
(                 0.02505,               0.0112843)
(               0.0271292,               0.0112388)
(               0.0292083,               0.0113475)
(               0.0312875,               0.0114046)
(               0.0333667,               0.0113341)
(               0.0354458,               0.0113339)
(                0.037525,                0.011403)
(               0.0396042,               0.0113509)
(               0.0416833,                0.011388)
(               0.0437625,               0.0113468)
(               0.0458417,               0.0114033)
(               0.0479208,               0.0113942)
(                    0.05,               0.0113771)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0229708,               0.0120186)
(                 0.02505,               0.0119156)
(               0.0271292,               0.0120439)
(               0.0292083,                0.012078)
(               0.0312875,               0.0120494)
(               0.0333667,               0.0120217)
(               0.0354458,               0.0120893)
(                0.037525,               0.0120128)
(               0.0396042,               0.0119506)
(               0.0416833,               0.0119985)
(               0.0437625,               0.0119383)
(               0.0458417,               0.0120365)
(               0.0479208,               0.0119126)
(                    0.05,               0.0119424)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0271292,               0.0127096)
(               0.0292083,               0.0126008)
(               0.0312875,               0.0125839)
(               0.0333667,               0.0126855)
(               0.0354458,               0.0126378)
(                0.037525,               0.0126404)
(               0.0396042,               0.0126783)
(               0.0416833,               0.0125041)
(               0.0437625,               0.0125284)
(               0.0458417,               0.0125668)
(               0.0479208,               0.0126836)
(                    0.05,               0.0125927)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0292083,               0.0132488)
(               0.0312875,               0.0130923)
(               0.0333667,               0.0131598)
(               0.0354458,               0.0132051)
(                0.037525,               0.0131961)
(               0.0396042,               0.0131398)
(               0.0416833,               0.0131502)
(               0.0437625,                0.013108)
(               0.0458417,               0.0131387)
(               0.0479208,               0.0130391)
(                    0.05,               0.0130848)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0333667,               0.0137585)
(               0.0354458,               0.0136953)
(                0.037525,               0.0136184)
(               0.0396042,               0.0137596)
(               0.0416833,               0.0137686)
(               0.0437625,               0.0135158)
(               0.0458417,               0.0139235)
(               0.0479208,               0.0136954)
(                    0.05,               0.0138954)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0354458,               0.0142887)
(                0.037525,               0.0140368)
(               0.0396042,               0.0141464)
(               0.0416833,               0.0141204)
(               0.0437625,               0.0142501)
(               0.0458417,               0.0140676)
(               0.0479208,               0.0139931)
(                    0.05,               0.0142276)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.037525,               0.0146872)
(               0.0396042,               0.0148588)
(               0.0416833,               0.0144848)
(               0.0437625,               0.0145405)
(               0.0458417,               0.0144922)
(               0.0479208,               0.0147299)
(                    0.05,                0.014781)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0396042,               0.0152349)
(               0.0416833,               0.0148756)
(               0.0437625,               0.0154397)
(               0.0458417,               0.0152056)
(               0.0479208,               0.0152647)
(                    0.05,               0.0149447)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0416833,                0.015556)
(               0.0437625,                0.015344)
(               0.0458417,               0.0155675)
(               0.0479208,               0.0156896)
(                    0.05,               0.0155405)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0437625,               0.0160802)
(               0.0458417,               0.0159955)
(               0.0479208,               0.0158856)
(                    0.05,                0.015707)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0163977)
(               0.0479208,               0.0163245)
(                    0.05,               0.0164975)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,               0.0167454)
(               0.0479208,               0.0169374)
(                    0.05,               0.0169804)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0479208,               0.0173409)
(                    0.05,               0.0173251)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0479208,               0.0176574)
(                    0.05,               0.0176442)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,               0.0179381)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,                0.018208)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,               0.0184544)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_newgamma3_spectral_l10_newgamma2_s_width.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$w(\varepsilon,\alpha)$}, 
xtick={0.005, 0.02, 0.03,0.04,0.05}, 
scaled x ticks=false, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
clip=false, 
] 

%%%generated using hp_bdf2_l10_newgamma3 and spectral_l10_newgamma2
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0297933)
(              0.00425833,               0.0264021)
(               0.0063375,               0.0244058)
(              0.00841667,                0.022968)
(               0.0104958,               0.0221959)
(                0.012575,               0.0217919)
(               0.0146542,               0.0220582)
(               0.0167333,               0.0221275)
(               0.0188125,               0.0232064)
(               0.0208917,               0.0236392)
(               0.0229708,               0.0250639)
(                 0.02505,               0.0260017)
(               0.0271292,               0.0268334)
(               0.0292083,               0.0276158)
(               0.0312875,               0.0285589)
(               0.0333667,               0.0292142)
(               0.0354458,               0.0298298)
(                0.037525,               0.0305989)
(               0.0396042,               0.0310716)
(               0.0416833,               0.0315501)
(               0.0437625,               0.0320812)
(               0.0458417,               0.0325101)
(               0.0479208,               0.0329277)
(                    0.05,               0.0332507)
} 
 node[pos=1,font=\small,color=black,inner sep=2pt, anchor=west] {$\alpha \approx0.24$};
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0219059)
(               0.0063375,               0.0218076)
(              0.00841667,               0.0217227)
(               0.0104958,               0.0215437)
(                0.012575,               0.0215092)
(               0.0146542,               0.0214366)
(               0.0167333,               0.0213597)
(               0.0188125,               0.0213182)
(               0.0208917,               0.0211942)
(               0.0229708,               0.0212521)
(                 0.02505,               0.0212249)
(               0.0271292,               0.0212063)
(               0.0292083,               0.0213227)
(               0.0312875,               0.0214487)
(               0.0333667,               0.0213856)
(               0.0354458,               0.0214662)
(                0.037525,               0.0218023)
(               0.0396042,               0.0218123)
(               0.0416833,               0.0219764)
(               0.0437625,               0.0217773)
(               0.0458417,               0.0221742)
(               0.0479208,                0.022111)
(                    0.05,               0.0224264)
(                     Inf,                     Inf)
} 
 node[pos=1,font=\small,color=black,inner sep=2pt, anchor=west] {$\alpha \approx0.29$};
\addplot[color=blue,thick] coordinates { 
(              0.00425833,               0.0176282)
(               0.0063375,               0.0183071)
(              0.00841667,               0.0187451)
(               0.0104958,               0.0190303)
(                0.012575,               0.0192523)
(               0.0146542,               0.0194635)
(               0.0167333,               0.0196026)
(               0.0188125,               0.0196997)
(               0.0208917,                0.019789)
(               0.0229708,               0.0199215)
(                 0.02505,                0.019979)
(               0.0271292,               0.0201117)
(               0.0292083,               0.0201208)
(               0.0312875,                0.020068)
(               0.0333667,               0.0201582)
(               0.0354458,               0.0201451)
(                0.037525,               0.0203069)
(               0.0396042,               0.0202056)
(               0.0416833,               0.0204065)
(               0.0437625,                0.020209)
(               0.0458417,               0.0203665)
(               0.0479208,               0.0201656)
(                    0.05,               0.0202288)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0063375,               0.0156103)
(              0.00841667,               0.0162903)
(               0.0104958,               0.0167976)
(                0.012575,               0.0171529)
(               0.0146542,               0.0174662)
(               0.0167333,               0.0178035)
(               0.0188125,                0.017987)
(               0.0208917,               0.0182081)
(               0.0229708,               0.0183787)
(                 0.02505,               0.0184822)
(               0.0271292,               0.0186328)
(               0.0292083,                0.018722)
(               0.0312875,               0.0188598)
(               0.0333667,               0.0189094)
(               0.0354458,               0.0189654)
(                0.037525,               0.0191003)
(               0.0396042,               0.0190983)
(               0.0416833,               0.0191344)
(               0.0437625,               0.0192814)
(               0.0458417,               0.0193941)
(               0.0479208,               0.0193469)
(                    0.05,               0.0193896)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0063375,               0.0134411)
(              0.00841667,               0.0141942)
(               0.0104958,               0.0148088)
(                0.012575,               0.0153229)
(               0.0146542,                0.015702)
(               0.0167333,                0.016084)
(               0.0188125,               0.0163138)
(               0.0208917,               0.0165873)
(               0.0229708,               0.0167865)
(                 0.02505,               0.0171076)
(               0.0271292,               0.0171937)
(               0.0292083,               0.0173987)
(               0.0312875,               0.0175524)
(               0.0333667,               0.0176354)
(               0.0354458,               0.0177411)
(                0.037525,               0.0178611)
(               0.0396042,               0.0179433)
(               0.0416833,               0.0180813)
(               0.0437625,               0.0181868)
(               0.0458417,               0.0182207)
(               0.0479208,               0.0183125)
(                    0.05,               0.0182726)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0104958,               0.0130577)
(                0.012575,               0.0136346)
(               0.0146542,               0.0140219)
(               0.0167333,               0.0144036)
(               0.0188125,               0.0147966)
(               0.0208917,               0.0150766)
(               0.0229708,               0.0154213)
(                 0.02505,               0.0156633)
(               0.0271292,               0.0158663)
(               0.0292083,               0.0159585)
(               0.0312875,               0.0161628)
(               0.0333667,               0.0163378)
(               0.0354458,               0.0164638)
(                0.037525,               0.0166006)
(               0.0396042,               0.0167361)
(               0.0416833,               0.0168397)
(               0.0437625,               0.0169349)
(               0.0458417,                0.017056)
(               0.0479208,               0.0171457)
(                    0.05,               0.0172252)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.012575,               0.0119596)
(               0.0146542,               0.0125144)
(               0.0167333,                0.012932)
(               0.0188125,               0.0132428)
(               0.0208917,               0.0136324)
(               0.0229708,               0.0138398)
(                 0.02505,               0.0141382)
(               0.0271292,               0.0143516)
(               0.0292083,               0.0145981)
(               0.0312875,               0.0148139)
(               0.0333667,               0.0150572)
(               0.0354458,               0.0151996)
(                0.037525,               0.0152723)
(               0.0396042,               0.0154182)
(               0.0416833,                0.015551)
(               0.0437625,               0.0157244)
(               0.0458417,               0.0158162)
(               0.0479208,               0.0159652)
(                    0.05,               0.0159777)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0167333,               0.0113573)
(               0.0188125,               0.0117296)
(               0.0208917,               0.0120334)
(               0.0229708,               0.0123259)
(                 0.02505,                0.012698)
(               0.0271292,               0.0129325)
(               0.0292083,               0.0131045)
(               0.0312875,               0.0133437)
(               0.0333667,               0.0135982)
(               0.0354458,               0.0138338)
(                0.037525,                0.013932)
(               0.0396042,               0.0141506)
(               0.0416833,               0.0143004)
(               0.0437625,               0.0143489)
(               0.0458417,               0.0145822)
(               0.0479208,               0.0146962)
(                    0.05,               0.0147885)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0188125,               0.0102796)
(               0.0208917,               0.0106232)
(               0.0229708,               0.0109119)
(                 0.02505,               0.0112505)
(               0.0271292,               0.0114501)
(               0.0292083,               0.0116938)
(               0.0312875,               0.0119778)
(               0.0333667,               0.0121902)
(               0.0354458,               0.0123746)
(                0.037525,               0.0125707)
(               0.0396042,               0.0127347)
(               0.0416833,               0.0128853)
(               0.0437625,               0.0130252)
(               0.0458417,                0.013261)
(               0.0479208,               0.0133743)
(                    0.05,               0.0134809)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0229708,              0.00954663)
(                 0.02505,              0.00971682)
(               0.0271292,               0.0101273)
(               0.0292083,               0.0104224)
(               0.0312875,               0.0105824)
(               0.0333667,               0.0107669)
(               0.0354458,               0.0110032)
(                0.037525,               0.0112341)
(               0.0396042,                0.011386)
(               0.0416833,               0.0115779)
(               0.0437625,               0.0117288)
(               0.0458417,               0.0119273)
(               0.0479208,                0.012024)
(                    0.05,               0.0121821)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0271292,              0.00887594)
(               0.0292083,              0.00901515)
(               0.0312875,              0.00919303)
(               0.0333667,              0.00942549)
(               0.0354458,               0.0097152)
(                0.037525,              0.00984687)
(               0.0396042,               0.0101053)
(               0.0416833,               0.0102697)
(               0.0437625,               0.0104516)
(               0.0458417,                0.010658)
(               0.0479208,                0.010856)
(                    0.05,               0.0109262)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0292083,              0.00779547)
(               0.0312875,               0.0079798)
(               0.0333667,              0.00822657)
(               0.0354458,              0.00835317)
(                0.037525,              0.00863685)
(               0.0396042,              0.00880395)
(               0.0416833,              0.00903156)
(               0.0437625,              0.00913462)
(               0.0458417,              0.00940978)
(               0.0479208,              0.00947336)
(                    0.05,              0.00965639)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0333667,              0.00698801)
(               0.0354458,              0.00729005)
(                0.037525,              0.00743597)
(               0.0396042,                0.007675)
(               0.0416833,              0.00784515)
(               0.0437625,              0.00801231)
(               0.0458417,              0.00819051)
(               0.0479208,               0.0082907)
(                    0.05,              0.00852988)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0354458,              0.00620377)
(                0.037525,              0.00636854)
(               0.0396042,              0.00643944)
(               0.0416833,              0.00670442)
(               0.0437625,              0.00685507)
(               0.0458417,              0.00699776)
(               0.0479208,              0.00714375)
(                    0.05,              0.00742141)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                0.037525,              0.00548579)
(               0.0396042,              0.00568857)
(               0.0416833,              0.00581722)
(               0.0437625,              0.00591945)
(               0.0458417,              0.00600056)
(               0.0479208,              0.00626245)
(                    0.05,              0.00637991)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0396042,              0.00482801)
(               0.0416833,               0.0047873)
(               0.0437625,              0.00512566)
(               0.0458417,               0.0052231)
(               0.0479208,              0.00534136)
(                    0.05,              0.00545397)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0416833,              0.00403248)
(               0.0437625,              0.00416765)
(               0.0458417,              0.00436321)
(               0.0479208,              0.00451627)
(                    0.05,              0.00462663)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0437625,              0.00335728)
(               0.0458417,               0.0036435)
(               0.0479208,              0.00377843)
(                    0.05,              0.00376174)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,              0.00297222)
(               0.0479208,              0.00323584)
(                    0.05,              0.00323514)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0458417,              0.00246705)
(               0.0479208,              0.00261832)
(                    0.05,              0.00268017)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0479208,              0.00202487)
(                    0.05,              0.00223401)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(               0.0479208,              0.00171055)
(                    0.05,              0.00167306)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,              0.00139152)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,              0.00124821)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(                    0.05,              0.00108512)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
(                     Inf,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_newgamma3_spectral_l10_newgamma_s_speed.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$s(\varepsilon,\alpha)$}, 
xtick={0.5,0.6,0.8,1.0,1.25,1.5,2.0}, 
] 

%%%generated using hp_bdf2_l10_newgamma3 and spectral_l10_newgamma
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.223299)
(              0.00425833,                0.197499)
(               0.0063375,                0.187263)
(              0.00841667,                0.179658)
(               0.0104958,                0.173185)
(                0.012575,                0.170019)
(               0.0146542,                0.162233)
(               0.0167333,                0.156701)
(               0.0188125,                0.150214)
(               0.0208917,                0.144919)
(               0.0229708,                0.138259)
(                 0.02505,                0.130419)
(               0.0271292,                0.126051)
(               0.0292083,                0.121669)
(               0.0312875,                0.114465)
(               0.0333667,                0.115701)
(               0.0354458,                0.113035)
(                0.037525,                 0.10519)
(               0.0396042,                0.106211)
(               0.0416833,                0.109279)
(               0.0437625,                0.108769)
(               0.0458417,                0.106795)
(               0.0479208,                0.108242)
(                    0.05,                0.112595)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0988694)
(              0.00425833,               0.0861653)
(               0.0063375,               0.0756803)
(              0.00841667,               0.0744162)
(               0.0104958,               0.0678949)
(                0.012575,               0.0660975)
(               0.0146542,               0.0602072)
(               0.0167333,               0.0584368)
(               0.0188125,               0.0585291)
(               0.0208917,                0.053083)
(               0.0229708,               0.0538834)
(                 0.02505,               0.0523666)
(               0.0271292,               0.0500652)
(               0.0292083,               0.0495559)
(               0.0312875,               0.0481168)
(               0.0333667,                0.047543)
(               0.0354458,               0.0422666)
(                0.037525,               0.0423208)
(               0.0396042,                0.039948)
(               0.0416833,               0.0405321)
(               0.0437625,               0.0376776)
(               0.0458417,               0.0379518)
(               0.0479208,               0.0358204)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0457964)
(              0.00425833,               0.0363038)
(               0.0063375,               0.0330027)
(              0.00841667,               0.0275679)
(               0.0104958,               0.0253988)
(                0.012575,               0.0229959)
(               0.0146542,                0.019958)
(               0.0167333,                0.021106)
(               0.0188125,               0.0190398)
(               0.0208917,                0.016915)
(               0.0229708,               0.0164762)
(                 0.02505,               0.0135154)
(               0.0271292,               0.0160397)
(               0.0292083,               0.0115476)
(               0.0312875,              0.00950921)
(               0.0333667,              0.00766315)
(               0.0354458,              0.00995413)
(                0.037525,              0.00878238)
(               0.0396042,              0.00527753)
(               0.0416833,              0.00845277)
(               0.0437625,              0.00855916)
(               0.0458417,              0.00733882)
(               0.0479208,              0.00622684)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0123565)
(              0.00425833,                0.012681)
(               0.0063375,              0.00901118)
(              0.00841667,              0.00587797)
(               0.0104958,              0.00356419)
(                0.012575,              0.00537356)
(               0.0146542,              0.00395843)
(               0.0167333,             0.000387481)
(               0.0188125,              0.00229478)
(               0.0208917,              0.00095534)
(               0.0229708,              0.00293996)
(                 0.02505,              0.00291868)
(               0.0271292,              0.00328819)
(               0.0292083,              0.00164321)
(               0.0312875,              0.00298221)
(               0.0333667,              0.00592208)
(               0.0354458,              0.00623881)
(                0.037525,               0.0041877)
(               0.0396042,              0.00650992)
(               0.0416833,              0.00702322)
(               0.0437625,              0.00795478)
(               0.0458417,              0.00825218)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,             0.000831747)
(              0.00425833,              0.00186759)
(               0.0063375,              0.00638869)
(              0.00841667,              0.00447764)
(               0.0104958,               0.0027817)
(                0.012575,               0.0068289)
(               0.0146542,              0.00708462)
(               0.0167333,               0.0081475)
(               0.0188125,              0.00745053)
(               0.0208917,               0.0104168)
(               0.0229708,              0.00966391)
(                 0.02505,               0.0101747)
(               0.0271292,              0.00738841)
(               0.0292083,               0.0106427)
(               0.0312875,              0.00940328)
(               0.0333667,              0.00909031)
(               0.0354458,                0.010634)
(                0.037525,               0.0123551)
(               0.0396042,               0.0123178)
(               0.0416833,               0.0134851)
(               0.0437625,               0.0128901)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00957779)
(              0.00425833,              0.00959928)
(               0.0063375,              0.00938768)
(              0.00841667,               0.0124824)
(               0.0104958,              0.00988365)
(                0.012575,              0.00962102)
(               0.0146542,               0.0139508)
(               0.0167333,               0.0100833)
(               0.0188125,               0.0141135)
(               0.0208917,               0.0132598)
(               0.0229708,               0.0140194)
(                 0.02505,               0.0108515)
(               0.0271292,               0.0148929)
(               0.0292083,                 0.01271)
(               0.0312875,               0.0156926)
(               0.0333667,               0.0163921)
(               0.0354458,               0.0156457)
(                0.037525,               0.0149407)
(               0.0396042,               0.0150979)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0136385)
(              0.00425833,               0.0137238)
(               0.0063375,               0.0147052)
(              0.00841667,               0.0125516)
(               0.0104958,               0.0135596)
(                0.012575,               0.0150473)
(               0.0146542,               0.0127414)
(               0.0167333,               0.0132004)
(               0.0188125,               0.0146313)
(               0.0208917,               0.0146343)
(               0.0229708,               0.0171268)
(                 0.02505,               0.0149834)
(               0.0271292,               0.0139281)
(               0.0292083,               0.0168079)
(               0.0312875,               0.0146032)
(               0.0333667,               0.0134591)
(               0.0354458,                0.017192)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0159901)
(              0.00425833,               0.0156929)
(               0.0063375,               0.0178914)
(              0.00841667,               0.0152077)
(               0.0104958,               0.0147288)
(                0.012575,               0.0139052)
(               0.0146542,                0.016959)
(               0.0167333,                0.016423)
(               0.0188125,               0.0159097)
(               0.0208917,               0.0163243)
(               0.0229708,               0.0155092)
(                 0.02505,               0.0150176)
(               0.0271292,               0.0166181)
(               0.0292083,               0.0150087)
(               0.0312875,               0.0150045)
(               0.0333667,               0.0153194)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0176392)
(              0.00425833,               0.0162439)
(               0.0063375,               0.0188967)
(              0.00841667,               0.0179066)
(               0.0104958,               0.0165545)
(                0.012575,               0.0151563)
(               0.0146542,               0.0142377)
(               0.0167333,               0.0169139)
(               0.0188125,               0.0154072)
(               0.0208917,                0.017509)
(               0.0229708,               0.0173855)
(                 0.02505,               0.0157075)
(               0.0271292,               0.0187398)
(               0.0292083,               0.0174596)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0174824)
(              0.00425833,                0.015962)
(               0.0063375,               0.0174059)
(              0.00841667,               0.0194308)
(               0.0104958,               0.0176498)
(                0.012575,               0.0168035)
(               0.0146542,               0.0179861)
(               0.0167333,               0.0197383)
(               0.0188125,               0.0183042)
(               0.0208917,               0.0163598)
(               0.0229708,               0.0180531)
(                 0.02505,               0.0202181)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0204073)
(              0.00425833,               0.0188971)
(               0.0063375,               0.0169677)
(              0.00841667,               0.0186641)
(               0.0104958,               0.0173588)
(                0.012575,               0.0156254)
(               0.0146542,                0.016868)
(               0.0167333,               0.0180807)
(               0.0188125,               0.0196963)
(               0.0208917,               0.0179774)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0191094)
(              0.00425833,                0.020088)
(               0.0063375,               0.0210172)
(              0.00841667,               0.0196972)
(               0.0104958,               0.0176062)
(                0.012575,                0.018473)
(               0.0146542,               0.0206174)
(               0.0167333,               0.0188592)
(               0.0188125,               0.0169486)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0185302)
(              0.00425833,               0.0194903)
(               0.0063375,               0.0209683)
(              0.00841667,               0.0190037)
(               0.0104958,               0.0201267)
(                0.012575,               0.0211883)
(               0.0146542,               0.0202453)
(               0.0167333,               0.0182749)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0224131)
(              0.00425833,               0.0203535)
(               0.0063375,               0.0185851)
(              0.00841667,               0.0231492)
(               0.0104958,               0.0210444)
(                0.012575,               0.0221236)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0211363)
(              0.00425833,               0.0199514)
(               0.0063375,               0.0212099)
(              0.00841667,               0.0226979)
(               0.0104958,               0.0203764)
(                0.012575,               0.0219399)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0204089)
(              0.00425833,               0.0185557)
(               0.0063375,               0.0203798)
(              0.00841667,               0.0213438)
(               0.0104958,               0.0231913)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0224693)
(              0.00425833,               0.0207834)
(               0.0063375,               0.0217257)
(              0.00841667,                0.020108)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0213328)
(              0.00425833,               0.0232711)
(               0.0063375,               0.0208727)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0241785)
(              0.00425833,               0.0256445)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.025716)
(              0.00425833,               0.0241305)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0232878)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0240757)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0260299)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0254182)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_newgamma3_spectral_l10_newgamma_s_time.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$t_{col}(\varepsilon,\alpha)$}, 
xtick={0.5,0.6,0.8,1.0,1.25,1.5,2.0}, 
] 

%%%generated using hp_bdf2_l10_newgamma3 and spectral_l10_newgamma
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.201983)
(              0.00425833,                0.157004)
(               0.0063375,                0.131853)
(              0.00841667,                  0.1139)
(               0.0104958,               0.0997824)
(                0.012575,               0.0881674)
(               0.0146542,                 0.07839)
(               0.0167333,               0.0701585)
(               0.0188125,               0.0629973)
(               0.0208917,               0.0567246)
(               0.0229708,               0.0513728)
(                 0.02505,               0.0467137)
(               0.0271292,               0.0427167)
(               0.0292083,               0.0391425)
(               0.0312875,               0.0360476)
(               0.0333667,               0.0333632)
(               0.0354458,               0.0309733)
(                0.037525,                 0.02892)
(               0.0396042,               0.0271541)
(               0.0416833,               0.0255188)
(               0.0437625,               0.0240787)
(               0.0458417,               0.0228156)
(               0.0479208,               0.0217517)
(                    0.05,               0.0206512)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0816449)
(              0.00425833,               0.0681393)
(               0.0063375,               0.0592987)
(              0.00841667,               0.0527502)
(               0.0104958,               0.0475854)
(                0.012575,               0.0433028)
(               0.0146542,               0.0397058)
(               0.0167333,               0.0365639)
(               0.0188125,               0.0337684)
(               0.0208917,               0.0313899)
(               0.0229708,               0.0291118)
(                 0.02505,               0.0271566)
(               0.0271292,               0.0255368)
(               0.0292083,               0.0238217)
(               0.0312875,               0.0223964)
(               0.0333667,               0.0209785)
(               0.0354458,               0.0196752)
(                0.037525,               0.0185032)
(               0.0396042,                0.017446)
(               0.0416833,                0.016328)
(               0.0437625,               0.0154111)
(               0.0458417,               0.0145311)
(               0.0479208,               0.0136624)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0412828)
(              0.00425833,               0.0331151)
(               0.0063375,               0.0278933)
(              0.00841667,               0.0241424)
(               0.0104958,               0.0212339)
(                0.012575,               0.0188952)
(               0.0146542,               0.0169198)
(               0.0167333,               0.0152859)
(               0.0188125,               0.0138557)
(               0.0208917,               0.0126077)
(               0.0229708,               0.0115538)
(                 0.02505,                0.010542)
(               0.0271292,              0.00962199)
(               0.0292083,              0.00891373)
(               0.0312875,              0.00819942)
(               0.0333667,              0.00759132)
(               0.0354458,              0.00697585)
(                0.037525,              0.00644463)
(               0.0396042,              0.00592855)
(               0.0416833,              0.00559615)
(               0.0437625,              0.00522012)
(               0.0458417,              0.00476147)
(               0.0479208,               0.0043959)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0139419)
(              0.00425833,                0.010815)
(               0.0063375,              0.00857731)
(              0.00841667,              0.00684173)
(               0.0104958,              0.00548135)
(                0.012575,              0.00432406)
(               0.0146542,              0.00335728)
(               0.0167333,              0.00250961)
(               0.0188125,              0.00182424)
(               0.0208917,              0.00117497)
(               0.0229708,              0.00064206)
(                 0.02505,             0.000143032)
(               0.0271292,             0.000361239)
(               0.0292083,             0.000718462)
(               0.0312875,              0.00105366)
(               0.0333667,              0.00134771)
(               0.0354458,              0.00167541)
(                0.037525,              0.00193548)
(               0.0396042,               0.0022156)
(               0.0416833,              0.00243846)
(               0.0437625,              0.00258982)
(               0.0458417,              0.00274175)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00126334)
(              0.00425833,             5.00551e-05)
(               0.0063375,              0.00105665)
(              0.00841667,              0.00186925)
(               0.0104958,              0.00251021)
(                0.012575,              0.00305695)
(               0.0146542,              0.00358861)
(               0.0167333,               0.0040009)
(               0.0188125,              0.00440115)
(               0.0208917,              0.00467795)
(               0.0229708,              0.00501757)
(                 0.02505,              0.00528739)
(               0.0271292,              0.00551981)
(               0.0292083,              0.00571163)
(               0.0312875,              0.00591796)
(               0.0333667,              0.00610831)
(               0.0354458,                0.006263)
(                0.037525,              0.00642829)
(               0.0396042,              0.00643187)
(               0.0416833,              0.00665893)
(               0.0437625,              0.00672146)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00550541)
(              0.00425833,              0.00598211)
(               0.0063375,              0.00634441)
(              0.00841667,              0.00669284)
(               0.0104958,               0.0069886)
(                0.012575,              0.00723757)
(               0.0146542,              0.00742947)
(               0.0167333,              0.00763495)
(               0.0188125,              0.00772376)
(               0.0208917,              0.00796182)
(               0.0229708,              0.00806079)
(                 0.02505,              0.00825183)
(               0.0271292,              0.00837689)
(               0.0292083,              0.00839021)
(               0.0312875,              0.00848793)
(               0.0333667,               0.0086189)
(               0.0354458,              0.00865545)
(                0.037525,              0.00872414)
(               0.0396042,              0.00873729)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00868045)
(              0.00425833,              0.00883683)
(               0.0063375,              0.00897334)
(              0.00841667,              0.00906228)
(               0.0104958,               0.0092608)
(                0.012575,              0.00936409)
(               0.0146542,              0.00943198)
(               0.0167333,              0.00955147)
(               0.0188125,              0.00963004)
(               0.0208917,              0.00963324)
(               0.0229708,              0.00971172)
(                 0.02505,              0.00980196)
(               0.0271292,              0.00980838)
(               0.0292083,              0.00988173)
(               0.0312875,              0.00990304)
(               0.0333667,              0.00997639)
(               0.0354458,              0.00996855)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0102573)
(              0.00425833,               0.0102842)
(               0.0063375,               0.0103413)
(              0.00841667,               0.0104415)
(               0.0104958,               0.0104853)
(                0.012575,                0.010448)
(               0.0146542,               0.0104862)
(               0.0167333,               0.0105651)
(               0.0188125,                 0.01069)
(               0.0208917,               0.0106513)
(               0.0229708,               0.0106683)
(                 0.02505,               0.0107554)
(               0.0271292,               0.0106267)
(               0.0292083,               0.0107461)
(               0.0312875,               0.0107686)
(               0.0333667,               0.0107946)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0112963)
(              0.00425833,               0.0112843)
(               0.0063375,               0.0112388)
(              0.00841667,               0.0113475)
(               0.0104958,               0.0114046)
(                0.012575,               0.0113341)
(               0.0146542,               0.0113339)
(               0.0167333,                0.011403)
(               0.0188125,               0.0113509)
(               0.0208917,                0.011388)
(               0.0229708,               0.0113468)
(                 0.02505,               0.0114033)
(               0.0271292,               0.0113942)
(               0.0292083,               0.0113771)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0120439)
(              0.00425833,                0.012078)
(               0.0063375,               0.0120494)
(              0.00841667,               0.0120217)
(               0.0104958,               0.0120893)
(                0.012575,               0.0120128)
(               0.0146542,               0.0119506)
(               0.0167333,               0.0119985)
(               0.0188125,               0.0119383)
(               0.0208917,               0.0120365)
(               0.0229708,               0.0119126)
(                 0.02505,               0.0119424)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0125839)
(              0.00425833,               0.0126855)
(               0.0063375,               0.0126378)
(              0.00841667,               0.0126404)
(               0.0104958,               0.0126783)
(                0.012575,               0.0125041)
(               0.0146542,               0.0125284)
(               0.0167333,               0.0125668)
(               0.0188125,               0.0126836)
(               0.0208917,               0.0125927)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0131598)
(              0.00425833,               0.0132051)
(               0.0063375,               0.0131961)
(              0.00841667,               0.0131398)
(               0.0104958,               0.0131502)
(                0.012575,                0.013108)
(               0.0146542,               0.0131387)
(               0.0167333,               0.0130391)
(               0.0188125,               0.0130848)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0136953)
(              0.00425833,               0.0136184)
(               0.0063375,               0.0137596)
(              0.00841667,               0.0137686)
(               0.0104958,               0.0135158)
(                0.012575,               0.0139235)
(               0.0146542,               0.0136954)
(               0.0167333,               0.0138954)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0141464)
(              0.00425833,               0.0141204)
(               0.0063375,               0.0142501)
(              0.00841667,               0.0140676)
(               0.0104958,               0.0139931)
(                0.012575,               0.0142276)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0148588)
(              0.00425833,               0.0144848)
(               0.0063375,               0.0145405)
(              0.00841667,               0.0144922)
(               0.0104958,               0.0147299)
(                0.012575,                0.014781)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0148756)
(              0.00425833,               0.0154397)
(               0.0063375,               0.0152056)
(              0.00841667,               0.0152647)
(               0.0104958,               0.0149447)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.015344)
(              0.00425833,               0.0155675)
(               0.0063375,               0.0156896)
(              0.00841667,               0.0155405)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0159955)
(              0.00425833,               0.0158856)
(               0.0063375,                0.015707)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0163245)
(              0.00425833,               0.0164975)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0169374)
(              0.00425833,               0.0169804)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0173251)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0176442)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0179381)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.018208)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/comparison_hp_bdf2_l10_newgamma3_spectral_l10_newgamma_s_width.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\varepsilon$}, 
ylabel={$w(\varepsilon,\alpha)$}, 
xtick={0.5,0.6,0.8,1.0,1.25,1.5,2.0}, 
] 

%%%generated using hp_bdf2_l10_newgamma3 and spectral_l10_newgamma
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0297933)
(              0.00425833,               0.0264021)
(               0.0063375,               0.0244058)
(              0.00841667,                0.022968)
(               0.0104958,               0.0221959)
(                0.012575,               0.0217919)
(               0.0146542,               0.0219881)
(               0.0167333,               0.0221241)
(               0.0188125,               0.0232295)
(               0.0208917,               0.0237034)
(               0.0229708,               0.0250482)
(                 0.02505,               0.0258976)
(               0.0271292,               0.0269023)
(               0.0292083,               0.0277216)
(               0.0312875,               0.0287612)
(               0.0333667,               0.0291743)
(               0.0354458,               0.0298579)
(                0.037525,               0.0307324)
(               0.0396042,               0.0311487)
(               0.0416833,               0.0315801)
(               0.0437625,               0.0321028)
(               0.0458417,               0.0325772)
(               0.0479208,               0.0329731)
(                    0.05,               0.0332931)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0219059)
(              0.00425833,               0.0218076)
(               0.0063375,               0.0217227)
(              0.00841667,               0.0215437)
(               0.0104958,               0.0215092)
(                0.012575,               0.0214366)
(               0.0146542,               0.0213597)
(               0.0167333,               0.0213182)
(               0.0188125,               0.0211942)
(               0.0208917,               0.0212521)
(               0.0229708,               0.0212249)
(                 0.02505,               0.0211159)
(               0.0271292,               0.0213544)
(               0.0292083,               0.0214892)
(               0.0312875,               0.0212874)
(               0.0333667,               0.0213544)
(               0.0354458,               0.0218231)
(                0.037525,               0.0218299)
(               0.0396042,               0.0221124)
(               0.0416833,               0.0218744)
(               0.0437625,               0.0222927)
(               0.0458417,               0.0222838)
(               0.0479208,               0.0225256)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0176282)
(              0.00425833,               0.0183071)
(               0.0063375,               0.0187451)
(              0.00841667,               0.0190303)
(               0.0104958,               0.0192523)
(                0.012575,               0.0194635)
(               0.0146542,               0.0196026)
(               0.0167333,               0.0196997)
(               0.0188125,                0.019789)
(               0.0208917,               0.0199215)
(               0.0229708,                0.019979)
(                 0.02505,               0.0201117)
(               0.0271292,               0.0201208)
(               0.0292083,                0.020068)
(               0.0312875,               0.0201582)
(               0.0333667,               0.0201451)
(               0.0354458,               0.0203069)
(                0.037525,               0.0202056)
(               0.0396042,               0.0203334)
(               0.0416833,               0.0201579)
(               0.0437625,               0.0203784)
(               0.0458417,               0.0201598)
(               0.0479208,               0.0202259)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0156103)
(              0.00425833,               0.0162903)
(               0.0063375,               0.0167976)
(              0.00841667,               0.0171529)
(               0.0104958,               0.0174662)
(                0.012575,               0.0178035)
(               0.0146542,                0.017987)
(               0.0167333,               0.0182081)
(               0.0188125,               0.0183787)
(               0.0208917,               0.0184822)
(               0.0229708,               0.0186328)
(                 0.02505,                0.018722)
(               0.0271292,               0.0188598)
(               0.0292083,               0.0189094)
(               0.0312875,               0.0189654)
(               0.0333667,               0.0191003)
(               0.0354458,               0.0190983)
(                0.037525,               0.0191344)
(               0.0396042,               0.0192814)
(               0.0416833,               0.0193941)
(               0.0437625,               0.0193469)
(               0.0458417,               0.0193896)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0141942)
(              0.00425833,               0.0148088)
(               0.0063375,               0.0153229)
(              0.00841667,                0.015702)
(               0.0104958,                0.016084)
(                0.012575,               0.0163138)
(               0.0146542,               0.0165873)
(               0.0167333,               0.0167865)
(               0.0188125,               0.0171076)
(               0.0208917,               0.0171937)
(               0.0229708,               0.0173987)
(                 0.02505,               0.0175524)
(               0.0271292,               0.0176354)
(               0.0292083,               0.0177411)
(               0.0312875,               0.0178611)
(               0.0333667,               0.0179433)
(               0.0354458,               0.0180813)
(                0.037525,               0.0181868)
(               0.0396042,               0.0182207)
(               0.0416833,               0.0183125)
(               0.0437625,               0.0182726)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0136346)
(              0.00425833,               0.0140219)
(               0.0063375,               0.0144036)
(              0.00841667,               0.0147966)
(               0.0104958,               0.0150766)
(                0.012575,               0.0154213)
(               0.0146542,               0.0156633)
(               0.0167333,               0.0158663)
(               0.0188125,               0.0159585)
(               0.0208917,               0.0161628)
(               0.0229708,               0.0163378)
(                 0.02505,               0.0164638)
(               0.0271292,               0.0166006)
(               0.0292083,               0.0167361)
(               0.0312875,               0.0168397)
(               0.0333667,               0.0169349)
(               0.0354458,                0.017056)
(                0.037525,               0.0171457)
(               0.0396042,               0.0172252)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,                0.012932)
(              0.00425833,               0.0132428)
(               0.0063375,               0.0136324)
(              0.00841667,               0.0138398)
(               0.0104958,               0.0141382)
(                0.012575,               0.0143516)
(               0.0146542,               0.0145981)
(               0.0167333,               0.0148139)
(               0.0188125,               0.0150572)
(               0.0208917,               0.0151996)
(               0.0229708,               0.0152723)
(                 0.02505,               0.0154182)
(               0.0271292,                0.015551)
(               0.0292083,               0.0157244)
(               0.0312875,               0.0158162)
(               0.0333667,               0.0159652)
(               0.0354458,               0.0159777)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0117296)
(              0.00425833,               0.0120334)
(               0.0063375,               0.0123259)
(              0.00841667,                0.012698)
(               0.0104958,               0.0129325)
(                0.012575,               0.0131045)
(               0.0146542,               0.0133437)
(               0.0167333,               0.0135982)
(               0.0188125,               0.0138338)
(               0.0208917,                0.013932)
(               0.0229708,               0.0141506)
(                 0.02505,               0.0143004)
(               0.0271292,               0.0143489)
(               0.0292083,               0.0145822)
(               0.0312875,               0.0146962)
(               0.0333667,               0.0147885)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0109119)
(              0.00425833,               0.0112505)
(               0.0063375,               0.0114501)
(              0.00841667,               0.0116938)
(               0.0104958,               0.0119778)
(                0.012575,               0.0121902)
(               0.0146542,               0.0123746)
(               0.0167333,               0.0125707)
(               0.0188125,               0.0127347)
(               0.0208917,               0.0128853)
(               0.0229708,               0.0130252)
(                 0.02505,                0.013261)
(               0.0271292,               0.0133743)
(               0.0292083,               0.0134809)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0101273)
(              0.00425833,               0.0104224)
(               0.0063375,               0.0105824)
(              0.00841667,               0.0107669)
(               0.0104958,               0.0110032)
(                0.012575,               0.0112341)
(               0.0146542,                0.011386)
(               0.0167333,               0.0115779)
(               0.0188125,               0.0117288)
(               0.0208917,               0.0119273)
(               0.0229708,                0.012024)
(                 0.02505,               0.0121821)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00919303)
(              0.00425833,              0.00942549)
(               0.0063375,               0.0097152)
(              0.00841667,              0.00984687)
(               0.0104958,               0.0101053)
(                0.012575,               0.0102697)
(               0.0146542,               0.0104516)
(               0.0167333,                0.010658)
(               0.0188125,                0.010856)
(               0.0208917,               0.0109262)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00822657)
(              0.00425833,              0.00835317)
(               0.0063375,              0.00863685)
(              0.00841667,              0.00880395)
(               0.0104958,              0.00903156)
(                0.012575,              0.00913462)
(               0.0146542,              0.00940978)
(               0.0167333,              0.00947336)
(               0.0188125,              0.00965639)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00729005)
(              0.00425833,              0.00743597)
(               0.0063375,                0.007675)
(              0.00841667,              0.00784515)
(               0.0104958,              0.00801231)
(                0.012575,              0.00819051)
(               0.0146542,               0.0082907)
(               0.0167333,              0.00852988)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00643944)
(              0.00425833,              0.00670442)
(               0.0063375,              0.00685507)
(              0.00841667,              0.00699776)
(               0.0104958,              0.00714375)
(                0.012575,              0.00742141)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00568857)
(              0.00425833,              0.00581722)
(               0.0063375,              0.00591945)
(              0.00841667,              0.00600056)
(               0.0104958,              0.00626245)
(                0.012575,              0.00637991)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0047873)
(              0.00425833,              0.00512566)
(               0.0063375,               0.0052231)
(              0.00841667,              0.00534136)
(               0.0104958,              0.00545397)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00416765)
(              0.00425833,              0.00436321)
(               0.0063375,              0.00451627)
(              0.00841667,              0.00462663)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,               0.0036435)
(              0.00425833,              0.00377843)
(               0.0063375,              0.00376174)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00323584)
(              0.00425833,              0.00323514)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00261832)
(              0.00425833,              0.00268017)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00223401)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00167306)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00139152)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\addplot[color=blue,thick] coordinates { 
(              0.00217917,              0.00124821)
(              0.00425833,                     Inf)
(               0.0063375,                     Inf)
(              0.00841667,                     Inf)
(               0.0104958,                     Inf)
(                0.012575,                     Inf)
(               0.0146542,                     Inf)
(               0.0167333,                     Inf)
(               0.0188125,                     Inf)
(               0.0208917,                     Inf)
(               0.0229708,                     Inf)
(                 0.02505,                     Inf)
(               0.0271292,                     Inf)
(               0.0292083,                     Inf)
(               0.0312875,                     Inf)
(               0.0333667,                     Inf)
(               0.0354458,                     Inf)
(                0.037525,                     Inf)
(               0.0396042,                     Inf)
(               0.0416833,                     Inf)
(               0.0437625,                     Inf)
(               0.0458417,                     Inf)
(               0.0479208,                     Inf)
(                    0.05,                     Inf)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/hp_bdf2_l10_new_initial_condition_width.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[ height=8cm, 
 width=8cm, 
 grid=major,
log x ticks with fixed point, 
xlabel={$\varepsilon$}, 
ylabel={$w(\varepsilon,\alpha)$}, 
xtick={0.002,0.01, 0.05,0.1,0.15,0.25},
] 

%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,2.66438802083333348136307)
(0.0479208333333333361125916,2.6787109375)
(0.0458416666666666694496257,2.68598090277777767909129)
(0.0437625000000000027866598,2.68359375)
(0.0416833333333333361236939,2.66851128472222232090871)
(0.0396041666666666694607279,2.63953993055555535818257)
(0.037525000000000002797762,2.59505208333333348136307)
(0.0354458333333333361347961,2.53200954861111116045436)
(0.0333666666666666694718302,2.45583767361111116045436)
(0.0312875000000000028088643,2.36892361111111116045436)
(0.0292083333333333361458983,2.27029079861111116045436)
(0.0271291666666666694829324,2.16731770833333348136307)
(0.0250500000000000028199665,2.05978732638888883954564)
(0.0229708333333333361570006,1.94867621527777767909129)
(0.0208916666666666694940346,1.833984375)
(0.0188125000000000028310687,1.71451822916666674068153)
(0.0167333333333333361681028,1.58778211805555558022718)
(0.0146541666666666695051369,1.45247395833333325931847)
(0.0125750000000000028421709,1.3115234375)
(0.010495833333333336179205,1.16829427083333325931847)
(0.0084166666666666695162391,1.02278645833333325931847)
(0.00633750000000000285327317,0.868598090277777790113589)
(0.00425833333333333619030725,0.694986979166666629659233)
(0.00217916666666666952734133,0.476671006944444419772822)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,2.82096956424324174506069)
(0.0479208333333333361125916,2.75369937901337813457303)
(0.0458416666666666694496257,2.68515670558637919995704)
(0.0437625000000000027866598,2.61525804107526527175764)
(0.0416833333333333361236939,2.54391012576525232802283)
(0.0396041666666666694607279,2.47100825250528322030164)
(0.037525000000000002797762,2.39643417753498377820165)
(0.0354458333333333361347961,2.32005351106188761889371)
(0.0333666666666666694718302,2.24171241927109443636823)
(0.0312875000000000028088643,2.16123340084784887338287)
(0.0292083333333333361458983,2.07840979797821390206991)
(0.0271291666666666694829324,1.99299854301887502394663)
(0.0250500000000000028199665,1.904710390809787989852)
(0.0229708333333333361570006,1.81319647662482652528126)
(0.0208916666666666694940346,1.71802934646539662288944)
(0.0188125000000000028310687,1.61867538457472370794221)
(0.0167333333333333361681028,1.51445330242353337624195)
(0.0146541666666666695051369,1.40446892011057644644723)
(0.0125750000000000028421709,1.28750713648517467468935)
(0.010495833333333336179205,1.1618404981843331036373)
(0.0084166666666666695162391,1.02485825939418240260181)
(0.00633750000000000285327317,0.872251845992158658660287)
(0.00425833333333333619030725,0.695850840021396854773172)
(0.00217916666666666952734133,0.475534576633596606232146)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-2.82096956424324174506069)
(0.0479208333333333361125916,-2.75369937901337813457303)
(0.0458416666666666694496257,-2.68515670558637919995704)
(0.0437625000000000027866598,-2.61525804107526527175764)
(0.0416833333333333361236939,-2.54391012576525232802283)
(0.0396041666666666694607279,-2.47100825250528322030164)
(0.037525000000000002797762,-2.39643417753498377820165)
(0.0354458333333333361347961,-2.32005351106188761889371)
(0.0333666666666666694718302,-2.24171241927109443636823)
(0.0312875000000000028088643,-2.16123340084784887338287)
(0.0292083333333333361458983,-2.07840979797821390206991)
(0.0271291666666666694829324,-1.99299854301887502394663)
(0.0250500000000000028199665,-1.904710390809787989852)
(0.0229708333333333361570006,-1.81319647662482652528126)
(0.0208916666666666694940346,-1.71802934646539662288944)
(0.0188125000000000028310687,-1.61867538457472370794221)
(0.0167333333333333361681028,-1.51445330242353337624195)
(0.0146541666666666695051369,-1.40446892011057644644723)
(0.0125750000000000028421709,-1.28750713648517467468935)
(0.010495833333333336179205,-1.1618404981843331036373)
(0.0084166666666666695162391,-1.02485825939418240260181)
(0.00633750000000000285327317,-0.872251845992158658660287)
(0.00425833333333333619030725,-0.695850840021396854773172)
(0.00217916666666666952734133,-0.475534576633596606232146)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.814453125)
(0.0479208333333333361125916,1.77332899305555558022718)
(0.0458416666666666694496257,1.73198784722222232090871)
(0.0437625000000000027866598,1.68891059027777767909129)
(0.0416833333333333361236939,1.64561631944444441977282)
(0.0396041666666666694607279,1.60047743055555558022718)
(0.037525000000000002797762,1.55501302083333325931847)
(0.0354458333333333361347961,1.5078125)
(0.0333666666666666694718302,1.45952690972222232090871)
(0.0312875000000000028088643,1.4091796875)
(0.0292083333333333361458983,1.35796440972222232090871)
(0.0271291666666666694829324,1.30447048611111116045436)
(0.0250500000000000028199665,1.24913194444444441977282)
(0.0229708333333333361570006,1.19108072916666674068153)
(0.0208916666666666694940346,1.13009982638888883954564)
(0.0188125000000000028310687,1.06597222222222232090871)
(0.0167333333333333361681028,0.998046875)
(0.0146541666666666695051369,0.925455729166666629659233)
(0.0125750000000000028421709,0.847330729166666629659233)
(0.010495833333333336179205,0.762261284722222209886411)
(0.0084166666666666695162391,0.667751736111111160454357)
(0.00633750000000000285327317,0.560546875)
(0.00425833333333333619030725,0.435438368055555580227178)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.99027226287190073250599)
(0.0479208333333333361125916,1.93893774038901756107123)
(0.0458416666666666694496257,1.88673874697183063808836)
(0.0437625000000000027866598,1.83362047500512082010005)
(0.0416833333333333361236939,1.77952184365262655596496)
(0.0396041666666666694607279,1.72437442799477747001902)
(0.037525000000000002797762,1.66810113868749976262507)
(0.0354458333333333361347961,1.61061457672865193657685)
(0.0333666666666666694718302,1.55181495926769574822401)
(0.0312875000000000028088643,1.49158747034970318168234)
(0.0292083333333333361458983,1.42979882745267738997086)
(0.0271291666666666694829324,1.36629275789094029036619)
(0.0250500000000000028199665,1.30088392647124662104829)
(0.0229708333333333361570006,1.23334960739654886374694)
(0.0208916666666666694940346,1.16341797479942199444736)
(0.0188125000000000028310687,1.09075115125512800418051)
(0.0167333333333333361681028,1.01491979912754759496352)
(0.0146541666666666695051369,0.935363395053506962995016)
(0.0125750000000000028421709,0.85132478706186476280493)
(0.010495833333333336179205,0.761734951499576151690007)
(0.0084166666666666695162391,0.664991309189813972757577)
(0.00633750000000000285327317,0.55847521801488808623759)
(0.00425833333333333619030725,0.437284503038269489749723)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.99027226287190073250599)
(0.0479208333333333361125916,-1.93893774038901756107123)
(0.0458416666666666694496257,-1.88673874697183063808836)
(0.0437625000000000027866598,-1.83362047500512082010005)
(0.0416833333333333361236939,-1.77952184365262655596496)
(0.0396041666666666694607279,-1.72437442799477747001902)
(0.037525000000000002797762,-1.66810113868749976262507)
(0.0354458333333333361347961,-1.61061457672865193657685)
(0.0333666666666666694718302,-1.55181495926769574822401)
(0.0312875000000000028088643,-1.49158747034970318168234)
(0.0292083333333333361458983,-1.42979882745267738997086)
(0.0271291666666666694829324,-1.36629275789094029036619)
(0.0250500000000000028199665,-1.30088392647124662104829)
(0.0229708333333333361570006,-1.23334960739654886374694)
(0.0208916666666666694940346,-1.16341797479942199444736)
(0.0188125000000000028310687,-1.09075115125512800418051)
(0.0167333333333333361681028,-1.01491979912754759496352)
(0.0146541666666666695051369,-0.935363395053506962995016)
(0.0125750000000000028421709,-0.85132478706186476280493)
(0.010495833333333336179205,-0.761734951499576151690007)
(0.0084166666666666695162391,-0.664991309189813972757577)
(0.00633750000000000285327317,-0.55847521801488808623759)
(0.00425833333333333619030725,-0.437284503038269489749723)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.52897135416666674068153)
(0.0479208333333333361125916,1.49283854166666674068153)
(0.0458416666666666694496257,1.45562065972222232090871)
(0.0437625000000000027866598,1.41731770833333325931847)
(0.0416833333333333361236939,1.37825520833333325931847)
(0.0396041666666666694607279,1.33767361111111116045436)
(0.037525000000000002797762,1.29600694444444441977282)
(0.0354458333333333361347961,1.25325520833333325931847)
(0.0333666666666666694718302,1.20909288194444441977282)
(0.0312875000000000028088643,1.16373697916666674068153)
(0.0292083333333333361458983,1.11566840277777767909129)
(0.0271291666666666694829324,1.06662326388888883954564)
(0.0250500000000000028199665,1.01529947916666674068153)
(0.0229708333333333361570006,0.961805555555555580227178)
(0.0208916666666666694940346,0.905815972222222209886411)
(0.0188125000000000028310687,0.847330729166666629659233)
(0.0167333333333333361681028,0.784722222222222209886411)
(0.0146541666666666695051369,0.719184027777777790113589)
(0.0125750000000000028421709,0.648546006944444419772822)
(0.010495833333333336179205,0.573025173611111160454357)
(0.0084166666666666695162391,0.490451388888888895056795)
(0.00633750000000000285327317,0.399848090277777790113589)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.70474489388897221253671)
(0.0479208333333333361125916,1.65477041539747582454822)
(0.0458416666666666694496257,1.60414212202157702158445)
(0.0437625000000000027866598,1.55282118997444396057972)
(0.0416833333333333361236939,1.50076451928789533774022)
(0.0396041666666666694607279,1.4479240237388173451194)
(0.037525000000000002797762,1.39424575892294999590604)
(0.0354458333333333361347961,1.33966884043603351450713)
(0.0333666666666666694718302,1.28412408615822504209802)
(0.0312875000000000028088643,1.22753229039388811472122)
(0.0292083333333333361458983,1.16980199846103793959173)
(0.0271291666666666694829324,1.11082659049953735852512)
(0.0250500000000000028199665,1.05048038939414012382656)
(0.0229708333333333361570006,0.988613355868561582973086)
(0.0208916666666666694940346,0.925043679487399628236233)
(0.0188125000000000028310687,0.859547130725861863176362)
(0.0167333333333333361681028,0.791841227799523039720953)
(0.0146541666666666695051369,0.721560700307181557278113)
(0.0125750000000000028421709,0.648217468264774776542936)
(0.010495833333333336179205,0.571130960890634087334661)
(0.0084166666666666695162391,0.489295839562424228486037)
(0.00633750000000000285327317,0.401098659904419063693126)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.70474489388897221253671)
(0.0479208333333333361125916,-1.65477041539747582454822)
(0.0458416666666666694496257,-1.60414212202157702158445)
(0.0437625000000000027866598,-1.55282118997444396057972)
(0.0416833333333333361236939,-1.50076451928789533774022)
(0.0396041666666666694607279,-1.4479240237388173451194)
(0.037525000000000002797762,-1.39424575892294999590604)
(0.0354458333333333361347961,-1.33966884043603351450713)
(0.0333666666666666694718302,-1.28412408615822504209802)
(0.0312875000000000028088643,-1.22753229039388811472122)
(0.0292083333333333361458983,-1.16980199846103793959173)
(0.0271291666666666694829324,-1.11082659049953735852512)
(0.0250500000000000028199665,-1.05048038939414012382656)
(0.0229708333333333361570006,-0.988613355868561582973086)
(0.0208916666666666694940346,-0.925043679487399628236233)
(0.0188125000000000028310687,-0.859547130725861863176362)
(0.0167333333333333361681028,-0.791841227799523039720953)
(0.0146541666666666695051369,-0.721560700307181557278113)
(0.0125750000000000028421709,-0.648217468264774776542936)
(0.010495833333333336179205,-0.571130960890634087334661)
(0.0084166666666666695162391,-0.489295839562424228486037)
(0.00633750000000000285327317,-0.401098659904419063693126)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.34299045138888883954564)
(0.0479208333333333361125916,1.30674913194444441977282)
(0.0458416666666666694496257,1.27007378472222232090871)
(0.0437625000000000027866598,1.23209635416666674068153)
(0.0416833333333333361236939,1.19346788194444441977282)
(0.0396041666666666694607279,1.15375434027777767909129)
(0.037525000000000002797762,1.11295572916666674068153)
(0.0354458333333333361347961,1.07096354166666674068153)
(0.0333666666666666694718302,1.02799479166666674068153)
(0.0312875000000000028088643,0.983940972222222209886411)
(0.0292083333333333361458983,0.938368055555555580227178)
(0.0271291666666666694829324,0.891167534722222209886411)
(0.0250500000000000028199665,0.842556423611111160454357)
(0.0229708333333333361570006,0.792317708333333370340767)
(0.0208916666666666694940346,0.739800347222222209886411)
(0.0188125000000000028310687,0.685221354166666629659233)
(0.0167333333333333361681028,0.628689236111111160454357)
(0.0146541666666666695051369,0.568901909722222209886411)
(0.0125750000000000028421709,0.505967881944444419772822)
(0.010495833333333336179205,0.439887152777777790113589)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.44384882936730862823538)
(0.0479208333333333361125916,1.39796668190796546937804)
(0.0458416666666666694496257,1.35160477545702195634192)
(0.0437625000000000027866598,1.3047359699102236696433)
(0.0416833333333333361236939,1.25733021773201114612561)
(0.0396041666666666694607279,1.20935409061736587332803)
(0.037525000000000002797762,1.16077019992656849112223)
(0.0354458333333333361347961,1.11153647976931946317336)
(0.0333666666666666694718302,1.06160529010629356427842)
(0.0312875000000000028088643,1.01092228047642662680516)
(0.0292083333333333361458983,0.959424930034323275584995)
(0.0271291666666666694829324,0.907040641637762434790204)
(0.0250500000000000028199665,0.853684208409227318625767)
(0.0229708333333333361570006,0.79925437563680845620695)
(0.0208916666666666694940346,0.743629061518392031615576)
(0.0188125000000000028310687,0.68665852359905554802566)
(0.0167333333333333361681028,0.628155254230138515580961)
(0.0146541666666666695051369,0.567878418644665927672577)
(0.0125750000000000028421709,0.505508648223850887148956)
(0.010495833333333336179205,0.440604499879975630705076)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.44384882936730862823538)
(0.0479208333333333361125916,-1.39796668190796546937804)
(0.0458416666666666694496257,-1.35160477545702195634192)
(0.0437625000000000027866598,-1.3047359699102236696433)
(0.0416833333333333361236939,-1.25733021773201114612561)
(0.0396041666666666694607279,-1.20935409061736587332803)
(0.037525000000000002797762,-1.16077019992656849112223)
(0.0354458333333333361347961,-1.11153647976931946317336)
(0.0333666666666666694718302,-1.06160529010629356427842)
(0.0312875000000000028088643,-1.01092228047642662680516)
(0.0292083333333333361458983,-0.959424930034323275584995)
(0.0271291666666666694829324,-0.907040641637762434790204)
(0.0250500000000000028199665,-0.853684208409227318625767)
(0.0229708333333333361570006,-0.79925437563680845620695)
(0.0208916666666666694940346,-0.743629061518392031615576)
(0.0188125000000000028310687,-0.68665852359905554802566)
(0.0167333333333333361681028,-0.628155254230138515580961)
(0.0146541666666666695051369,-0.567878418644665927672577)
(0.0125750000000000028421709,-0.505508648223850887148956)
(0.010495833333333336179205,-0.440604499879975630705076)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.18337673611111116045436)
(0.0479208333333333361125916,1.14800347222222232090871)
(0.0458416666666666694496257,1.11165364583333325931847)
(0.0437625000000000027866598,1.07486979166666674068153)
(0.0416833333333333361236939,1.037109375)
(0.0396041666666666694607279,0.998806423611111160454357)
(0.037525000000000002797762,0.959852430555555580227178)
(0.0354458333333333361347961,0.919379340277777790113589)
(0.0333666666666666694718302,0.878580729166666629659233)
(0.0312875000000000028088643,0.836697048611111160454357)
(0.0292083333333333361458983,0.793728298611111160454357)
(0.0271291666666666694829324,0.749674479166666629659233)
(0.0250500000000000028199665,0.704427083333333370340767)
(0.0229708333333333361570006,0.657877604166666629659233)
(0.0208916666666666694940346,0.610026041666666629659233)
(0.0188125000000000028310687,0.560546875)
(0.0167333333333333361681028,0.509657118055555580227178)
(0.0146541666666666695051369,0.456705729166666685170384)
(0.0125750000000000028421709,0.401692708333333314829616)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.25267406936091973967962)
(0.0479208333333333361125916,1.20964737106669328881026)
(0.0458416666666666694496257,1.16628871021551683284656)
(0.0437625000000000027866598,1.12258028099682549694194)
(0.0416833333333333361236939,1.07850242616416402974266)
(0.0396041666666666694607279,1.03403334189434015222275)
(0.037525000000000002797762,0.989148717493464668670811)
(0.0354458333333333361347961,0.94382129112038204432622)
(0.0333666666666666694718302,0.898020295817543834360208)
(0.0312875000000000028088643,0.851710760152210810680629)
(0.0292083333333333361458983,0.804852612970300640427013)
(0.0271291666666666694829324,0.757399519315693714460735)
(0.0250500000000000028199665,0.709297339611704824591243)
(0.0229708333333333361570006,0.660482048123411269457961)
(0.0208916666666666694940346,0.61087685362162003066544)
(0.0188125000000000028310687,0.560388104340225345900706)
(0.0167333333333333361681028,0.508899268164824558624559)
(0.0146541666666666695051369,0.456261721550125065594017)
(0.0125750000000000028421709,0.402279937930997588679816)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.25267406936091973967962)
(0.0479208333333333361125916,-1.20964737106669328881026)
(0.0458416666666666694496257,-1.16628871021551683284656)
(0.0437625000000000027866598,-1.12258028099682549694194)
(0.0416833333333333361236939,-1.07850242616416402974266)
(0.0396041666666666694607279,-1.03403334189434015222275)
(0.037525000000000002797762,-0.989148717493464668670811)
(0.0354458333333333361347961,-0.94382129112038204432622)
(0.0333666666666666694718302,-0.898020295817543834360208)
(0.0312875000000000028088643,-0.851710760152210810680629)
(0.0292083333333333361458983,-0.804852612970300640427013)
(0.0271291666666666694829324,-0.757399519315693714460735)
(0.0250500000000000028199665,-0.709297339611704824591243)
(0.0229708333333333361570006,-0.660482048123411269457961)
(0.0208916666666666694940346,-0.61087685362162003066544)
(0.0188125000000000028310687,-0.560388104340225345900706)
(0.0167333333333333361681028,-0.508899268164824558624559)
(0.0146541666666666695051369,-0.456261721550125065594017)
(0.0125750000000000028421709,-0.402279937930997588679816)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.04546440972222232090871)
(0.0479208333333333361125916,1.01106770833333325931847)
(0.0458416666666666694496257,0.976128472222222209886411)
(0.0437625000000000027866598,0.941080729166666629659233)
(0.0416833333333333361236939,0.9052734375)
(0.0396041666666666694607279,0.868706597222222209886411)
(0.037525000000000002797762,0.831488715277777790113589)
(0.0354458333333333361347961,0.7939453125)
(0.0333666666666666694718302,0.755750868055555580227178)
(0.0312875000000000028088643,0.716579861111111160454357)
(0.0292083333333333361458983,0.676974826388888839545643)
(0.0271291666666666694829324,0.636610243055555580227178)
(0.0250500000000000028199665,0.594943576388888839545643)
(0.0229708333333333361570006,0.552517361111111160454357)
(0.0208916666666666694940346,0.509548611111111160454357)
(0.0188125000000000028310687,0.465603298611111104943205)
(0.0167333333333333361681028,0.420355902777777790113589)
(0.0146541666666666695051369,0.3740234375)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.0866127933421547702153)
(0.0479208333333333361125916,1.04727601587161900376088)
(0.0458416666666666694496257,1.00771349264784859656174)
(0.0437625000000000027866598,0.967913592389239241242649)
(0.0416833333333333361236939,0.927863500794744777699918)
(0.0396041666666666694607279,0.887549034848482132353809)
(0.037525000000000002797762,0.846954416622634265188196)
(0.0354458333333333361347961,0.806061994989895169716476)
(0.0333666666666666694718302,0.764851899458450001922927)
(0.0312875000000000028088643,0.723301604263078656842367)
(0.0292083333333333361458983,0.681385371859189903354093)
(0.0271291666666666694829324,0.639073531371739833595313)
(0.0250500000000000028199665,0.59633152644253817342701)
(0.0229708333333333361570006,0.553118633159223715978214)
(0.0208916666666666694940346,0.509386192885198929580781)
(0.0188125000000000028310687,0.465075108644539159108433)
(0.0167333333333333361681028,0.420112180296242421206898)
(0.0146541666666666695051369,0.374404523114633236424709)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.0866127933421547702153)
(0.0479208333333333361125916,-1.04727601587161900376088)
(0.0458416666666666694496257,-1.00771349264784859656174)
(0.0437625000000000027866598,-0.967913592389239241242649)
(0.0416833333333333361236939,-0.927863500794744777699918)
(0.0396041666666666694607279,-0.887549034848482132353809)
(0.037525000000000002797762,-0.846954416622634265188196)
(0.0354458333333333361347961,-0.806061994989895169716476)
(0.0333666666666666694718302,-0.764851899458450001922927)
(0.0312875000000000028088643,-0.723301604263078656842367)
(0.0292083333333333361458983,-0.681385371859189903354093)
(0.0271291666666666694829324,-0.639073531371739833595313)
(0.0250500000000000028199665,-0.59633152644253817342701)
(0.0229708333333333361570006,-0.553118633159223715978214)
(0.0208916666666666694940346,-0.509386192885198929580781)
(0.0188125000000000028310687,-0.465075108644539159108433)
(0.0167333333333333361681028,-0.420112180296242421206898)
(0.0146541666666666695051369,-0.374404523114633236424709)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.927734375)
(0.0479208333333333361125916,0.895290798611111160454357)
(0.0458416666666666694496257,0.862521701388888839545643)
(0.0437625000000000027866598,0.829210069444444419772822)
(0.0416833333333333361236939,0.795681423611111160454357)
(0.0396041666666666694607279,0.761284722222222209886411)
(0.037525000000000002797762,0.726671006944444419772822)
(0.0354458333333333361347961,0.691840277777777790113589)
(0.0333666666666666694718302,0.65625)
(0.0312875000000000028088643,0.620659722222222209886411)
(0.0292083333333333361458983,0.583875868055555580227178)
(0.0271291666666666694829324,0.547092013888888839545643)
(0.0250500000000000028199665,0.509548611111111160454357)
(0.0229708333333333361570006,0.4716796875)
(0.0208916666666666694940346,0.432834201388888895056795)
(0.0188125000000000028310687,0.393229166666666685170384)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.950152827315200232405346)
(0.0479208333333333361125916,0.914455103417569081791783)
(0.0458416666666666694496257,0.878604638791393832697452)
(0.0437625000000000027866598,0.84259380219194668359961)
(0.0416833333333333361236939,0.806414198990149211354606)
(0.0396041666666666694607279,0.770056552724488585504048)
(0.037525000000000002797762,0.73351056104975542737634)
(0.0354458333333333361347961,0.696764718811095140615919)
(0.0333666666666666694718302,0.659806098354473902212192)
(0.0312875000000000028088643,0.622620073401144114022543)
(0.0292083333333333361458983,0.585189967231142360581941)
(0.0271291666666666694829324,0.547496597492468484169592)
(0.0250500000000000028199665,0.509517676893491366918454)
(0.0229708333333333361570006,0.471227008196693608610417)
(0.0208916666666666694940346,0.432593377531694966986464)
(0.0188125000000000028310687,0.393578990983281584714604)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.950152827315200232405346)
(0.0479208333333333361125916,-0.914455103417569081791783)
(0.0458416666666666694496257,-0.878604638791393832697452)
(0.0437625000000000027866598,-0.84259380219194668359961)
(0.0416833333333333361236939,-0.806414198990149211354606)
(0.0396041666666666694607279,-0.770056552724488585504048)
(0.037525000000000002797762,-0.73351056104975542737634)
(0.0354458333333333361347961,-0.696764718811095140615919)
(0.0333666666666666694718302,-0.659806098354473902212192)
(0.0312875000000000028088643,-0.622620073401144114022543)
(0.0292083333333333361458983,-0.585189967231142360581941)
(0.0271291666666666694829324,-0.547496597492468484169592)
(0.0250500000000000028199665,-0.509517676893491366918454)
(0.0229708333333333361570006,-0.471227008196693608610417)
(0.0208916666666666694940346,-0.432593377531694966986464)
(0.0188125000000000028310687,-0.393578990983281584714604)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.829752604166666629659233)
(0.0479208333333333361125916,0.799045138888888839545643)
(0.0458416666666666694496257,0.768337673611111160454357)
(0.0437625000000000027866598,0.737087673611111160454357)
(0.0416833333333333361236939,0.705729166666666629659233)
(0.0396041666666666694607279,0.673936631944444419772822)
(0.037525000000000002797762,0.642035590277777790113589)
(0.0354458333333333361347961,0.609809027777777790113589)
(0.0333666666666666694718302,0.577365451388888839545643)
(0.0312875000000000028088643,0.5439453125)
(0.0292083333333333361458983,0.510850694444444419772822)
(0.0271291666666666694829324,0.477322048611111104943205)
(0.0250500000000000028199665,0.443250868055555580227178)
(0.0229708333333333361570006,0.408745659722222209886411)
(0.0208916666666666694940346,0.374240451388888895056795)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.842348335054439956159911)
(0.0479208333333333361125916,0.809741370527573556259426)
(0.0458416666666666694496257,0.777034494891450266962352)
(0.0437625000000000027866598,0.744222846177223118502297)
(0.0416833333333333361236939,0.711301082832209941031465)
(0.0396041666666666694607279,0.678263310027045207561969)
(0.037525000000000002797762,0.64510299015344174655695)
(0.0354458333333333361347961,0.611812833050464299766702)
(0.0333666666666666694718302,0.578384659899694342222176)
(0.0312875000000000028088643,0.544809232423746458984226)
(0.0292083333333333361458983,0.511076035625542157703194)
(0.0271291666666666694829324,0.477172997185345226789366)
(0.0250500000000000028199665,0.44308611871282194138999)
(0.0229708333333333361570006,0.40879898143690202028111)
(0.0208916666666666694940346,0.374292068135058553224326)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.842348335054439956159911)
(0.0479208333333333361125916,-0.809741370527573556259426)
(0.0458416666666666694496257,-0.777034494891450266962352)
(0.0437625000000000027866598,-0.744222846177223118502297)
(0.0416833333333333361236939,-0.711301082832209941031465)
(0.0396041666666666694607279,-0.678263310027045207561969)
(0.037525000000000002797762,-0.64510299015344174655695)
(0.0354458333333333361347961,-0.611812833050464299766702)
(0.0333666666666666694718302,-0.578384659899694342222176)
(0.0312875000000000028088643,-0.544809232423746458984226)
(0.0292083333333333361458983,-0.511076035625542157703194)
(0.0271291666666666694829324,-0.477172997185345226789366)
(0.0250500000000000028199665,-0.44308611871282194138999)
(0.0229708333333333361570006,-0.40879898143690202028111)
(0.0208916666666666694940346,-0.374292068135058553224326)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.748480902777777790113589)
(0.0479208333333333361125916,0.719835069444444419772822)
(0.0458416666666666694496257,0.691080729166666629659233)
(0.0437625000000000027866598,0.662000868055555580227178)
(0.0416833333333333361236939,0.633029513888888839545643)
(0.0396041666666666694607279,0.603515625)
(0.037525000000000002797762,0.573893229166666629659233)
(0.0354458333333333361347961,0.544162326388888839545643)
(0.0333666666666666694718302,0.514105902777777790113589)
(0.0312875000000000028088643,0.483832465277777790113589)
(0.0292083333333333361458983,0.453233506944444419772822)
(0.0271291666666666694829324,0.422960069444444419772822)
(0.0250500000000000028199665,0.392035590277777790113589)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.753490041366874474526583)
(0.0479208333333333361125916,0.723843650316930098398416)
(0.0458416666666666694496257,0.694126519263922880931261)
(0.0437625000000000027866598,0.664335257086757668965049)
(0.0416833333333333361236939,0.63446614080357832676782)
(0.0396041666666666694607279,0.604515064856213424349107)
(0.037525000000000002797762,0.574477479560542958481051)
(0.0354458333333333361347961,0.544348315675618921183343)
(0.0333666666666666694718302,0.514121890956679816753194)
(0.0312875000000000028088643,0.483791792988519375739997)
(0.0292083333333333361458983,0.453350730286661396384318)
(0.0271291666666666694829324,0.422790340176638079761062)
(0.0250500000000000028199665,0.392100936588786752601266)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.753490041366874474526583)
(0.0479208333333333361125916,-0.723843650316930098398416)
(0.0458416666666666694496257,-0.694126519263922880931261)
(0.0437625000000000027866598,-0.664335257086757668965049)
(0.0416833333333333361236939,-0.63446614080357832676782)
(0.0396041666666666694607279,-0.604515064856213424349107)
(0.037525000000000002797762,-0.574477479560542958481051)
(0.0354458333333333361347961,-0.544348315675618921183343)
(0.0333666666666666694718302,-0.514121890956679816753194)
(0.0312875000000000028088643,-0.483791792988519375739997)
(0.0292083333333333361458983,-0.453350730286661396384318)
(0.0271291666666666694829324,-0.422790340176638079761062)
(0.0250500000000000028199665,-0.392100936588786752601266)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.682291666666666629659233)
(0.0479208333333333361125916,0.655707465277777790113589)
(0.0458416666666666694496257,0.628472222222222209886411)
(0.0437625000000000027866598,0.601671006944444419772822)
(0.0416833333333333361236939,0.574544270833333370340767)
(0.0396041666666666694607279,0.547200520833333370340767)
(0.037525000000000002797762,0.519639756944444419772822)
(0.0354458333333333361347961,0.491970486111111104943205)
(0.0333666666666666694718302,0.464301215277777790113589)
(0.0312875000000000028088643,0.436631944444444419772822)
(0.0292083333333333361458983,0.408311631944444419772822)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.684800198552698025089569)
(0.0479208333333333361125916,0.657409520768768906862078)
(0.0458416666666666694496257,0.629972545697927932550897)
(0.0437625000000000027866598,0.602487088406217008440535)
(0.0416833333333333361236939,0.574950751883449906465273)
(0.0396041666666666694607279,0.547360894815784537748016)
(0.037525000000000002797762,0.519714592503715655524843)
(0.0354458333333333361347961,0.492008589004511942555098)
(0.0333666666666666694718302,0.464239237894552847496499)
(0.0312875000000000028088643,0.436402428061983593821083)
(0.0292083333333333361458983,0.408493489491493555476609)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.684800198552698025089569)
(0.0479208333333333361125916,-0.657409520768768906862078)
(0.0458416666666666694496257,-0.629972545697927932550897)
(0.0437625000000000027866598,-0.602487088406217008440535)
(0.0416833333333333361236939,-0.574950751883449906465273)
(0.0396041666666666694607279,-0.547360894815784537748016)
(0.037525000000000002797762,-0.519714592503715655524843)
(0.0354458333333333361347961,-0.492008589004511942555098)
(0.0333666666666666694718302,-0.464239237894552847496499)
(0.0312875000000000028088643,-0.436402428061983593821083)
(0.0292083333333333361458983,-0.408493489491493555476609)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.628363715277777790113589)
(0.0479208333333333361125916,0.603298611111111160454357)
(0.0458416666666666694496257,0.577907986111111160454357)
(0.0437625000000000027866598,0.552734375)
(0.0416833333333333361236939,0.52734375)
(0.0396041666666666694607279,0.501953125)
(0.037525000000000002797762,0.476345486111111104943205)
(0.0354458333333333361347961,0.450737847222222209886411)
(0.0333666666666666694718302,0.424913194444444419772822)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.629287623318935729344048)
(0.0479208333333333361125916,0.603877118019756409239562)
(0.0458416666666666694496257,0.57843400513762599501888)
(0.0437625000000000027866598,0.55295675999912585751872)
(0.0416833333333333361236939,0.52744371065371087325957)
(0.0396041666666666694607279,0.501893015567353772965475)
(0.037525000000000002797762,0.476302636583902594402673)
(0.0354458333333333361347961,0.450670305830734252428016)
(0.0333666666666666694718302,0.424993484775222807314776)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.629287623318935729344048)
(0.0479208333333333361125916,-0.603877118019756409239562)
(0.0458416666666666694496257,-0.57843400513762599501888)
(0.0437625000000000027866598,-0.55295675999912585751872)
(0.0416833333333333361236939,-0.52744371065371087325957)
(0.0396041666666666694607279,-0.501893015567353772965475)
(0.037525000000000002797762,-0.476302636583902594402673)
(0.0354458333333333361347961,-0.450670305830734252428016)
(0.0333666666666666694718302,-0.424993484775222807314776)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.584635416666666629659233)
(0.0479208333333333361125916,0.560980902777777790113589)
(0.0458416666666666694496257,0.537217881944444419772822)
(0.0437625000000000027866598,0.513346354166666629659233)
(0.0416833333333333361236939,0.489691840277777790113589)
(0.0396041666666666694607279,0.465494791666666685170384)
(0.037525000000000002797762,0.441731770833333314829616)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.584849235198469208363292)
(0.0479208333333333361125916,0.561052271237325483888014)
(0.0458416666666666694496257,0.537232617167034076643972)
(0.0437625000000000027866598,0.513389220039785709737146)
(0.0416833333333333361236939,0.489520925595855194156769)
(0.0396041666666666694607279,0.465626462960360865128706)
(0.037525000000000002797762,0.441704426100185565395861)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.584849235198469208363292)
(0.0479208333333333361125916,-0.561052271237325483888014)
(0.0458416666666666694496257,-0.537232617167034076643972)
(0.0437625000000000027866598,-0.513389220039785709737146)
(0.0416833333333333361236939,-0.489520925595855194156769)
(0.0396041666666666694607279,-0.465626462960360865128706)
(0.037525000000000002797762,-0.441704426100185565395861)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.549262152777777790113589)
(0.0479208333333333361125916,0.526584201388888839545643)
(0.0458416666666666694496257,0.504448784722222209886411)
(0.0437625000000000027866598,0.481770833333333314829616)
(0.0416833333333333361236939,0.459092881944444419772822)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.549252989665026780663482)
(0.0479208333333333361125916,0.526757606598921124252399)
(0.0458416666666666694496257,0.504247184862985031728044)
(0.0437625000000000027866598,0.481721031162214430310087)
(0.0416833333333333361236939,0.459178385721287940501867)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.549252989665026780663482)
(0.0479208333333333361125916,-0.526757606598921124252399)
(0.0458416666666666694496257,-0.504247184862985031728044)
(0.0437625000000000027866598,-0.481721031162214430310087)
(0.0416833333333333361236939,-0.459178385721287940501867)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.520399305555555580227178)
(0.0479208333333333361125916,0.498914930555555580227178)
(0.0458416666666666694496257,0.477430555555555580227178)
(0.0437625000000000027866598,0.4560546875)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.520370804231493622182825)
(0.0479208333333333361125916,0.498929207717762390750238)
(0.0458416666666666694496257,0.477478949679031428043885)
(0.0437625000000000027866598,0.456019633262633505843553)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.520370804231493622182825)
(0.0479208333333333361125916,-0.498929207717762390750238)
(0.0458416666666666694496257,-0.477478949679031428043885)
(0.0437625000000000027866598,-0.456019633262633505843553)
}; 
\end{loglogaxis} 
 \end{tikzpicture}


==> figures/hp_bdf2_l10_new_initial_condition_width_fit.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
 xlabel={$\alpha^{-1}$}, 
 ylabel={$a(\alpha)$}, 
 xtick={0.5, 1, 2, 3, 4,5},
] 


%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot[color=blue,thick] coordinates { 
(5,-0.121435384005793636785775)
(4.10526315789473628115047,0.568257453421204261623245)
(3.48214285714285720629846,0.569187285895114580824838)
(3.02325581395348841340365,0.615247014161435568091463)
(2.67123287671232878537353,0.649070185369556518217848)
(2.39263803680981590460419,0.700525905869980425322296)
(2.16666666666666696272614,0.730832175850039233999667)
(1.9796954314720813794537,0.760336980714460208830019)
(1.82242990654205594402981,0.798783901295218035087942)
(1.68831168831168820787525,0.822920726158194892896347)
(1.57258064516129048016069,0.850670501237314136133705)
(1.4716981132075470650733,0.868153883616684329815882)
(1.38297872340425564985367,0.885986246936360744008709)
(1.30434782608695654104736,0.901626328717521019484593)
(1.23417721518987333340078,0.917395029876419632053342)
(1.17117117117117097713219,0.92950914039130139165934)
(1.11428571428571432377908,0.937875725751593614099022)
(1.06267029972752036215411,0.945087579388840470784316)
(1.015625,0.954309121929331150013809)
(0.972568578553616003290472,0.961088134654906389719997)
(0.933014354066985629465592,0.96426594026054301966866)
(0.89655172413793104979618,0.970452311765786612696161)
(0.862831858407079765882486,0.974823695054488403854975)
(0.831556503198294327816598,0.978041367635812730618738)
(0.802469135802469257789937,0.982423147532503260315195)
(0.775347912524851023974293,0.984601849067631818002155)
(0.75,0.987232792975343498298457)
(0.726256983240223474851405,0.990694330507197795654406)
(0.703971119133574130266595,-Inf)
(0.683012259194395787709198,-Inf)
(0.663265306122448938808134,-Inf)
(0.64462809917355379241144,-Inf)
(0.627009646302250867044847,-Inf)
(0.610328638497652620209522,-Inf)
}; 
%%% comment  y =  -0.168298 x +     1.11709  rmse=               0.0125735, rsquare=                0.990524

\addplot[color=red,dashed,thick] coordinates { 
(5,0.27560360625739732665096)
(4.10526315789473628115047,0.426185600108007767161666)
(3.48214285714285720629846,0.531055202968254036477447)
(3.02325581395348841340365,0.608284755462234039136149)
(2.67123287671232878537353,0.667529343676793951445347)
(2.39263803680981590460419,0.714416165024513105663573)
(2.16666666666666696272614,0.752446586784329851660402)
(1.9796954314720813794537,0.783913382453619744794082)
(1.82242990654205594402981,0.810380780680125423209859)
(1.68831168831168820787525,0.832952544535630168276441)
(1.57258064516129048016069,0.852429792378686657094988)
(1.4716981132075470650733,0.869408072573954804340701)
(1.38297872340425564985367,0.884339326079013332559953)
(1.30434782608695654104736,0.897572711292526692616889)
(1.23417721518987333340078,0.909382251261548146814562)
(1.17117117117117097713219,0.919986012374873762809102)
(1.11428571428571432377908,0.929559693837190503806767)
(1.06267029972752036215411,0.938246440232153755545141)
(1.015625,0.946164047623396231578852)
(0.972568578553616003290472,0.953410336682214198944507)
(0.933014354066985629465592,0.960067214669262258830429)
(0.89655172413793104979618,0.966203784951575439521321)
(0.862831858407079765882486,0.971878754814422762819959)
(0.831556503198294327816598,0.977142319612585907862012)
(0.802469135802469257789937,0.982037651482482565334919)
(0.775347912524851023974293,0.986602086168330449922337)
(0.75,0.990868077047796114165124)
(0.726256983240223474851405,0.994863967946066463099442)
(0.703971119133574130266595,0.998614623662854583585613)
(0.683012259194395787709198,1.00214194786585841789872)
(0.663265306122448938808134,1.00546531114555937058697)
(0.64462809917355379241144,1.00860190690210349551137)
(0.627009646302250867044847,1.01156704887131243530973)
(0.610328638497652620209522,1.01437442115827880506629)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/hp_bdf2_l10_newgamma3_width.tex <==
\begin{tikzpicture} 
\begin{loglogaxis}[ height=8cm, 
 width=8cm, 
 grid=major,
log x ticks with fixed point, 
xlabel={$\varepsilon$}, 
ylabel={$w(\varepsilon,\alpha)$}, 
xtick={0.01, 0.05,0.1,0.15,0.25},
] 

%%%generated using statistics_hp_bdf2_l10_newgamma3_0.csv
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,2.03439670138888883954564)
(0.0479208333333333361125916,2.04557291666666651863693)
(0.0458416666666666694496257,2.05631510416666651863693)
(0.0437625000000000027866598,2.06629774305555535818257)
(0.0416833333333333361236939,2.07432725694444464181743)
(0.0396041666666666694607279,2.080078125)
(0.037525000000000002797762,2.0810546875)
(0.0354458333333333361347961,2.0791015625)
(0.0333666666666666694718302,2.06987847222222232090871)
(0.0312875000000000028088643,2.05132378472222232090871)
(0.0292083333333333361458983,2.02311197916666651863693)
(0.0271291666666666694829324,1.98025173611111116045436)
(0.0250500000000000028199665,1.92144097222222232090871)
(0.0229708333333333361570006,1.84635416666666674068153)
(0.0208916666666666694940346,1.75640190972222232090871)
(0.0188125000000000028310687,1.65451388888888883954564)
(0.0167333333333333361681028,1.54372829861111116045436)
(0.0146541666666666695051369,1.42502170138888883954564)
(0.0125750000000000028421709,1.29958767361111116045436)
(0.010495833333333336179205,1.16720920138888883954564)
(0.0084166666666666695162391,1.02582465277777767909129)
(0.00633750000000000285327317,0.871961805555555580227178)
(0.00425833333333333619030725,0.696723090277777790113589)
(0.00217916666666666952734133,0.477105034722222209886411)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,2.82557720820906554948237)
(0.0479208333333333361125916,2.75821210702568775374743)
(0.0458416666666666694496257,2.68957234172558523610519)
(0.0437625000000000027866598,2.61957425893023287954975)
(0.0416833333333333361236939,2.54812443030637414409512)
(0.0396041666666666694607279,2.47511795874824347407639)
(0.037525000000000002797762,2.40043638522580415894936)
(0.0354458333333333361347961,2.32394507437563646590206)
(0.0333666666666666694718302,2.2454899101860572585565)
(0.0312875000000000028088643,2.16489306439002859860921)
(0.0292083333333333361458983,2.08194749685839042285806)
(0.0271291666666666694829324,1.99640968819386799282256)
(0.0250500000000000028199665,1.9079898530039369752842)
(0.0229708333333333361570006,1.81633847152428673510371)
(0.0208916666666666694940346,1.72102728256816939200746)
(0.0188125000000000028310687,1.62152165645910772973082)
(0.0167333333333333361681028,1.51713900134461798785424)
(0.0146541666666666695051369,1.40698341384230696249347)
(0.0125750000000000028421709,1.28983743096493563839999)
(0.010495833333333336179205,1.16397020924643568307033)
(0.0084166666666666695162391,1.02676582158091656005183)
(0.00633750000000000285327317,0.873907026480617687980157)
(0.00425833333333333619030725,0.697206682886671091914366)
(0.00217916666666666952734133,0.476501904503708606508638)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-2.82557720820906554948237)
(0.0479208333333333361125916,-2.75821210702568775374743)
(0.0458416666666666694496257,-2.68957234172558523610519)
(0.0437625000000000027866598,-2.61957425893023287954975)
(0.0416833333333333361236939,-2.54812443030637414409512)
(0.0396041666666666694607279,-2.47511795874824347407639)
(0.037525000000000002797762,-2.40043638522580415894936)
(0.0354458333333333361347961,-2.32394507437563646590206)
(0.0333666666666666694718302,-2.2454899101860572585565)
(0.0312875000000000028088643,-2.16489306439002859860921)
(0.0292083333333333361458983,-2.08194749685839042285806)
(0.0271291666666666694829324,-1.99640968819386799282256)
(0.0250500000000000028199665,-1.9079898530039369752842)
(0.0229708333333333361570006,-1.81633847152428673510371)
(0.0208916666666666694940346,-1.72102728256816939200746)
(0.0188125000000000028310687,-1.62152165645910772973082)
(0.0167333333333333361681028,-1.51713900134461798785424)
(0.0146541666666666695051369,-1.40698341384230696249347)
(0.0125750000000000028421709,-1.28983743096493563839999)
(0.010495833333333336179205,-1.16397020924643568307033)
(0.0084166666666666695162391,-1.02676582158091656005183)
(0.00633750000000000285327317,-0.873907026480617687980157)
(0.00425833333333333619030725,-0.697206682886671091914366)
(0.00217916666666666952734133,-0.476501904503708606508638)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.86252170138888883954564)
(0.0479208333333333361125916,1.81901041666666674068153)
(0.0458416666666666694496257,1.77430555555555558022718)
(0.0437625000000000027866598,1.72873263888888883954564)
(0.0416833333333333361236939,1.68294270833333325931847)
(0.0396041666666666694607279,1.63509114583333325931847)
(0.037525000000000002797762,1.58669704861111116045436)
(0.0354458333333333361347961,1.53700086805555558022718)
(0.0333666666666666694718302,1.48600260416666674068153)
(0.0312875000000000028088643,1.43315972222222232090871)
(0.0292083333333333361458983,1.37944878472222232090871)
(0.0271291666666666694829324,1.32335069444444441977282)
(0.0250500000000000028199665,1.26551649305555558022718)
(0.0229708333333333361570006,1.20529513888888883954564)
(0.0208916666666666694940346,1.14236111111111116045436)
(0.0188125000000000028310687,1.076171875)
(0.0167333333333333361681028,1.00640190972222232090871)
(0.0146541666666666695051369,0.931857638888888839545643)
(0.0125750000000000028421709,0.852430555555555580227178)
(0.010495833333333336179205,0.765516493055555580227178)
(0.0084166666666666695162391,0.669921875)
(0.00633750000000000285327317,0.562065972222222209886411)
(0.00425833333333333619030725,0.435438368055555580227178)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,2.01520843669032423406406)
(0.0479208333333333361125916,1.96281566480173075284199)
(0.0458416666666666694496257,1.90955211242786182523901)
(0.0437625000000000027866598,1.85536277664213367089019)
(0.0416833333333333361236939,1.80018637282502469432188)
(0.0396041666666666694607279,1.74395426406435261057482)
(0.037525000000000002797762,1.68658914145292970765411)
(0.0354458333333333361347961,1.62800338006364286869143)
(0.0333666666666666694718302,1.56809696683083132917602)
(0.0312875000000000028088643,1.50675485467981440379504)
(0.0292083333333333361458983,1.44384353446770297146884)
(0.0271291666666666694829324,1.37920651992990772605197)
(0.0250500000000000028199665,1.31265828884686408528637)
(0.0229708333333333361570006,1.24397597648546276438708)
(0.0208916666666666694940346,1.1728877009827491928462)
(0.0188125000000000028310687,1.099055669501382670461)
(0.0167333333333333361681028,1.0220508677920390194771)
(0.0146541666666666695051369,0.941313508693976452867958)
(0.0125750000000000028421709,0.856087913725915972129599)
(0.010495833333333336179205,0.765307917320424024865133)
(0.0084166666666666695162391,0.667376598617092753329416)
(0.00633750000000000285327317,0.559687303414498238396391)
(0.00425833333333333619030725,0.437366951877873499920923)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-2.01520843669032423406406)
(0.0479208333333333361125916,-1.96281566480173075284199)
(0.0458416666666666694496257,-1.90955211242786182523901)
(0.0437625000000000027866598,-1.85536277664213367089019)
(0.0416833333333333361236939,-1.80018637282502469432188)
(0.0396041666666666694607279,-1.74395426406435261057482)
(0.037525000000000002797762,-1.68658914145292970765411)
(0.0354458333333333361347961,-1.62800338006364286869143)
(0.0333666666666666694718302,-1.56809696683083132917602)
(0.0312875000000000028088643,-1.50675485467981440379504)
(0.0292083333333333361458983,-1.44384353446770297146884)
(0.0271291666666666694829324,-1.37920651992990772605197)
(0.0250500000000000028199665,-1.31265828884686408528637)
(0.0229708333333333361570006,-1.24397597648546276438708)
(0.0208916666666666694940346,-1.1728877009827491928462)
(0.0188125000000000028310687,-1.099055669501382670461)
(0.0167333333333333361681028,-1.0220508677920390194771)
(0.0146541666666666695051369,-0.941313508693976452867958)
(0.0125750000000000028421709,-0.856087913725915972129599)
(0.010495833333333336179205,-0.765307917320424024865133)
(0.0084166666666666695162391,-0.667376598617092753329416)
(0.00633750000000000285327317,-0.559687303414498238396391)
(0.00425833333333333619030725,-0.437366951877873499920923)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.55935329861111116045436)
(0.0479208333333333361125916,1.52094184027777767909129)
(0.0458416666666666694496257,1.48155381944444441977282)
(0.0437625000000000027866598,1.44118923611111116045436)
(0.0416833333333333361236939,1.39995659722222232090871)
(0.0396041666666666694607279,1.35774739583333325931847)
(0.037525000000000002797762,1.314453125)
(0.0354458333333333361347961,1.26985677083333325931847)
(0.0333666666666666694718302,1.22417534722222232090871)
(0.0312875000000000028088643,1.17643229166666674068153)
(0.0292083333333333361458983,1.12760416666666674068153)
(0.0271291666666666694829324,1.07693142361111116045436)
(0.0250500000000000028199665,1.02430555555555558022718)
(0.0229708333333333361570006,0.969509548611111160454357)
(0.0208916666666666694940346,0.912434895833333370340767)
(0.0188125000000000028310687,0.852430555555555580227178)
(0.0167333333333333361681028,0.789388020833333370340767)
(0.0146541666666666695051369,0.722547743055555580227178)
(0.0125750000000000028421709,0.651150173611111160454357)
(0.010495833333333336179205,0.574652777777777790113589)
(0.0084166666666666695162391,0.491753472222222209886411)
(0.00633750000000000285327317,0.400173611111111104943205)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.72177491137293370293548)
(0.0479208333333333361125916,1.67099438344708683956696)
(0.0458416666666666694496257,1.61955914664911349021281)
(0.0437625000000000027866598,1.56743045723983853712014)
(0.0416833333333333361236939,1.5145653125730758059575)
(0.0396041666666666694607279,1.46091574489229514277611)
(0.037525000000000002797762,1.40642795433657230574909)
(0.0354458333333333361347961,1.3510412334754813290516)
(0.0333666666666666694718302,1.29468661787742922442135)
(0.0312875000000000028088643,1.23728517119558101278187)
(0.0292083333333333361458983,1.17874577444044548180102)
(0.0271291666666666694829324,1.11896222982182180771815)
(0.0250500000000000028199665,1.0578093965404853360468)
(0.0229708333333333361570006,0.995137925522208921513823)
(0.0208916666666666694940346,0.930766908278325533210307)
(0.0188125000000000028310687,0.864473316028561145074605)
(0.0167333333333333361681028,0.795976302335150931455132)
(0.0146541666666666695051369,0.724912888111001740831796)
(0.0125750000000000028421709,0.650798321680654767718011)
(0.010495833333333336179205,0.572957100609075453689911)
(0.0084166666666666695162391,0.490392117037412200719615)
(0.00633750000000000285327317,0.401504593496426420706769)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.72177491137293370293548)
(0.0479208333333333361125916,-1.67099438344708683956696)
(0.0458416666666666694496257,-1.61955914664911349021281)
(0.0437625000000000027866598,-1.56743045723983853712014)
(0.0416833333333333361236939,-1.5145653125730758059575)
(0.0396041666666666694607279,-1.46091574489229514277611)
(0.037525000000000002797762,-1.40642795433657230574909)
(0.0354458333333333361347961,-1.3510412334754813290516)
(0.0333666666666666694718302,-1.29468661787742922442135)
(0.0312875000000000028088643,-1.23728517119558101278187)
(0.0292083333333333361458983,-1.17874577444044548180102)
(0.0271291666666666694829324,-1.11896222982182180771815)
(0.0250500000000000028199665,-1.0578093965404853360468)
(0.0229708333333333361570006,-0.995137925522208921513823)
(0.0208916666666666694940346,-0.930766908278325533210307)
(0.0188125000000000028310687,-0.864473316028561145074605)
(0.0167333333333333361681028,-0.795976302335150931455132)
(0.0146541666666666695051369,-0.724912888111001740831796)
(0.0125750000000000028421709,-0.650798321680654767718011)
(0.010495833333333336179205,-0.572957100609075453689911)
(0.0084166666666666695162391,-0.490392117037412200719615)
(0.00633750000000000285327317,-0.401504593496426420706769)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.36263020833333325931847)
(0.0479208333333333361125916,1.32530381944444441977282)
(0.0458416666666666694496257,1.28667534722222232090871)
(0.0437625000000000027866598,1.24750434027777767909129)
(0.0416833333333333361236939,1.20746527777777767909129)
(0.0396041666666666694607279,1.16644965277777767909129)
(0.037525000000000002797762,1.12434895833333325931847)
(0.0354458333333333361347961,1.08170572916666674068153)
(0.0333666666666666694718302,1.03765190972222232090871)
(0.0312875000000000028088643,0.9921875)
(0.0292083333333333361458983,0.945529513888888839545643)
(0.0271291666666666694829324,0.897569444444444419772822)
(0.0250500000000000028199665,0.848090277777777790113589)
(0.0229708333333333361570006,0.796657986111111160454357)
(0.0208916666666666694940346,0.743598090277777790113589)
(0.0188125000000000028310687,0.688693576388888839545643)
(0.0167333333333333361681028,0.631076388888888839545643)
(0.0146541666666666695051369,0.570746527777777790113589)
(0.0125750000000000028421709,0.507703993055555580227178)
(0.010495833333333336179205,0.440755208333333314829616)
(0.0084166666666666695162391,0.370008680555555580227178)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.48075487458883747748928)
(0.0479208333333333361125916,1.43267635221746347795602)
(0.0458416666666666694496257,1.38413054983426397903656)
(0.0437625000000000027866598,1.33509140181114771550597)
(0.0416833333333333361236939,1.28553007226065396650938)
(0.0396041666666666694607279,1.23541450655661710911204)
(0.037525000000000002797762,1.18470888264916296428453)
(0.0354458333333333361347961,1.13337293292215912643428)
(0.0333666666666666694718302,1.08136109655926948569515)
(0.0312875000000000028088643,1.02862144669662947116251)
(0.0292083333333333361458983,0.975094313331830830904323)
(0.0271291666666666694829324,0.920710487509188491017653)
(0.0250500000000000028199665,0.865388836943574490945252)
(0.0229708333333333361570006,0.809033074164276833073473)
(0.0208916666666666694940346,0.751527269882386161903298)
(0.0188125000000000028310687,0.692729447037863543812364)
(0.0167333333333333361681028,0.632462123454402780353689)
(0.0146541666666666695051369,0.570497772040859607578511)
(0.0125750000000000028421709,0.506535315709470634892853)
(0.010495833333333336179205,0.440159616622892491122343)
(0.0084166666666666695162391,0.370765482064512541526824)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.48075487458883747748928)
(0.0479208333333333361125916,-1.43267635221746347795602)
(0.0458416666666666694496257,-1.38413054983426397903656)
(0.0437625000000000027866598,-1.33509140181114771550597)
(0.0416833333333333361236939,-1.28553007226065396650938)
(0.0396041666666666694607279,-1.23541450655661710911204)
(0.037525000000000002797762,-1.18470888264916296428453)
(0.0354458333333333361347961,-1.13337293292215912643428)
(0.0333666666666666694718302,-1.08136109655926948569515)
(0.0312875000000000028088643,-1.02862144669662947116251)
(0.0292083333333333361458983,-0.975094313331830830904323)
(0.0271291666666666694829324,-0.920710487509188491017653)
(0.0250500000000000028199665,-0.865388836943574490945252)
(0.0229708333333333361570006,-0.809033074164276833073473)
(0.0208916666666666694940346,-0.751527269882386161903298)
(0.0188125000000000028310687,-0.692729447037863543812364)
(0.0167333333333333361681028,-0.632462123454402780353689)
(0.0146541666666666695051369,-0.570497772040859607578511)
(0.0125750000000000028421709,-0.506535315709470634892853)
(0.010495833333333336179205,-0.440159616622892491122343)
(0.0084166666666666695162391,-0.370765482064512541526824)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.19672309027777767909129)
(0.0479208333333333361125916,1.16026475694444441977282)
(0.0458416666666666694496257,1.12282986111111116045436)
(0.0437625000000000027866598,1.0849609375)
(0.0416833333333333361236939,1.04633246527777767909129)
(0.0396041666666666694607279,1.00726996527777767909129)
(0.037525000000000002797762,0.967013888888888839545643)
(0.0354458333333333361347961,0.926106770833333370340767)
(0.0333666666666666694718302,0.884548611111111160454357)
(0.0312875000000000028088643,0.842013888888888839545643)
(0.0292083333333333361458983,0.798068576388888839545643)
(0.0271291666666666694829324,0.753689236111111160454357)
(0.0250500000000000028199665,0.707682291666666629659233)
(0.0229708333333333361570006,0.660590277777777790113589)
(0.0208916666666666694940346,0.6123046875)
(0.0188125000000000028310687,0.562608506944444419772822)
(0.0167333333333333361681028,0.511067708333333370340767)
(0.0146541666666666695051369,0.457790798611111104943205)
(0.0125750000000000028421709,0.402777777777777790113589)
(0.010495833333333336179205,0.345269097222222209886411)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.27638958833550919536037)
(0.0479208333333333361125916,1.23183621478640992208398)
(0.0458416666666666694496257,1.18696560731298306201609)
(0.0437625000000000027866598,1.14176095201586491612034)
(0.0416833333333333361236939,1.09620369818346152790411)
(0.0396041666666666694607279,1.05027328270160258405497)
(0.037525000000000002797762,1.00394679384529528221037)
(0.0354458333333333361347961,0.957198556986226800624706)
(0.0333666666666666694718302,0.909999618383802388876802)
(0.0312875000000000028088643,0.862317093993930638973211)
(0.0292083333333333361458983,0.814113336556309796776532)
(0.0271291666666666694829324,0.76534485349771952389375)
(0.0250500000000000028199665,0.715960875948238761878883)
(0.0229708333333333361570006,0.665901427492923136952641)
(0.0208916666666666694940346,0.615094655578690474584391)
(0.0188125000000000028310687,0.563453040599977139635257)
(0.0167333333333333361681028,0.510867830256766075613939)
(0.0146541666666666695051369,0.457200535414889197571853)
(0.0125750000000000028421709,0.402269276916544571420786)
(0.010495833333333336179205,0.345825439100706510942018)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.27638958833550919536037)
(0.0479208333333333361125916,-1.23183621478640992208398)
(0.0458416666666666694496257,-1.18696560731298306201609)
(0.0437625000000000027866598,-1.14176095201586491612034)
(0.0416833333333333361236939,-1.09620369818346152790411)
(0.0396041666666666694607279,-1.05027328270160258405497)
(0.037525000000000002797762,-1.00394679384529528221037)
(0.0354458333333333361347961,-0.957198556986226800624706)
(0.0333666666666666694718302,-0.909999618383802388876802)
(0.0312875000000000028088643,-0.862317093993930638973211)
(0.0292083333333333361458983,-0.814113336556309796776532)
(0.0271291666666666694829324,-0.76534485349771952389375)
(0.0250500000000000028199665,-0.715960875948238761878883)
(0.0229708333333333361570006,-0.665901427492923136952641)
(0.0208916666666666694940346,-0.615094655578690474584391)
(0.0188125000000000028310687,-0.563453040599977139635257)
(0.0167333333333333361681028,-0.510867830256766075613939)
(0.0146541666666666695051369,-0.457200535414889197571853)
(0.0125750000000000028421709,-0.402269276916544571420786)
(0.010495833333333336179205,-0.345825439100706510942018)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.05425347222222232090871)
(0.0479208333333333361125916,1.01920572916666674068153)
(0.0458416666666666694496257,0.983832465277777790113589)
(0.0437625000000000027866598,0.947699652777777790113589)
(0.0416833333333333361236939,0.911024305555555580227178)
(0.0396041666666666694607279,0.8740234375)
(0.037525000000000002797762,0.836588541666666629659233)
(0.0354458333333333361347961,0.798285590277777790113589)
(0.0333666666666666694718302,0.759331597222222209886411)
(0.0312875000000000028088643,0.720160590277777790113589)
(0.0292083333333333361458983,0.679796006944444419772822)
(0.0271291666666666694829324,0.638888888888888839545643)
(0.0250500000000000028199665,0.596896701388888839545643)
(0.0229708333333333361570006,0.554361979166666629659233)
(0.0208916666666666694940346,0.510959201388888839545643)
(0.0188125000000000028310687,0.466579861111111104943205)
(0.0167333333333333361681028,0.421115451388888895056795)
(0.0146541666666666695051369,0.374565972222222209886411)
(0.0125750000000000028421709,0.326605902777777790113589)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.10408077853058328443581)
(0.0479208333333333361125916,1.06350758497095387866693)
(0.0458416666666666694496257,1.02272522120189690575387)
(0.0437625000000000027866598,0.981723040508812871962618)
(0.0416833333333333361236939,0.940489320428825936737383)
(0.0396041666666666694607279,0.899011094669596833028891)
(0.037525000000000002797762,0.857273948499407745238443)
(0.0354458333333333361347961,0.815261767187544283963518)
(0.0333666666666666694718302,0.772956423308412077233243)
(0.0312875000000000028088643,0.730337383273873985700675)
(0.0292083333333333361458983,0.687381205409367757042105)
(0.0271291666666666694829324,0.644060889722913865185205)
(0.0250500000000000028199665,0.600345020641363191771234)
(0.0229708333333333361570006,0.556196613827613095537572)
(0.0208916666666666694940346,0.511571528333141678501761)
(0.0188125000000000028310687,0.466416219601127612914837)
(0.0167333333333333361681028,0.420664454394295284078709)
(0.0146541666666666695051369,0.374232314655846609596779)
(0.0125750000000000028421709,0.32701021818080883152291)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-1.10408077853058328443581)
(0.0479208333333333361125916,-1.06350758497095387866693)
(0.0458416666666666694496257,-1.02272522120189690575387)
(0.0437625000000000027866598,-0.981723040508812871962618)
(0.0416833333333333361236939,-0.940489320428825936737383)
(0.0396041666666666694607279,-0.899011094669596833028891)
(0.037525000000000002797762,-0.857273948499407745238443)
(0.0354458333333333361347961,-0.815261767187544283963518)
(0.0333666666666666694718302,-0.772956423308412077233243)
(0.0312875000000000028088643,-0.730337383273873985700675)
(0.0292083333333333361458983,-0.687381205409367757042105)
(0.0271291666666666694829324,-0.644060889722913865185205)
(0.0250500000000000028199665,-0.600345020641363191771234)
(0.0229708333333333361570006,-0.556196613827613095537572)
(0.0208916666666666694940346,-0.511571528333141678501761)
(0.0188125000000000028310687,-0.466416219601127612914837)
(0.0167333333333333361681028,-0.420664454394295284078709)
(0.0146541666666666695051369,-0.374232314655846609596779)
(0.0125750000000000028421709,-0.32701021818080883152291)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.933919270833333370340767)
(0.0479208333333333361125916,0.900499131944444419772822)
(0.0458416666666666694496257,0.867078993055555580227178)
(0.0437625000000000027866598,0.833658854166666629659233)
(0.0416833333333333361236939,0.799370659722222209886411)
(0.0396041666666666694607279,0.764756944444444419772822)
(0.037525000000000002797762,0.729709201388888839545643)
(0.0354458333333333361347961,0.694444444444444419772822)
(0.0333666666666666694718302,0.658528645833333370340767)
(0.0312875000000000028088643,0.622395833333333370340767)
(0.0292083333333333361458983,0.585720486111111160454357)
(0.0271291666666666694829324,0.548285590277777790113589)
(0.0250500000000000028199665,0.510850694444444419772822)
(0.0229708333333333361570006,0.472222222222222209886411)
(0.0208916666666666694940346,0.433268229166666685170384)
(0.0188125000000000028310687,0.393880208333333314829616)
(0.0167333333333333361681028,0.353841145833333314829616)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.958274939265823522127619)
(0.0479208333333333361125916,0.921949774651096509714421)
(0.0458416666666666694496257,0.88548221186176667707457)
(0.0437625000000000027866598,0.848865191010610420363491)
(0.0416833333333333361236939,0.812090948887569941128106)
(0.0396041666666666694607279,0.775150910142799687285731)
(0.037525000000000002797762,0.738035555000553067372948)
(0.0354458333333333361347961,0.700734256850700676366728)
(0.0333666666666666694718302,0.663235080673640675641423)
(0.0312875000000000028088643,0.625524529799528883344806)
(0.0292083333333333361458983,0.587587223407514569473165)
(0.0271291666666666694829324,0.54940547948173534820171)
(0.0250500000000000028199665,0.510958766033606570644565)
(0.0229708333333333361570006,0.472222964409164447374678)
(0.0208916666666666694940346,0.433169357170304525350701)
(0.0188125000000000028310687,0.393763199282573694848253)
(0.0167333333333333361681028,0.353961634745577846672404)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.958274939265823522127619)
(0.0479208333333333361125916,-0.921949774651096509714421)
(0.0458416666666666694496257,-0.88548221186176667707457)
(0.0437625000000000027866598,-0.848865191010610420363491)
(0.0416833333333333361236939,-0.812090948887569941128106)
(0.0396041666666666694607279,-0.775150910142799687285731)
(0.037525000000000002797762,-0.738035555000553067372948)
(0.0354458333333333361347961,-0.700734256850700676366728)
(0.0333666666666666694718302,-0.663235080673640675641423)
(0.0312875000000000028088643,-0.625524529799528883344806)
(0.0292083333333333361458983,-0.587587223407514569473165)
(0.0271291666666666694829324,-0.54940547948173534820171)
(0.0250500000000000028199665,-0.510958766033606570644565)
(0.0229708333333333361570006,-0.472222964409164447374678)
(0.0208916666666666694940346,-0.433169357170304525350701)
(0.0188125000000000028310687,-0.393763199282573694848253)
(0.0167333333333333361681028,-0.353961634745577846672404)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.833441840277777790113589)
(0.0479208333333333361125916,0.802408854166666629659233)
(0.0458416666666666694496257,0.771050347222222209886411)
(0.0437625000000000027866598,0.739691840277777790113589)
(0.0416833333333333361236939,0.7080078125)
(0.0396041666666666694607279,0.675998263888888839545643)
(0.037525000000000002797762,0.643880208333333370340767)
(0.0354458333333333361347961,0.611328125)
(0.0333666666666666694718302,0.578342013888888839545643)
(0.0312875000000000028088643,0.545138888888888839545643)
(0.0292083333333333361458983,0.511935763888888839545643)
(0.0271291666666666694829324,0.477973090277777790113589)
(0.0250500000000000028199665,0.443576388888888895056795)
(0.0229708333333333361570006,0.409505208333333314829616)
(0.0208916666666666694940346,0.374565972222222209886411)
(0.0188125000000000028310687,0.339409722222222209886411)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.846483037320461706443098)
(0.0479208333333333361125916,0.813543090245417710448805)
(0.0458416666666666694496257,0.780509387213378369452244)
(0.0437625000000000027866598,0.74737738762717742524444)
(0.0416833333333333361236939,0.714142104141155975582933)
(0.0396041666666666694607279,0.680798034134110219284253)
(0.037525000000000002797762,0.647339076501034726973671)
(0.0354458333333333361347961,0.613758429624627788179225)
(0.0333666666666666694718302,0.580048464907108596300134)
(0.0312875000000000028088643,0.546200568106551598290821)
(0.0292083333333333361458983,0.512204937575591268128505)
(0.0271291666666666694829324,0.478050323759241058141356)
(0.0250500000000000028199665,0.443723686977762987737606)
(0.0229708333333333361570006,0.409209738848031800984018)
(0.0208916666666666694940346,0.374490313474472980015406)
(0.0188125000000000028310687,0.339543481622331944080884)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.846483037320461706443098)
(0.0479208333333333361125916,-0.813543090245417710448805)
(0.0458416666666666694496257,-0.780509387213378369452244)
(0.0437625000000000027866598,-0.74737738762717742524444)
(0.0416833333333333361236939,-0.714142104141155975582933)
(0.0396041666666666694607279,-0.680798034134110219284253)
(0.037525000000000002797762,-0.647339076501034726973671)
(0.0354458333333333361347961,-0.613758429624627788179225)
(0.0333666666666666694718302,-0.580048464907108596300134)
(0.0312875000000000028088643,-0.546200568106551598290821)
(0.0292083333333333361458983,-0.512204937575591268128505)
(0.0271291666666666694829324,-0.478050323759241058141356)
(0.0250500000000000028199665,-0.443723686977762987737606)
(0.0229708333333333361570006,-0.409209738848031800984018)
(0.0208916666666666694940346,-0.374490313474472980015406)
(0.0188125000000000028310687,-0.339543481622331944080884)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.7509765625)
(0.0479208333333333361125916,0.721896701388888839545643)
(0.0458416666666666694496257,0.692925347222222209886411)
(0.0437625000000000027866598,0.663519965277777790113589)
(0.0416833333333333361236939,0.634440104166666629659233)
(0.0396041666666666694607279,0.604709201388888839545643)
(0.037525000000000002797762,0.574978298611111160454357)
(0.0354458333333333361347961,0.544921875)
(0.0333666666666666694718302,0.514865451388888839545643)
(0.0312875000000000028088643,0.484592013888888895056795)
(0.0292083333333333361458983,0.453776041666666685170384)
(0.0271291666666666694829324,0.423068576388888895056795)
(0.0250500000000000028199665,0.392252604166666685170384)
(0.0229708333333333361570006,0.361111111111111104943205)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.75684704580429962295085)
(0.0479208333333333361125916,0.726878144648051005560774)
(0.0458416666666666694496257,0.696845773963704395725927)
(0.0437625000000000027866598,0.666746909372377905000917)
(0.0416833333333333361236939,0.636578231455691923024176)
(0.0396041666666666694607279,0.606336080765162543926294)
(0.037525000000000002797762,0.576016403236638718787788)
(0.0354458333333333361347961,0.545614683314873616382101)
(0.0333666666666666694718302,0.515125861132508466866398)
(0.0312875000000000028088643,0.484544228702508128492354)
(0.0292083333333333361458983,0.453863298044797636165981)
(0.0271291666666666694829324,0.423075631099487647901469)
(0.0250500000000000028199665,0.392172616539685936487558)
(0.0229708333333333361570006,0.361144171059072816021285)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.75684704580429962295085)
(0.0479208333333333361125916,-0.726878144648051005560774)
(0.0458416666666666694496257,-0.696845773963704395725927)
(0.0437625000000000027866598,-0.666746909372377905000917)
(0.0416833333333333361236939,-0.636578231455691923024176)
(0.0396041666666666694607279,-0.606336080765162543926294)
(0.037525000000000002797762,-0.576016403236638718787788)
(0.0354458333333333361347961,-0.545614683314873616382101)
(0.0333666666666666694718302,-0.515125861132508466866398)
(0.0312875000000000028088643,-0.484544228702508128492354)
(0.0292083333333333361458983,-0.453863298044797636165981)
(0.0271291666666666694829324,-0.423075631099487647901469)
(0.0250500000000000028199665,-0.392172616539685936487558)
(0.0229708333333333361570006,-0.361144171059072816021285)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.683810763888888839545643)
(0.0479208333333333361125916,0.656684027777777790113589)
(0.0458416666666666694496257,0.629557291666666629659233)
(0.0437625000000000027866598,0.6025390625)
(0.0416833333333333361236939,0.575303819444444419772822)
(0.0396041666666666694607279,0.5478515625)
(0.037525000000000002797762,0.520182291666666629659233)
(0.0354458333333333361347961,0.492621527777777790113589)
(0.0333666666666666694718302,0.465169270833333314829616)
(0.0312875000000000028088643,0.436848958333333314829616)
(0.0292083333333333361458983,0.408854166666666685170384)
(0.0271291666666666694829324,0.380533854166666685170384)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.687246349932113531622235)
(0.0479208333333333361125916,0.659608565753577624768411)
(0.0458416666666666694496257,0.631930466998932627298302)
(0.0437625000000000027866598,0.604210161064722361956569)
(0.0416833333333333361236939,0.576445572148763574205077)
(0.0396041666666666694607279,0.548634413463432557556132)
(0.037525000000000002797762,0.520774153547489238036405)
(0.0354458333333333361347961,0.492861975024553644608716)
(0.0333666666666666694718302,0.464894723569148238251358)
(0.0312875000000000028088643,0.436868843995274869218548)
(0.0292083333333333361458983,0.408780299138810421233359)
(0.0271291666666666694829324,0.380624465334474026967371)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.687246349932113531622235)
(0.0479208333333333361125916,-0.659608565753577624768411)
(0.0458416666666666694496257,-0.631930466998932627298302)
(0.0437625000000000027866598,-0.604210161064722361956569)
(0.0416833333333333361236939,-0.576445572148763574205077)
(0.0396041666666666694607279,-0.548634413463432557556132)
(0.037525000000000002797762,-0.520774153547489238036405)
(0.0354458333333333361347961,-0.492861975024553644608716)
(0.0333666666666666694718302,-0.464894723569148238251358)
(0.0312875000000000028088643,-0.436868843995274869218548)
(0.0292083333333333361458983,-0.408780299138810421233359)
(0.0271291666666666694829324,-0.380624465334474026967371)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.629231770833333370340767)
(0.0479208333333333361125916,0.604166666666666629659233)
(0.0458416666666666694496257,0.578884548611111160454357)
(0.0437625000000000027866598,0.553276909722222209886411)
(0.0416833333333333361236939,0.527886284722222209886411)
(0.0396041666666666694607279,0.502387152777777790113589)
(0.037525000000000002797762,0.476453993055555580227178)
(0.0354458333333333361347961,0.451063368055555580227178)
(0.0333666666666666694718302,0.425238715277777790113589)
(0.0312875000000000028088643,0.399197048611111104943205)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.630396957524301360109575)
(0.0479208333333333361125916,0.604849706089251593077449)
(0.0458416666666666694496257,0.579273644800105680374713)
(0.0437625000000000027866598,0.553667431350609473561519)
(0.0416833333333333361236939,0.5280295940128838516614)
(0.0396041666666666694607279,0.502358512060314676972439)
(0.037525000000000002797762,0.476652392041235828390455)
(0.0354458333333333361347961,0.450909238743987805797531)
(0.0333666666666666694718302,0.425126819282404533328901)
(0.0312875000000000028088643,0.399302618138147047410769)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.630396957524301360109575)
(0.0479208333333333361125916,-0.604849706089251593077449)
(0.0458416666666666694496257,-0.579273644800105680374713)
(0.0437625000000000027866598,-0.553667431350609473561519)
(0.0416833333333333361236939,-0.5280295940128838516614)
(0.0396041666666666694607279,-0.502358512060314676972439)
(0.037525000000000002797762,-0.476652392041235828390455)
(0.0354458333333333361347961,-0.450909238743987805797531)
(0.0333666666666666694718302,-0.425126819282404533328901)
(0.0312875000000000028088643,-0.399302618138147047410769)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.585177951388888839545643)
(0.0479208333333333361125916,0.5615234375)
(0.0458416666666666694496257,0.537651909722222209886411)
(0.0437625000000000027866598,0.513997395833333370340767)
(0.0416833333333333361236939,0.489908854166666685170384)
(0.0396041666666666694607279,0.4658203125)
(0.037525000000000002797762,0.441840277777777790113589)
(0.0354458333333333361347961,0.41796875)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.585696007945036845043774)
(0.0479208333333333361125916,0.561782906239246537793974)
(0.0458416666666666694496257,0.537850559556278806638829)
(0.0437625000000000027866598,0.513898077882269266325466)
(0.0416833333333333361236939,0.489924485720407809630217)
(0.0396041666666666694607279,0.465928709194385115566206)
(0.037525000000000002797762,0.441909560424087299868035)
(0.0354458333333333361347961,0.417865718412602005216172)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.585696007945036845043774)
(0.0479208333333333361125916,-0.561782906239246537793974)
(0.0458416666666666694496257,-0.537850559556278806638829)
(0.0437625000000000027866598,-0.513898077882269266325466)
(0.0416833333333333361236939,-0.489924485720407809630217)
(0.0396041666666666694607279,-0.465928709194385115566206)
(0.037525000000000002797762,-0.441909560424087299868035)
(0.0354458333333333361347961,-0.417865718412602005216172)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.549479166666666629659233)
(0.0479208333333333361125916,0.527126736111111160454357)
(0.0458416666666666694496257,0.504340277777777790113589)
(0.0437625000000000027866598,0.482313368055555580227178)
(0.0416833333333333361236939,0.459201388888888895056795)
(0.0396041666666666694607279,0.436740451388888895056795)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.549667790858783034124713)
(0.0479208333333333361125916,0.527108579681258682114731)
(0.0458416666666666694496257,0.504536336814504604575404)
(0.0437625000000000027866598,0.481950462753247710345761)
(0.0416833333333333361236939,0.459350300567938962803538)
(0.0396041666666666694607279,0.436735127257450950200024)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.549667790858783034124713)
(0.0479208333333333361125916,-0.527108579681258682114731)
(0.0458416666666666694496257,-0.504536336814504604575404)
(0.0437625000000000027866598,-0.481950462753247710345761)
(0.0416833333333333361236939,-0.459350300567938962803538)
(0.0396041666666666694607279,-0.436735127257450950200024)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.520399305555555580227178)
(0.0479208333333333361125916,0.4990234375)
(0.0458416666666666694496257,0.477647569444444419772822)
(0.0437625000000000027866598,0.4560546875)
}; 
\addplot[color=red,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.520441621805801668543268)
(0.0479208333333333361125916,0.499007621470579088018837)
(0.0458416666666666694496257,0.477564500990304563465827)
(0.0437625000000000027866598,0.456111842289219193702365)
}; 
%%% comment generated using c_0=??

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,-0.520441621805801668543268)
(0.0479208333333333361125916,-0.499007621470579088018837)
(0.0458416666666666694496257,-0.477564500990304563465827)
(0.0437625000000000027866598,-0.456111842289219193702365)
}; 
\end{loglogaxis} 
 \end{tikzpicture}


==> figures/hp_bdf2_l10_newgamma3_width_fit.tex <==
\begin{tikzpicture}
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
 xlabel={$\alpha^{-1}$}, 
 ylabel={$a(\alpha)$}, 
 xtick={0.5, 1, 2, 3, 4,5},
] 

%%%generated using statistics_hp_bdf2_l10_newgamma3_0.csv
\addplot[color=blue,thick] coordinates { 
(5,0.616035341424710836122358)
(4.10526315789473628115047,0.568129750992865667491571)
(3.48214285714285720629846,0.574764729974396870737507)
(3.02325581395348841340365,0.620225469472615587029907)
(2.67123287671232878537353,0.653646146903350433454705)
(2.39263803680981590460419,0.704848586737419680048333)
(2.16666666666666696272614,0.735028377457694448438019)
(1.9796954314720813794537,0.777152568355262918231574)
(1.82242990654205594402981,0.803242984684730432221045)
(1.68831168831168820787525,0.825579817785586644873774)
(1.57258064516129048016069,0.855501668337001475173054)
(1.4716981132075470650733,0.872312811933474985259807)
(1.38297872340425564985367,0.890099732123328934996209)
(1.30434782608695654104736,0.909855434431214638024699)
(1.23417721518987333340078,0.920403957003994688257364)
(1.17117117117117097713219,0.931800170076736322677391)
(1.11428571428571432377908,0.939342961832999479021566)
(1.06267029972752036215411,0.949370675618390391647949)
(1.015625,0.957465073669618860208175)
(0.972568578553616003290472,0.961660500176160337737485)
(0.933014354066985629465592,0.970250518316504106941522)
(0.89655172413793104979618,0.971586206493704418463153)
(0.862831858407079765882486,0.979655275116907531263166)
(0.831556503198294327816598,0.981557343839687956865703)
(0.802469135802469257789937,0.982487567082332313717075)
(0.775347912524851023974293,0.985191504578514787304755)
(0.75,0.990613979051481852167171)
(0.726256983240223474851405,-Inf)
(0.703971119133574130266595,-Inf)
(0.683012259194395787709198,-Inf)
(0.663265306122448938808134,-Inf)
(0.64462809917355379241144,-Inf)
(0.627009646302250867044847,-Inf)
}; 
%%% comment  y =  -0.166976 x +     1.11941  rmse=                0.012159, rsquare=                0.991003

\addplot[color=red,dashed,thick] coordinates { 
(5,0.284529689569660182435484)
(4.10526315789473628115047,0.433929331018402808517465)
(3.48214285714285720629846,0.53797550988449127640223)
(3.02325581395348841340365,0.614598664863393762125554)
(2.67123287671232878537353,0.673378071422551793823175)
(2.39263803680981590460419,0.719896742871210637559898)
(2.16666666666666696272614,0.757628554157344868968949)
(1.9796954314720813794537,0.788848276185973862340006)
(1.82242990654205594402981,0.815107855462390840095566)
(1.68831168831168820787525,0.837502388438382761037815)
(1.57258064516129048016069,0.856826703183795057583438)
(1.4716981132075470650733,0.873671671886399714423987)
(1.38297872340425564985367,0.888485686915640782146397)
(1.30434782608695654104736,0.901615165118814232414479)
(1.23417721518987333340078,0.913331977945696982246204)
(1.17117117117117097713219,0.923852479553018079982962)
(1.11428571428571432377908,0.933350989575627898453547)
(1.06267029972752036215411,0.941969528642464748457996)
(1.015625,0.949824967896091942876069)
(0.972568578553616003290472,0.957014359931207203580072)
(0.933014354066985629465592,0.963618968882126392117016)
(0.89655172413793104979618,0.96970735552423814596068)
(0.862831858407079765882486,0.975337766179996457083234)
(0.831556503198294327816598,0.980560002076062087184027)
(0.802469135802469257789937,0.985416896366230199433289)
(0.775347912524851023974293,0.989945491638772656628475)
(0.75,0.994177986451187378769134)
(0.726256983240223474851405,0.998142502076223903095809)
(0.703971119133574130266595,1.00186370807806301996834)
(0.683012259194395787709198,1.00536333613933748232228)
(0.663265306122448938808134,1.00866060475489205394695)
(0.64462809917355379241144,1.01177257232428319255746)
(0.627009646302250867044847,1.0147144323416497080359)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/layer_solution_norms.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
  width=\textwidth, 
  grid=major,
  xlabel={$\alpha$},   
  ylabel={$\int_{\R}{|u^\prime|^2}$}, 
  %xtick={0.01, 0.05,0.1,0.15,0.25}, 
  ] 

  \addplot+[mark=square,discard if not={L}{10}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
  {figures/result_layers_large.csv};

  \addplot+[mark=x,discard if not={L}{20}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
      {figures/result_layers_large.csv};

  \addplot+[mark=x,discard if not={L}{40}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
  {figures/result_layers_large.csv};

  \addplot+[mark=x,discard if not={L}{80}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
  {figures/result_layers_large.csv};

      
  
\legend{$L=10$,$L=20$,$L=40$, $L=80$}

\end{axis} 
\end{tikzpicture}


==> figures/layer_solution_norms_full.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
  width=\textwidth, 
  grid=major,
  xlabel={$\alpha$},
  ylabel={$\int_{\R}{|u^\prime|^2}$},   
  % xtick={0.01, 0.05,0.1,0.15,0.25},
  legend pos=south east
  ] 

  \addplot+[mark=square,discard if not={L}{10}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
  {figures/result_layers.csv};

  \addplot+[mark=x,discard if not={L}{20}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
      {figures/result_layers.csv};

  \addplot+[mark=x,discard if not={L}{40}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
  {figures/result_layers.csv};

  \addplot+[mark=x,discard if not={L}{80}] table[x expr=2*\thisrowno{0}, y=vt,col sep=comma]
  {figures/result_layers.csv};

      
  
\legend{$L=10$,$L=20$,$L=40$, $L=80$}

\end{axis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../AC_metastable_numerics_v6"
%%% End:


==> figures/layer_solutions_gamma.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
  width=\textwidth, 
  grid=major,
  xlabel={$\alpha$},   
  ylabel={$\int_{\R}{|u^\prime|^2}$}, 
  %xtick={0.01, 0.05,0.1,0.15,0.25}, 
  ] 

  \addplot+[mark=square,discard if not={L}{10}] table[x expr=2*\thisrowno{0}, y expr=1/\thisrowno{3},col sep=comma]
  {figures/result_layers.csv};

  \addplot+[mark=x,discard if not={L}{20}] table[x expr=2*\thisrowno{0}, y expr=1/\thisrowno{3},col sep=comma]
      {figures/result_layers.csv};

  \addplot+[mark=x,discard if not={L}{40}] table[x expr=2*\thisrowno{0}, y expr=1/\thisrowno{3},col sep=comma]
  {figures/result_layers.csv};

  \addplot+[mark=x,discard if not={L}{80}] table[x expr=2*\thisrowno{0}, y expr=1/\thisrowno{3},col sep=comma]
  {figures/result_layers.csv};

      
  
\legend{$L=10$,$L=20$,$L=40$, $L=80$}

\end{axis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../AC_metastable_numerics_v9"
%%% TeX-command-extra-options: "-shell-escape"
%%% End:


==> figures/new_hp_bdf2_fixed_s_speed.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=12cm, 
 grid=major,
xlabel={$\alpha$}, 
ylabel={$\widehat{s}(\varepsilon,\alpha)$}, 
xtick={0.2, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2}, 
scaled x ticks=false, 
xticklabel style={/pgf/number format/fixed}, 
ymax=4.000000] 

%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot+[mark=square,discard if not={L}{10},red]table[x expr=2*\thisrowno{0}, y expr=1/\thisrowno{3},col sep=comma]{figures/result_layers.csv};
\legend{$\gamma$, $\widehat{s}$};\addplot[color=blue,thick] coordinates { 
(0.417948717948717962666905,1.36163953691377881405344)
(0.37435897435897436125174,1.50902467716560795274461)
(0.330769230769230759836574,1.81524088433408992138141)
(0.287179487179487158421409,2.62753787982537678757922)
(0.243589743589743612517395,5.75060127595015213586294)
}; 

\addplot[color=blue,thick] coordinates { 
(0.461538461538461508570919,1.29064809014487202887267)
(0.417948717948717962666905,1.37514094349836923925068)
(0.37435897435897436125174,1.53556553827644148846332)
(0.330769230769230759836574,1.89060201995143484232642)
(0.287179487179487158421409,2.81902704842612239488631)
(0.243589743589743612517395,6.73088603264001061887711)
}; 

\addplot[color=blue,thick] coordinates { 
(0.5487179487179487669124,1.205008034378544978793)
(0.505128205128205109986084,1.24178996883989567479034)
(0.461538461538461508570919,1.29446420258072203424149)
(0.417948717948717962666905,1.38782159269572380466684)
(0.37435897435897436125174,1.56727438665831275699247)
(0.330769230769230759836574,1.95012089931623044947173)
(0.287179487179487158421409,3.01783847710281971643553)
(0.243589743589743612517395,7.82927829856124901652947)
}; 

\addplot[color=blue,thick] coordinates { 
(0.635897435897435858720428,1.15666411386554268680982)
(0.592307692307692312816414,1.18062206041001038769878)
(0.5487179487179487669124,1.20856809566584133541767)
(0.505128205128205109986084,1.24486297441006432684674)
(0.461538461538461508570919,1.29791989127398132986002)
(0.417948717948717962666905,1.40084328591821893894576)
(0.37435897435897436125174,1.59227020142549324788206)
(0.330769230769230759836574,2.0238697611466003323244)
(0.287179487179487158421409,3.21059607668922275536261)
(0.243589743589743612517395,9.07714530788764228930177)
}; 

\addplot[color=blue,thick] coordinates { 
(0.679487179487179515646744,1.13924738021232396789628)
(0.635897435897435858720428,1.15633578376635948181672)
(0.592307692307692312816414,1.1804892381504161757988)
(0.5487179487179487669124,1.20838033870355832100074)
(0.505128205128205109986084,1.24465007518631232130701)
(0.461538461538461508570919,1.30920401153458043630451)
(0.417948717948717962666905,1.4132936453007478583288)
(0.37435897435897436125174,1.61796778967008170191377)
(0.330769230769230759836574,2.08794141961638146653968)
(0.287179487179487158421409,3.41596139285296152010574)
(0.243589743589743612517395,10.4527167207275137883471)
}; 

\addplot[color=blue,thick] coordinates { 
(0.723076923076922950528456,1.11890939430196412196494)
(0.679487179487179515646744,1.13595288883993705830733)
(0.635897435897435858720428,1.15649039750700133311057)
(0.592307692307692312816414,1.17689027910930077425178)
(0.5487179487179487669124,1.21137830167091919975064)
(0.505128205128205109986084,1.24785668534091698234079)
(0.461538461538461508570919,1.31270535743546012952265)
(0.417948717948717962666905,1.42561294807075866764023)
(0.37435897435897436125174,1.64888755724803592883632)
(0.330769230769230759836574,2.1558399875303515536018)
(0.287179487179487158421409,3.61599407514812787312053)
(0.243589743589743612517395,12.023261999580729053605)
}; 

\addplot[color=blue,thick] coordinates { 
(0.810256410256410264381088,1.0921565658484684302465)
(0.766666666666666607454772,1.10265450423914201927289)
(0.723076923076922950528456,1.11878286997572096161946)
(0.679487179487179515646744,1.13598453971700119602417)
(0.635897435897435858720428,1.15650580101095901142116)
(0.592307692307692312816414,1.17995449823382503318214)
(0.5487179487179487669124,1.20757456777061822350561)
(0.505128205128205109986084,1.25157054482274432416489)
(0.461538461538461508570919,1.32094286415627903963355)
(0.417948717948717962666905,1.4390123087183699368552)
(0.37435897435897436125174,1.67476117173455740783083)
(0.330769230769230759836574,2.21588770328798601028097)
(0.287179487179487158421409,3.81873730595604055082504)
(0.243589743589743612517395,13.7063144779014507435022)
}; 

\addplot[color=blue,thick] coordinates { 
(0.853846153846153921307405,1.07866221416587104720008)
(0.810256410256410264381088,1.08885622110846336241252)
(0.766666666666666607454772,1.10271567196853581549476)
(0.723076923076922950528456,1.11888320903825277952137)
(0.679487179487179515646744,1.13591522641724362863158)
(0.635897435897435858720428,1.15596804120863660969576)
(0.592307692307692312816414,1.17963292786254214661312)
(0.5487179487179487669124,1.21093817956894511667087)
(0.505128205128205109986084,1.25486132729746757696887)
(0.461538461538461508570919,1.32801835458341721540876)
(0.417948717948717962666905,1.45288973188979397832554)
(0.37435897435897436125174,1.70204878934059777861876)
(0.330769230769230759836574,2.28019459906934995885308)
(0.287179487179487158421409,4.02770555863278900687874)
(0.243589743589743612517395,15.6491091286262946624674)
}; 

\addplot[color=blue,thick] coordinates { 
(0.897435897435897356189116,1.06778468578270158140242)
(0.853846153846153921307405,1.07872457601945481719952)
(0.810256410256410264381088,1.09189061864301661941568)
(0.766666666666666607454772,1.10274978025392478286903)
(0.723076923076922950528456,1.11844652240061326331499)
(0.679487179487179515646744,1.13553083339950089403203)
(0.635897435897435858720428,1.15627158555551790009019)
(0.592307692307692312816414,1.1798453285510597243757)
(0.5487179487179487669124,1.21444498408820122925533)
(0.505128205128205109986084,1.26127902967024119185169)
(0.461538461538461508570919,1.3359886766839230709536)
(0.417948717948717962666905,1.46489308112674931905417)
(0.37435897435897436125174,1.73489983043408146912157)
(0.330769230769230759836574,2.34945193569925914189866)
(0.287179487179487158421409,4.22621561693987324304089)
(0.243589743589743612517395,17.6723042807370376294784)
}; 

\addplot[color=blue,thick] coordinates { 
(0.941025641025641013115433,1.05516742542036245922077)
(0.897435897435897356189116,1.06773996919595126620095)
(0.853846153846153921307405,1.07835810396758913221049)
(0.810256410256410264381088,1.09199449483865751453493)
(0.766666666666666607454772,1.10241482940189294836841)
(0.723076923076922950528456,1.11867680678511050018642)
(0.679487179487179515646744,1.13538312512439665269426)
(0.635897435897435858720428,1.1560422627150859220535)
(0.592307692307692312816414,1.17970836272712564785081)
(0.5487179487179487669124,1.21329686064691677493954)
(0.505128205128205109986084,1.26101621483750747643171)
(0.461538461538461508570919,1.33770280073436986789659)
(0.417948717948717962666905,1.47563931136966441926006)
(0.37435897435897436125174,1.76262359049849526293485)
(0.330769230769230759836574,2.41271469910747216047753)
(0.287179487179487158421409,4.4418013831658749168696)
(0.243589743589743612517395,19.9075778132625629268659)
}; 

\addplot[color=blue,thick] coordinates { 
(0.984615384615384670041749,1.04680818024088617690381)
(0.941025641025641013115433,1.05842446138720136517009)
(0.897435897435897356189116,1.06750742267350662295655)
(0.853846153846153921307405,1.07850718115379451411684)
(0.810256410256410264381088,1.08847984598160141267442)
(0.766666666666666607454772,1.10243556068240589063123)
(0.723076923076922950528456,1.11852271693525517903822)
(0.679487179487179515646744,1.13529373438353120562283)
(0.635897435897435858720428,1.1558391298473766894972)
(0.592307692307692312816414,1.18277677643334144796938)
(0.5487179487179487669124,1.21679360937720626445468)
(0.505128205128205109986084,1.26766956749564196904601)
(0.461538461538461508570919,1.34618488072629305385419)
(0.417948717948717962666905,1.48899383590523326503785)
(0.37435897435897436125174,1.78946502957286934787362)
(0.330769230769230759836574,2.48337989650944912511932)
(0.287179487179487158421409,4.65609532380182411515079)
(0.243589743589743612517395,22.2588092865842135381627)
}; 

\addplot[color=blue,thick] coordinates { 
(1.02820512820512810492346,1.04211434174807027197573)
(0.984615384615384670041749,1.05005579190926878752066)
(0.941025641025641013115433,1.05835408795155960781642)
(0.897435897435897356189116,1.0674655898614286986259)
(0.853846153846153921307405,1.07845504507364853274964)
(0.810256410256410264381088,1.09168978834244079223481)
(0.766666666666666607454772,1.10556336054021864256924)
(0.723076923076922950528456,1.11809235245909222022931)
(0.679487179487179515646744,1.13558762466758356168839)
(0.635897435897435858720428,1.15537798840163286051563)
(0.592307692307692312816414,1.18240923719487378562576)
(0.5487179487179487669124,1.21664398408538687590408)
(0.505128205128205109986084,1.267841581480404933302)
(0.461538461538461508570919,1.35314434402799110834792)
(0.417948717948717962666905,1.50839472750123571032077)
(0.37435897435897436125174,1.8190569711163127042397)
(0.330769230769230759836574,2.55565068924500859992577)
(0.287179487179487158421409,4.86685959735843010065537)
(0.243589743589743612517395,24.574458006695927281271)
}; 

\addplot[color=blue,thick] coordinates { 
(1.07179487179487176184978,1.03382592161541020381321)
(1.02820512820512810492346,1.0419033499362047034964)
(0.984615384615384670041749,1.04996980323818744906816)
(0.941025641025641013115433,1.05809167695806038977935)
(0.897435897435897356189116,1.06753737011380311905384)
(0.853846153846153921307405,1.07823389650283063545544)
(0.810256410256410264381088,1.08820158942125932988176)
(0.766666666666666607454772,1.10223097275597048394502)
(0.723076923076922950528456,1.11826328970068145096661)
(0.679487179487179515646744,1.13538004062494679580197)
(0.635897435897435858720428,1.15575236408877790594829)
(0.592307692307692312816414,1.18220945219313677831963)
(0.5487179487179487669124,1.21648439930849816548175)
(0.505128205128205109986084,1.27144463110042660325405)
(0.461538461538461508570919,1.36151283714938853286469)
(0.417948717948717962666905,1.52074774264173595561545)
(0.37435897435897436125174,1.84775777866761492518322)
(0.330769230769230759836574,2.61718902264606034790972)
(0.287179487179487158421409,5.0794534364042140950346)
}; 

\addplot[color=blue,thick] coordinates { 
(1.11538461538461541877609,1.02879235683159797609676)
(1.07179487179487176184978,1.0338289572163639196134)
(1.02820512820512810492346,1.04180551742439297946419)
(0.984615384615384670041749,1.04972570486835570235939)
(0.941025641025641013115433,1.05809280234309066592857)
(0.897435897435897356189116,1.06726847374375388710632)
(0.853846153846153921307405,1.07821465639036628836323)
(0.810256410256410264381088,1.08838671395582653467216)
(0.766666666666666607454772,1.10229450869015166425413)
(0.723076923076922950528456,1.12145895241424331523206)
(0.679487179487179515646744,1.13520723329967232473336)
(0.635897435897435858720428,1.15841689784023182951955)
(0.592307692307692312816414,1.18253054553400693826859)
(0.5487179487179487669124,1.22349820156218092037648)
(0.505128205128205109986084,1.27434152743243833683096)
(0.461538461538461508570919,1.36848595748227475077385)
(0.417948717948717962666905,1.53332697794682948355671)
(0.37435897435897436125174,1.87274393731783761474219)
(0.330769230769230759836574,2.68231688260220924036048)
(0.287179487179487158421409,5.29871509814248753400534)
}; 

\addplot[color=blue,thick] coordinates { 
(1.1589743589743588536578,1.02659871022157145326048)
(1.11538461538461541877609,1.02878303987932939733696)
(1.07179487179487176184978,1.03720402779207510057802)
(1.02820512820512810492346,1.04184173182049977235408)
(0.984615384615384670041749,1.04969022230063391276644)
(0.941025641025641013115433,1.0613106610128357765177)
(0.897435897435897356189116,1.06712551775413766463885)
(0.853846153846153921307405,1.07785850296024232619629)
(0.810256410256410264381088,1.09128130470521633732517)
(0.766666666666666607454772,1.1051596787025903534385)
(0.723076923076922950528456,1.11771910397747342713615)
(0.679487179487179515646744,1.13478650581991025170225)
(0.635897435897435858720428,1.15829313771656461362625)
(0.592307692307692312816414,1.18529499097139146002178)
(0.5487179487179487669124,1.22316423309170607680585)
(0.505128205128205109986084,1.27868446211787345490052)
(0.461538461538461508570919,1.37535645072760748242047)
(0.417948717948717962666905,1.54621223733307444625495)
(0.37435897435897436125174,1.90485680590465178418924)
(0.330769230769230759836574,2.74593325661066245402253)
(0.287179487179487158421409,5.50161120339618214813981)
}; 

\addplot[color=blue,thick] coordinates { 
(1.20256410256410251058412,1.01991783859081985852413)
(1.1589743589743588536578,1.02291129865698215972714)
(1.11538461538461541877609,1.02847136387587734240867)
(1.07179487179487176184978,1.03355176888043764904523)
(1.02820512820512810492346,1.04152212668978383369733)
(0.984615384615384670041749,1.04967107767505374305017)
(0.941025641025641013115433,1.05790949922554755602278)
(0.897435897435897356189116,1.07039700135808990566488)
(0.853846153846153921307405,1.07797641042696068502948)
(0.810256410256410264381088,1.08807771885077642082251)
(0.766666666666666607454772,1.10197915221187736634079)
(0.723076923076922950528456,1.11827499595999624304454)
(0.679487179487179515646744,1.13787407310546373473414)
(0.635897435897435858720428,1.15763002007313442476288)
(0.592307692307692312816414,1.18468043068203687795403)
(0.5487179487179487669124,1.22205812595000562481573)
(0.505128205128205109986084,1.280203904687006399854)
(0.461538461538461508570919,1.37735439633329481701196)
(0.417948717948717962666905,1.55967655601746035820554)
(0.37435897435897436125174,1.93226096855255180528843)
(0.330769230769230759836574,2.81651017799765490678965)
(0.287179487179487158421409,5.70546051429938039234457)
}; 

\addplot[color=blue,thick] coordinates { 
(1.24615384615384594546583,1.01241978147299982460083)
(1.20256410256410251058412,1.01991345009557443646031)
(1.1589743589743588536578,1.0228908877463975812816)
(1.11538461538461541877609,1.02850139029101339538386)
(1.07179487179487176184978,1.03688808899845241739968)
(1.02820512820512810492346,1.04155885428220429389512)
(0.984615384615384670041749,1.04938382583561695682306)
(0.941025641025641013115433,1.05779805098582757594272)
(0.897435897435897356189116,1.06694185178487987997187)
(0.853846153846153921307405,1.07790912720753229159243)
(0.810256410256410264381088,1.09094457436654423965194)
(0.766666666666666607454772,1.10490209195576283285334)
(0.723076923076922950528456,1.11779260892886256328893)
(0.679487179487179515646744,1.1341869262367441084649)
(0.635897435897435858720428,1.15505703875903864563668)
(0.592307692307692312816414,1.18830305521814127978075)
(0.5487179487179487669124,1.22621977470302345736286)
(0.505128205128205109986084,1.28722061273404331238623)
(0.461538461538461508570919,1.38752373760714808881289)
(0.417948717948717962666905,1.57235847233624315144596)
(0.37435897435897436125174,1.95701331335005757061651)
(0.330769230769230759836574,2.88908594728124201722608)
(0.287179487179487158421409,5.91012569711106738878925)
}; 

\addplot[color=blue,thick] coordinates { 
(1.28974358974358960239215,1.01117712485135569089323)
(1.24615384615384594546583,1.01587639874287005703479)
(1.20256410256410251058412,1.01621936095283493806107)
(1.1589743589743588536578,1.02629585007432222454327)
(1.11538461538461541877609,1.03184277845324912092906)
(1.07179487179487176184978,1.03688330701418229828903)
(1.02820512820512810492346,1.04485137614968626174061)
(0.984615384615384670041749,1.04937284308035927438141)
(0.941025641025641013115433,1.05758202942589907280535)
(0.897435897435897356189116,1.07010317995358184006705)
(0.853846153846153921307405,1.07766431454158473357552)
(0.810256410256410264381088,1.09117898673845403756388)
(0.766666666666666607454772,1.10148230317006423639725)
(0.723076923076922950528456,1.12076602564726623967317)
(0.679487179487179515646744,1.13742858863101337085766)
(0.635897435897435858720428,1.1608751305904443373862)
(0.592307692307692312816414,1.18823158231415515473373)
(0.5487179487179487669124,1.22564462330629653230574)
(0.505128205128205109986084,1.28935499421112464979444)
(0.461538461538461508570919,1.39506287563356434766604)
(0.417948717948717962666905,1.58709379401322059344182)
(0.37435897435897436125174,1.98671605017503738466189)
(0.330769230769230759836574,2.94498035621228293479135)
(0.287179487179487158421409,6.10522315864810583008193)
}; 

\addplot[color=blue,thick] coordinates { 
(1.37692307692307691624478,1.00504679446676581378028)
(1.33333333333333325931847,1.00861339143162132003795)
(1.28974358974358960239215,1.01082927649487985810595)
(1.24615384615384594546583,1.01584379660509260823176)
(1.20256410256410251058412,1.01963900922385164449224)
(1.1589743589743588536578,1.02257582917500422503565)
(1.11538461538461541877609,1.02823935911442831958595)
(1.07179487179487176184978,1.03326348370206066995536)
(1.02820512820512810492346,1.04131033128348193805834)
(0.984615384615384670041749,1.05272080135570478276463)
(0.941025641025641013115433,1.05768331203047982747023)
(0.897435897435897356189116,1.06657613908575021888225)
(0.853846153846153921307405,1.07776445532840026153565)
(0.810256410256410264381088,1.0907338006633564564396)
(0.766666666666666607454772,1.10187054849812682277843)
(0.723076923076922950528456,1.1177797825399133913038)
(0.679487179487179515646744,1.13703904426547364181488)
(0.635897435897435858720428,1.15759348766666847474482)
(0.592307692307692312816414,1.19021026235679983074078)
(0.5487179487179487669124,1.23073758253571741150267)
(0.505128205128205109986084,1.29065470663136427909023)
(0.461538461538461508570919,1.40149873764300680889505)
(0.417948717948717962666905,1.60136441105177707022733)
(0.37435897435897436125174,2.01413561539180152593076)
(0.330769230769230759836574,3.02023858936019573562248)
(0.287179487179487158421409,6.31141515374332584542572)
}; 

\addplot[color=blue,thick] coordinates { 
(1.42051282051282035112649,1.00389967989142570026218)
(1.37692307692307691624478,1.00115655210219434145813)
(1.33333333333333325931847,1.00480030995058045029111)
(1.28974358974358960239215,1.01083695301905462926584)
(1.24615384615384594546583,1.01583553041282015350077)
(1.20256410256410251058412,1.01960143610472075970108)
(1.1589743589743588536578,1.02600169562533194422826)
(1.11538461538461541877609,1.0315232599284314130017)
(1.07179487179487176184978,1.03664186700268068364039)
(1.02820512820512810492346,1.04132746079194316024541)
(0.984615384615384670041749,1.04906921736673819367525)
(0.941025641025641013115433,1.06091390049865430533771)
(0.897435897435897356189116,1.0666970648061984139332)
(0.853846153846153921307405,1.08058981712472634839628)
(0.810256410256410264381088,1.09066616768797497449839)
(0.766666666666666607454772,1.10476700882951006654764)
(0.723076923076922950528456,1.12036131775211167393991)
(0.679487179487179515646744,1.13760478336951287303691)
(0.635897435897435858720428,1.15775773193969655494584)
(0.592307692307692312816414,1.19082607021714625972209)
(0.5487179487179487669124,1.23237864842879396576336)
(0.505128205128205109986084,1.29737839052530490313586)
(0.461538461538461508570919,1.40956215561787212564582)
(0.417948717948717962666905,1.61240455436495366825511)
(0.37435897435897436125174,2.04282486175659538929494)
(0.330769230769230759836574,3.08057591896537008580026)
(0.287179487179487158421409,6.49684920538023025216035)
}; 

\addplot[color=blue,thick] coordinates { 
(1.50769230769230766497913,0.997877260082661754481137)
(1.46410256410256400805281,0.997728338984847140658019)
(1.42051282051282035112649,0.999997862293559025559375)
(1.37692307692307691624478,1.0047192099480863891614)
(1.33333333333333325931847,1.00828304161712156705732)
(1.28974358974358960239215,1.01086184099845199924061)
(1.24615384615384594546583,1.01555419221990250733256)
(1.20256410256410251058412,1.02308304817232298411511)
(1.1589743589743588536578,1.02592353898695387570683)
(1.11538461538461541877609,1.03150334298276424860319)
(1.07179487179487176184978,1.03661656356616549423677)
(1.02820512820512810492346,1.0446371274688999175595)
(0.984615384615384670041749,1.05240534482114256320529)
(0.941025641025641013115433,1.05727193609175773580944)
(0.897435897435897356189116,1.06970742446504907263716)
(0.853846153846153921307405,1.07738336878575191590812)
(0.810256410256410264381088,1.08755935783407098327302)
(0.766666666666666607454772,1.10438199888562316175467)
(0.723076923076922950528456,1.11704156589890701845036)
(0.679487179487179515646744,1.13678178956645381525448)
(0.635897435897435858720428,1.16117790576153434578544)
(0.592307692307692312816414,1.19316151474065224036281)
(0.5487179487179487669124,1.23108989800360357769193)
(0.505128205128205109986084,1.29939129497531391521647)
(0.461538461538461508570919,1.41360756343110005595065)
(0.417948717948717962666905,1.62667504620264047332512)
(0.37435897435897436125174,2.07026849322672523712185)
(0.330769230769230759836574,3.15479607353027802219003)
(0.287179487179487158421409,6.69707870503744562284965)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63846153846153841371347,0.991258715508698373675145)
(1.59487179487179475678715,0.994660317053221887384495)
(1.55128205128205109986084,0.996864909016124567386896)
(1.50769230769230766497913,0.9978763868381276269659)
(1.46410256410256400805281,0.997730765856842394256887)
(1.42051282051282035112649,0.999996957844532685655281)
(1.37692307692307691624478,1.00471971999557441179718)
(1.33333333333333325931847,1.00831189142029398198019)
(1.28974358974358960239215,1.01054930578840562738208)
(1.24615384615384594546583,1.01557425017536306910415)
(1.20256410256410251058412,1.01936440695401642209106)
(1.1589743589743588536578,1.02232500956319705132103)
(1.11538461538461541877609,1.02793967015957599109299)
(1.07179487179487176184978,1.03629978459585680994337)
(1.02820512820512810492346,1.04087994119221249889051)
(0.984615384615384670041749,1.04885918321694382449039)
(0.941025641025641013115433,1.06051827431565470760688)
(0.897435897435897356189116,1.06659150885284259580033)
(0.853846153846153921307405,1.0802909301945313735871)
(0.810256410256410264381088,1.09065359758661384326217)
(0.766666666666666607454772,1.10403261928208618058989)
(0.723076923076922950528456,1.12014984385054483517763)
(0.679487179487179515646744,1.14010992578092351656949)
(0.635897435897435858720428,1.16088319981079424181303)
(0.592307692307692312816414,1.18942018636091351169171)
(0.5487179487179487669124,1.23769341648319919357846)
(0.505128205128205109986084,1.30678631387822452580849)
(0.461538461538461508570919,1.42414702842063678467355)
(0.417948717948717962666905,1.64243942414395038831287)
(0.37435897435897436125174,2.09389288830269926222627)
(0.330769230769230759836574,3.21753879149575183760135)
(0.287179487179487158421409,6.86054629691626338683363)
}; 

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_fixed_s_time.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=12cm, 
 grid=major,
xlabel={$\alpha$}, 
ylabel={$\widehat{t}_{col}(\varepsilon,\alpha)$}, 
xtick={0.2, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2}, 
scaled x ticks=false, 
xticklabel style={/pgf/number format/fixed}, 
ymax=1.200000,
legend pos=south east
] 


%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot+[mark=square,discard if not={L}{10},red] table[x expr=2*\thisrowno{0}, y expr=\thisrowno{3},col sep=comma]{figures/result_layers.csv};
\legend{$\gamma^{-1}$, $\widehat{s}$};\addplot[color=blue,thick] coordinates { 
(0.330769230769230759836574,0.447106450933252241863869)
(0.287179487179487158421409,0.292594135910785146936774)
(0.243589743589743612517395,0.138310840225223025123924)
(0.20000000000000001110223,0.0333999633795456149498726)
}; 

\addplot[color=blue,thick] coordinates { 
(0.417948717948717962666905,0.642321574367829994933743)
(0.37435897435897436125174,0.551060570605904298524536)
(0.330769230769230759836574,0.424020485831463400661079)
(0.287179487179487158421409,0.269762130927665433333118)
(0.243589743589743612517395,0.124578361636910300846992)
(0.20000000000000001110223,0.029548659156612443188461)
}; 

\addplot[color=blue,thick] coordinates { 
(0.461538461538461508570919,0.699019174822996025575605)
(0.417948717948717962666905,0.632371569277574985257218)
(0.37435897435897436125174,0.536166038547304379946468)
(0.330769230769230759836574,0.405796994213612705060257)
(0.287179487179487158421409,0.253371872789665386616065)
(0.243589743589743612517395,0.116350675652324181408304)
(0.20000000000000001110223,0.0304296813723229364612166)
}; 

\addplot[color=blue,thick] coordinates { 
(0.5487179487179487669124,0.777373817529760424704932)
(0.505128205128205109986084,0.742311514226444146835604)
(0.461538461538461508570919,0.693503349629126519815259)
(0.417948717948717962666905,0.623283117802785668892795)
(0.37435897435897436125174,0.523275095478117902025872)
(0.330769230769230759836574,0.390940246095500321121818)
(0.287179487179487158421409,0.241090616807948660005323)
(0.243589743589743612517395,0.111402448688667138343433)
(0.20000000000000001110223,0.0347866115484542076652374)
}; 

\addplot[color=blue,thick] coordinates { 
(0.635897435897435858720428,0.825163679329181110055913)
(0.592307692307692312816414,0.803401871656240218477762)
(0.5487179487179487669124,0.775939916502905391304523)
(0.505128205128205109986084,0.739368803346849401414431)
(0.461538461538461508570919,0.688243105972650370816268)
(0.417948717948717962666905,0.614958519286788463098503)
(0.37435897435897436125174,0.511973145328542766918645)
(0.330769230769230759836574,0.378575955882340497993255)
(0.287179487179487158421409,0.231694117900557744471612)
(0.243589743589743612517395,0.108637534717669168027321)
(0.20000000000000001110223,0.0403687132433160483779844)
}; 

\addplot[color=blue,thick] coordinates { 
(0.679487179487179515646744,0.843268603015411177814542)
(0.635897435897435858720428,0.82499133934199286866118)
(0.592307692307692312816414,0.80277541886647507674013)
(0.5487179487179487669124,0.774462733006818782044434)
(0.505128205128205109986084,0.736483666116009572100154)
(0.461538461538461508570919,0.683242741891406768495187)
(0.417948717948717962666905,0.607317508115287507663993)
(0.37435897435897436125174,0.501973290742516842222187)
(0.330769230769230759836574,0.36814805300454678249622)
(0.287179487179487158421409,0.224474440240447103978028)
(0.243589743589743612517395,0.107436263312890578625058)
(0.20000000000000001110223,0.0464739218787514410391459)
}; 

\addplot[color=blue,thick] coordinates { 
(0.723076923076922950528456,0.858955848186538140076607)
(0.679487179487179515646744,0.843278047269769737148692)
(0.635897435897435858720428,0.824779382966252638809124)
(0.592307692307692312816414,0.802107575257080318564817)
(0.5487179487179487669124,0.772980858897485467728927)
(0.505128205128205109986084,0.733663663012870115309738)
(0.461538461538461508570919,0.678507474800780552293133)
(0.417948717948717962666905,0.600286378935081632590709)
(0.37435897435897436125174,0.49307835618484202599987)
(0.330769230769230759836574,0.359298493655075323882642)
(0.287179487179487158421409,0.218928014702859524698297)
(0.243589743589743612517395,0.10740559790307545318111)
(0.20000000000000001110223,0.0528682159287134079139747)
}; 

\addplot[color=blue,thick] coordinates { 
(0.810256410256410264381088,0.884816162804480388359707)
(0.766666666666666607454772,0.872708967016922687598424)
(0.723076923076922950528456,0.8590359267564424694541)
(0.679487179487179515646744,0.843270933183246751418949)
(0.635897435897435858720428,0.824543993799643493147755)
(0.592307692307692312816414,0.801421359072821415381327)
(0.5487179487179487669124,0.77150334416288957051222)
(0.505128205128205109986084,0.730937992179759521427229)
(0.461538461538461508570919,0.674027949723119634839463)
(0.417948717948717962666905,0.593803739312360523427969)
(0.37435897435897436125174,0.485126191674382867269344)
(0.330769230769230759836574,0.351746937750243182652099)
(0.287179487179487158421409,0.21476249779535230843841)
(0.243589743589743612517395,0.108325560197726752931224)
(0.20000000000000001110223,0.0594689995604741686308081)
}; 

\addplot[color=blue,thick] coordinates { 
(0.853846153846153921307405,0.895701070293767442898059)
(0.810256410256410264381088,0.884881967930899682173163)
(0.766666666666666607454772,0.872803996954864658164297)
(0.723076923076922950528456,0.859108162189354485072101)
(0.679487179487179515646744,0.843244052500793261906153)
(0.635897435897435858720428,0.82429392836214943063311)
(0.592307692307692312816414,0.800728544045531842598962)
(0.5487179487179487669124,0.770050656568076141716972)
(0.505128205128205109986084,0.728306880660635647117829)
(0.461538461538461508570919,0.669792748792971681659481)
(0.417948717948717962666905,0.587816432682539913301412)
(0.37435897435897436125174,0.478006420687172972616708)
(0.330769230769230759836574,0.345309732145291481408833)
(0.287179487179487158421409,0.211713683029481208874856)
(0.243589743589743612517395,0.109996825033070691479686)
(0.20000000000000001110223,0.0662280918716459526818241)
}; 

\addplot[color=blue,thick] coordinates { 
(0.897435897435897356189116,0.905473936294971082361371)
(0.853846153846153921307405,0.89572639670837761460831)
(0.810256410256410264381088,0.884952491397643536963358)
(0.766666666666666607454772,0.872891184907106265633558)
(0.723076923076922950528456,0.859171361045431680736328)
(0.679487179487179515646744,0.843210823650714091925806)
(0.635897435897435858720428,0.824031533426754281279614)
(0.592307692307692312816414,0.800038155291492913967488)
(0.5487179487179487669124,0.768631019285644034866323)
(0.505128205128205109986084,0.725777591489385587308902)
(0.461538461538461508570919,0.665799906063743063278082)
(0.417948717948717962666905,0.582281696612752530661794)
(0.37435897435897436125174,0.471613384269818747274172)
(0.330769230769230759836574,0.33982698843939146415849)
(0.287179487179487158421409,0.209610243836242354786847)
(0.243589743589743612517395,0.112312063474646228744547)
(0.20000000000000001110223,0.0731179609179462841606068)
}; 

\addplot[color=blue,thick] coordinates { 
(0.941025641025641013115433,0.914274198138369853516849)
(0.897435897435897356189116,0.905447682940708431509336)
(0.853846153846153921307405,0.895756059150202399443685)
(0.810256410256410264381088,0.885015223892092972590717)
(0.766666666666666607454772,0.872972909834266896922372)
(0.723076923076922950528456,0.859239651687257244283558)
(0.679487179487179515646744,0.843174915373135269724969)
(0.635897435897435858720428,0.823771689703771681223543)
(0.592307692307692312816414,0.799357118620400819430927)
(0.5487179487179487669124,0.767247533458684904950076)
(0.505128205128205109986084,0.723352310238167706124557)
(0.461538461538461508570919,0.662026544062064625784103)
(0.417948717948717962666905,0.577169897480737548178809)
(0.37435897435897436125174,0.465869491486850639816453)
(0.330769230769230759836574,0.335181290137594622979833)
(0.287179487179487158421409,0.208325869421095821731882)
(0.243589743589743612517395,0.115179279293052924670882)
(0.20000000000000001110223,0.0801179577412088617105468)
}; 

\addplot[color=blue,thick] coordinates { 
(0.984615384615384670041749,0.922227705709266043498928)
(0.941025641025641013115433,0.914200864634185705881464)
(0.897435897435897356189116,0.905439390584717784804525)
(0.853846153846153921307405,0.895793117726950471890746)
(0.810256410256410264381088,0.885087071151186233208819)
(0.766666666666666607454772,0.87306794081360472592479)
(0.723076923076922950528456,0.859304224411472139522061)
(0.679487179487179515646744,0.843138723902576714408497)
(0.635897435897435858720428,0.823512127651948477868871)
(0.592307692307692312816414,0.798689735542856382721766)
(0.5487179487179487669124,0.765912907437342416194781)
(0.505128205128205109986084,0.721028490027977975174167)
(0.461538461538461508570919,0.658472335263907138092065)
(0.417948717948717962666905,0.572439811308331214512179)
(0.37435897435897436125174,0.4607214890260301620728)
(0.330769230769230759836574,0.331276705887212752354998)
(0.287179487179487158421409,0.207752785173583726097135)
(0.243589743589743612517395,0.118567807078430662026669)
(0.20000000000000001110223,0.0872143163692973705236611)
}; 

\addplot[color=blue,thick] coordinates { 
(1.02820512820512810492346,0.929432775137955191624428)
(0.984615384615384670041749,0.922111989063146952894101)
(0.941025641025641013115433,0.914150801969126902690732)
(0.897435897435897356189116,0.905428179425598167462397)
(0.853846153846153921307405,0.895834562397258671317957)
(0.810256410256410264381088,0.885171766315957841975148)
(0.766666666666666607454772,0.873161753315707556133418)
(0.723076923076922950528456,0.859371859809098248561554)
(0.679487179487179515646744,0.843109796141981338024607)
(0.635897435897435858720428,0.823263860301046923595436)
(0.592307692307692312816414,0.798043380332118412745501)
(0.5487179487179487669124,0.764619161840129013540945)
(0.505128205128205109986084,0.718815873104476144028752)
(0.461538461538461508570919,0.655129232148220830289631)
(0.417948717948717962666905,0.568080253386007871796437)
(0.37435897435897436125174,0.456105463754277351551281)
(0.330769230769230759836574,0.328039999766265744085558)
(0.287179487179487158421409,0.2077788063140526275685)
(0.243589743589743612517395,0.122462314125889024096772)
(0.20000000000000001110223,0.0944070368022745104452653)
}; 

\addplot[color=blue,thick] coordinates { 
(1.07179487179487176184978,0.935989481387923372146531)
(1.02820512820512810492346,0.929287427745295935288539)
(0.984615384615384670041749,0.922008537420461737887933)
(0.941025641025641013115433,0.914089436451308468001287)
(0.897435897435897356189116,0.905420657702668552069269)
(0.853846153846153921307405,0.895878488830720631774795)
(0.810256410256410264381088,0.885251732755396258944813)
(0.766666666666666607454772,0.87325682723291431219792)
(0.723076923076922950528456,0.859443850997020475368515)
(0.679487179487179515646744,0.843084732479079557165846)
(0.635897435897435858720428,0.823018656239373425087535)
(0.592307692307692312816414,0.797413409578196730187472)
(0.5487179487179487669124,0.763375984718451250365945)
(0.505128205128205109986084,0.716704876409413160764927)
(0.461538461538461508570919,0.651979709760074466196045)
(0.417948717948717962666905,0.564056005657677550502171)
(0.37435897435897436125174,0.451991434261976410269313)
(0.330769230769230759836574,0.325396243698123033283309)
(0.287179487179487158421409,0.208351271403442506180426)
(0.243589743589743612517395,0.126816802320674548720802)
(0.20000000000000001110223,0.101675470081898922103392)
}; 

\addplot[color=blue,thick] coordinates { 
(1.11538461538461541877609,0.941959016106016178149218)
(1.07179487179487176184978,0.935810916096075806613896)
(1.02820512820512810492346,0.929151173845871314327383)
(0.984615384615384670041749,0.921914267328586278793523)
(0.941025641025641013115433,0.914045207059519082548604)
(0.897435897435897356189116,0.905429699852195901677021)
(0.853846153846153921307405,0.895929198064305598592227)
(0.810256410256410264381088,0.885342374294338485540834)
(0.766666666666666607454772,0.873363402343121708604201)
(0.723076923076922950528456,0.859518804146805703858547)
(0.679487179487179515646744,0.843070148393810669951165)
(0.635897435897435858720428,0.822797267870488346908076)
(0.592307692307692312816414,0.796817885069017295407434)
(0.5487179487179487669124,0.762187928240845913308021)
(0.505128205128205109986084,0.71469437281738457112823)
(0.461538461538461508570919,0.649026494302593071061835)
(0.417948717948717962666905,0.560338319904462700549175)
(0.37435897435897436125174,0.448315357676649706153427)
(0.330769230769230759836574,0.323286086026540797622175)
(0.287179487179487158421409,0.209444159301390542271548)
(0.243589743589743612517395,0.131600606252947588403757)
(0.20000000000000001110223,0.109019616208170702642555)
}; 

\addplot[color=blue,thick] coordinates { 
(1.1589743589743588536578,0.94740637080779266376851)
(1.11538461538461541877609,0.941741992801209404362339)
(1.07179487179487176184978,0.935628416872387846936476)
(1.02820512820512810492346,0.929011886200973968641392)
(0.984615384615384670041749,0.921821286358405989069809)
(0.941025641025641013115433,0.914002206156731333841492)
(0.897435897435897356189116,0.905436917655138340244036)
(0.853846153846153921307405,0.895982669599652226111175)
(0.810256410256410264381088,0.885441943589868718511582)
(0.766666666666666607454772,0.873479941187186414985888)
(0.723076923076922950528456,0.859611790960499222435942)
(0.679487179487179515646744,0.843063115322380873806196)
(0.635897435897435858720428,0.82258364583142140613603)
(0.592307692307692312816414,0.796244604413744450077672)
(0.5487179487179487669124,0.761052818467380265410327)
(0.505128205128205109986084,0.7127873722514420640195)
(0.461538461538461508570919,0.646248441692187425289262)
(0.417948717948717962666905,0.556925762668139756605967)
(0.37435897435897436125174,0.445077671538927577277178)
(0.330769230769230759836574,0.321694376998449993454443)
(0.287179487179487158421409,0.210953385446160185390241)
(0.243589743589743612517395,0.136752395103150015120974)
(0.20000000000000001110223,0.116432592195032907911312)
}; 

\addplot[color=blue,thick] coordinates { 
(1.20256410256410251058412,0.952358688561266708560993)
(1.1589743589743588536578,0.947168051723189297064209)
(1.11538461538461541877609,0.94153229252734993437457)
(1.07179487179487176184978,0.935451924377710741786984)
(1.02820512820512810492346,0.9288740152722216869563)
(0.984615384615384670041749,0.921739261604699988694733)
(0.941025641025641013115433,0.913969879774893523283197)
(0.897435897435897356189116,0.90545622039803141944958)
(0.853846153846153921307405,0.896049921802329119024932)
(0.810256410256410264381088,0.885543613576140975496287)
(0.766666666666666607454772,0.873600154892319014088287)
(0.723076923076922950528456,0.859703126608619694337676)
(0.679487179487179515646744,0.843061695220216567037141)
(0.635897435897435858720428,0.822386991782396825634294)
(0.592307692307692312816414,0.795696619835631224759709)
(0.5487179487179487669124,0.759974333431322923715356)
(0.505128205128205109986084,0.710998712343502203836465)
(0.461538461538461508570919,0.643656537383181293066059)
(0.417948717948717962666905,0.553799637193424287850974)
(0.37435897435897436125174,0.442246720133936122021368)
(0.330769230769230759836574,0.320542803958597577462797)
(0.287179487179487158421409,0.212878949837800729438797)
(0.243589743589743612517395,0.142226170756459935340388)
(0.20000000000000001110223,0.123914398042534096289202)
}; 

\addplot[color=blue,thick] coordinates { 
(1.24615384615384594546583,0.956922029721126721213409)
(1.20256410256410251058412,0.952122681588432606680783)
(1.1589743589743588536578,0.946910399965595006577246)
(1.11538461538461541877609,0.941330260089953796409645)
(1.07179487179487176184978,0.935285419212735114058432)
(1.02820512820512810492346,0.928747957838736093449938)
(0.984615384615384670041749,0.921658479371398664525827)
(0.941025641025641013115433,0.913939616241105978744486)
(0.897435897435897356189116,0.90548108645482039413821)
(0.853846153846153921307405,0.896124963746221303573236)
(0.810256410256410264381088,0.885657517835412355644564)
(0.766666666666666607454772,0.873734878706270867709804)
(0.723076923076922950528456,0.859815318407605388983939)
(0.679487179487179515646744,0.843083968202236633260327)
(0.635897435897435858720428,0.822215980666388457365201)
(0.592307692307692312816414,0.795191857407005375790732)
(0.5487179487179487669124,0.758956482434914314616492)
(0.505128205128205109986084,0.709285416504856547348368)
(0.461538461538461508570919,0.641229809174163611906749)
(0.417948717948717962666905,0.550930625467262014005598)
(0.37435897435897436125174,0.439740857307453436586542)
(0.330769230769230759836574,0.319802823647568068565761)
(0.287179487179487158421409,0.215168810195499687898391)
(0.243589743589743612517395,0.147975935098137723056055)
(0.20000000000000001110223,0.131465033750600146511545)
}; 

\addplot[color=blue,thick] coordinates { 
(1.28974358974358960239215,0.961118944109523143382035)
(1.24615384615384594546583,0.956653978271374549890993)
(1.20256410256410251058412,0.951848485699502866452804)
(1.1589743589743588536578,0.946679782285211435244321)
(1.11538461538461541877609,0.941123858740387730925647)
(1.07179487179487176184978,0.935118119639802181097821)
(1.02820512820512810492346,0.928625192484493933164913)
(0.984615384615384670041749,0.921583835594334765950464)
(0.941025641025641013115433,0.913909957853906496083596)
(0.897435897435897356189116,0.905507062017984032387119)
(0.853846153846153921307405,0.896214173286171256194166)
(0.810256410256410264381088,0.885784268631662818904715)
(0.766666666666666607454772,0.873877284764526418570085)
(0.723076923076922950528456,0.859932619513897877894237)
(0.679487179487179515646744,0.843112564215826476576865)
(0.635897435897435858720428,0.822064212322056842019435)
(0.592307692307692312816414,0.794717668894757367503701)
(0.5487179487179487669124,0.757995861025590467185964)
(0.505128205128205109986084,0.707691602729758728607123)
(0.461538461538461508570919,0.638977398758492687314003)
(0.417948717948717962666905,0.548333322210843299160388)
(0.37435897435897436125174,0.437614850773812902318127)
(0.330769230769230759836574,0.319447401213221793270236)
(0.287179487179487158421409,0.217770924238244234505402)
(0.243589743589743612517395,0.153955690013536317106713)
(0.20000000000000001110223,0.139063850361171692515683)
}; 

\addplot[color=blue,thick] coordinates { 
(1.37692307692307691624478,0.96879199402230087301291)
(1.33333333333333325931847,0.964950294574685729642738)
(1.28974358974358960239215,0.960818015191842067501682)
(1.24615384615384594546583,0.956357245518455911792444)
(1.20256410256410251058412,0.951589984743499206487627)
(1.1589743589743588536578,0.946454251186122808015)
(1.11538461538461541877609,0.940918860426795511386899)
(1.07179487179487176184978,0.934946952310317658252359)
(1.02820512820512810492346,0.928504021478890440022269)
(0.984615384615384670041749,0.921513617345215529930158)
(0.941025641025641013115433,0.913898604124030788931066)
(0.897435897435897356189116,0.905545179061839511369669)
(0.853846153846153921307405,0.896296938881017468681023)
(0.810256410256410264381088,0.885915197896038786318229)
(0.766666666666666607454772,0.87402488365719344098892)
(0.723076923076922950528456,0.860068169329656240229554)
(0.679487179487179515646744,0.843162269558433874472314)
(0.635897435897435858720428,0.821928601479490428260988)
(0.592307692307692312816414,0.794263600858494789314079)
(0.5487179487179487669124,0.757079052937396190792185)
(0.505128205128205109986084,0.706181561022018788875698)
(0.461538461538461508570919,0.636887094961919530966554)
(0.417948717948717962666905,0.545959828328285268206344)
(0.37435897435897436125174,0.435815941393716432816774)
(0.330769230769230759836574,0.319447401213214410287122)
(0.287179487179487158421409,0.220685291966116831074984)
(0.243589743589743612517395,0.160134770092715983391685)
(0.20000000000000001110223,0.146724613846101914482745)
}; 

\addplot[color=blue,thick] coordinates { 
(1.42051282051282035112649,0.972024855462815584594694)
(1.37692307692307691624478,0.968461422506870173165794)
(1.33333333333333325931847,0.964630708381617130164898)
(1.28974358974358960239215,0.960513195491993987396029)
(1.24615384615384594546583,0.956088186705508769058781)
(1.20256410256410251058412,0.951332231056417954029314)
(1.1589743589743588536578,0.946210359416271296062462)
(1.11538461538461541877609,0.940707587117912802376907)
(1.07179487179487176184978,0.93479176424893162256069)
(1.02820512820512810492346,0.928389333169496788755737)
(0.984615384615384670041749,0.921450403662248507252741)
(0.941025641025641013115433,0.913890316302904515133321)
(0.897435897435897356189116,0.905595691458983664823279)
(0.853846153846153921307405,0.896402172975438893409716)
(0.810256410256410264381088,0.886061289086639614076546)
(0.766666666666666607454772,0.874188785245303745519152)
(0.723076923076922950528456,0.860210221081066594983611)
(0.679487179487179515646744,0.843223292195534823711967)
(0.635897435897435858720428,0.821822473616679038954658)
(0.592307692307692312816414,0.793860318451059088218358)
(0.5487179487179487669124,0.756231788774416768816877)
(0.505128205128205109986084,0.704774376528621293580557)
(0.461538461538461508570919,0.634959202931433042138565)
(0.417948717948717962666905,0.543844049186256506267512)
(0.37435897435897436125174,0.43431190468238106694443)
(0.330769230769230759836574,0.319784371045767124019932)
(0.287179487179487158421409,0.223885892238712441715265)
(0.243589743589743612517395,0.166497842630864062440921)
(0.20000000000000001110223,0.154440441219632046410126)
}; 

\addplot[color=blue,thick] coordinates { 
(1.50769230769230766497913,0.978071750029611108878669)
(1.46410256410256400805281,0.974994051528976557463579)
(1.42051282051282035112649,0.971685052396938364616119)
(1.37692307692307691624478,0.968128995371958511739763)
(1.33333333333333325931847,0.964308865414830740370178)
(1.28974358974358960239215,0.960206597107418291514591)
(1.24615384615384594546583,0.955801381950159845146686)
(1.20256410256410251058412,0.951069571218806419921066)
(1.1589743589743588536578,0.945985251253395276194169)
(1.11538461538461541877609,0.940518181473314007767783)
(1.07179487179487176184978,0.934631157230748299546974)
(1.02820512820512810492346,0.928275284433807801320881)
(0.984615384615384670041749,0.92139102550915286116151)
(0.941025641025641013115433,0.913892747272814554015952)
(0.897435897435897356189116,0.905652243928204203626819)
(0.853846153846153921307405,0.896512006760877611100113)
(0.810256410256410264381088,0.886213714082921821812988)
(0.766666666666666607454772,0.874365597638999902940782)
(0.723076923076922950528456,0.860374054675066557429375)
(0.679487179487179515646744,0.843305192121957203355009)
(0.635897435897435858720428,0.821736111102619570800698)
(0.592307692307692312816414,0.793489385390693580113464)
(0.5487179487179487669124,0.755427125841630187075282)
(0.505128205128205109986084,0.703472382454654376893188)
(0.461538461538461508570919,0.633149850760534871341179)
(0.417948717948717962666905,0.541933963451946110190249)
(0.37435897435897436125174,0.43310809962361390690333)
(0.330769230769230759836574,0.320458310710773519591754)
(0.287179487179487158421409,0.227346703915592140976543)
(0.243589743589743612517395,0.173014242218132358042126)
(0.20000000000000001110223,0.162211332481696002272287)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63846153846153841371347,0.985716468824465841258586)
(1.59487179487179475678715,0.983245053953165082383236)
(1.55128205128205109986084,0.980584783803405857227631)
(1.50769230769230766497913,0.977722994600390582498051)
(1.46410256410256400805281,0.974646970949374469306292)
(1.42051282051282035112649,0.971342216100570032821793)
(1.37692307692307691624478,0.967793476976479771778372)
(1.33333333333333325931847,0.963984504434159727992437)
(1.28974358974358960239215,0.959897779604075407355879)
(1.24615384615384594546583,0.955512514202338181235064)
(1.20256410256410251058412,0.950805976328617297177459)
(1.1589743589743588536578,0.945753583666866903811865)
(1.11538461538461541877609,0.940323144709033220678407)
(1.07179487179487176184978,0.934477660621794936623985)
(1.02820512820512810492346,0.928167369613619119839143)
(0.984615384615384670041749,0.921343454425942010033168)
(0.941025641025641013115433,0.913895610664082980179046)
(0.897435897435897356189116,0.905724576446841456167647)
(0.853846153846153921307405,0.896634526881255666808102)
(0.810256410256410264381088,0.886378401116842962181863)
(0.766666666666666607454772,0.874552525431840921399385)
(0.723076923076922950528456,0.860541624434216445571622)
(0.679487179487179515646744,0.843401608907374367163357)
(0.635897435897435858720428,0.821676901863192088448784)
(0.592307692307692312816414,0.793144020902586177612648)
(0.5487179487179487669124,0.754695714241146231593405)
(0.505128205128205109986084,0.702247688704472183829353)
(0.461538461538461508570919,0.631525130715596572095194)
(0.417948717948717962666905,0.540244521060853188920703)
(0.37435897435897436125174,0.432172558308770715651548)
(0.330769230769230759836574,0.321431779115724014506128)
(0.287179487179487158421409,0.231067726996676381379103)
(0.243589743589743612517395,0.179653303444763157159514)
(0.20000000000000001110223,0.170030404646219712727628)
}; 

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_fixed_s_width.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\alpha$}, 
ylabel={$\widehat{w}(\varepsilon,\alpha)\,C_{\alpha}$}, 
xtick={0.2, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2}, 
scaled x ticks=false, 
xticklabel style={/pgf/number format/fixed}, 
ymax=20.000000] 


%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot[color=blue,thick] coordinates { 
(1.07179487179487176184978,12.307153328994635543836)
(1.02820512820512810492346,12.2616898920999020106137)
(0.984615384615384670041749,12.2511501760726240206623)
(0.941025641025641013115433,12.2765403402981014835404)
(0.897435897435897356189116,12.3336205074770006717699)
(0.853846153846153921307405,12.4035267534368429664937)
(0.810256410256410264381088,12.4933313089524311578771)
(0.766666666666666607454772,12.5885948708731980616449)
(0.723076923076922950528456,12.6640243980043436522465)
(0.679487179487179515646744,12.7109051318632406690767)
(0.635897435897435858720428,12.7144412938345983121735)
(0.592307692307692312816414,12.6385897323042968309892)
(0.5487179487179487669124,12.4517729931540603871554)
(0.505128205128205109986084,12.1321610488666671301416)
(0.461538461538461508570919,11.6286786692451808988835)
(0.417948717948717962666905,10.9179409041234212196514)
(0.37435897435897436125174,9.97408239324554202198669)
(0.330769230769230759836574,8.86157752963222478115313)
(0.287179487179487158421409,7.84163109067454655587426)
(0.243589743589743612517395,7.67665563744948631352827)
(0.20000000000000001110223,4.26498687701519951787077)
}; 

\addplot[color=blue,thick] coordinates { 
(1.20256410256410251058412,12.5483426422471300298866)
(1.1589743589743588536578,12.3660708261387703998935)
(1.11538461538461541877609,12.2377572256950646334417)
(1.07179487179487176184978,12.148769665429563602288)
(1.02820512820512810492346,12.1062555104222013824256)
(0.984615384615384670041749,12.0977524718900362188378)
(0.941025641025641013115433,12.113584959348477454455)
(0.897435897435897356189116,12.1590219346769305985845)
(0.853846153846153921307405,12.2191274637469984298832)
(0.810256410256410264381088,12.2903693452887274872865)
(0.766666666666666607454772,12.3511829337031233677635)
(0.723076923076922950528456,12.4042266385481116941492)
(0.679487179487179515646744,12.4228635639910987009671)
(0.635897435897435858720428,12.3948406192469438025228)
(0.592307692307692312816414,12.2926153896567385004346)
(0.5487179487179487669124,12.0810144884828130074084)
(0.505128205128205109986084,11.7381117860867139057746)
(0.461538461538461508570919,11.2329869619308535533264)
(0.417948717948717962666905,10.5314690558163590594631)
(0.37435897435897436125174,9.64442041061537302937268)
(0.330769230769230759836574,8.6335394435209380503693)
(0.287179487179487158421409,7.81213609784867557550569)
(0.243589743589743612517395,7.67260995278915913786477)
(0.20000000000000001110223,3.52315020460658923084907)
}; 

\addplot[color=blue,thick] coordinates { 
(1.37692307692307691624478,13.7602744022177514437999)
(1.33333333333333325931847,13.3120166262385808408908)
(1.28974358974358960239215,12.9386604919881627040468)
(1.24615384615384594546583,12.647203868900660950203)
(1.20256410256410251058412,12.4062992738371384859875)
(1.1589743589743588536578,12.2326253844067664999784)
(1.11538461538461541877609,12.1011084055692528238524)
(1.07179487179487176184978,12.0153387794145274369839)
(1.02820512820512810492346,11.9685964719042630122203)
(0.984615384615384670041749,11.9478812713127755529285)
(0.941025641025641013115433,11.9586369759098101184236)
(0.897435897435897356189116,11.9940501129723635642677)
(0.853846153846153921307405,12.0390392672909545268567)
(0.810256410256410264381088,12.0903207109536250385418)
(0.766666666666666607454772,12.1370217817630230427994)
(0.723076923076922950528456,12.1677615903879008385502)
(0.679487179487179515646744,12.1600525813535327301906)
(0.635897435897435858720428,12.0998067588906419445038)
(0.592307692307692312816414,11.9716684614041017908903)
(0.5487179487179487669124,11.742213435372624630304)
(0.505128205128205109986084,11.3860655453433849970679)
(0.461538461538461508570919,10.8776578715723335477605)
(0.417948717948717962666905,10.1991231922749321370247)
(0.37435897435897436125174,9.35687307198532991492357)
(0.330769230769230759836574,8.43933966340124364080566)
(0.287179487179487158421409,7.80805198449827475570828)
(0.243589743589743612517395,7.34222785909893094213885)
(0.20000000000000001110223,2.97606044103478994955481)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63846153846153841371347,19.4797007652575580038956)
(1.59487179487179475678715,17.8896592952215307548158)
(1.55128205128205109986084,16.6444905284483049001665)
(1.50769230769230766497913,15.6416899156145969840281)
(1.46410256410256400805281,14.8211609874409440124055)
(1.42051282051282035112649,14.1527359003328303543867)
(1.37692307692307691624478,13.6176636191969553379977)
(1.33333333333333325931847,13.1727610115053508366145)
(1.28974358974358960239215,12.8073306717683248479034)
(1.24615384615384594546583,12.5153243846081263512815)
(1.20256410256410251058412,12.2825975863504925911229)
(1.1589743589743588536578,12.1125231652750340316516)
(1.11538461538461541877609,11.9762600184223604316003)
(1.07179487179487176184978,11.8869346026025599627474)
(1.02820512820512810492346,11.8355997491345092953452)
(0.984615384615384670041749,11.8136771636930504314478)
(0.941025641025641013115433,11.814372162034212365711)
(0.897435897435897356189116,11.835270043591785693593)
(0.853846153846153921307405,11.8707088153458535373375)
(0.810256410256410264381088,11.9016509349174359755352)
(0.766666666666666607454772,11.9292617755309375837669)
(0.723076923076922950528456,11.937538258511061428635)
(0.679487179487179515646744,11.9118014014354951513042)
(0.635897435897435858720428,11.8318274466961153024158)
(0.592307692307692312816414,11.6781704347542962807438)
(0.5487179487179487669124,11.434091127148867883534)
(0.505128205128205109986084,11.0680421435648916883565)
(0.461538461538461508570919,10.564142509296873484459)
(0.417948717948717962666905,9.90271992268590039998344)
(0.37435897435897436125174,9.1076995381254555184114)
(0.330769230769230759836574,8.27563511308254184939415)
(0.287179487179487158421409,7.8045142093992483367515)
(0.243589743589743612517395,6.81583050159826608904723)
(0.20000000000000001110223,2.59235999986223841773381)
}; 

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_fixed_s_width_alternatecorrection.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\alpha$}, 
ylabel={$\widehat{w}(\varepsilon,\alpha)/C_{\alpha}$}, 
xtick={0.2, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2}, 
scaled x ticks=false, 
xticklabel style={/pgf/number format/fixed}, 
ymax=35.000000] 


%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot[color=blue,thick] coordinates { 
(1.07179487179487176184978,18.2812871343487159947472)
(1.02820512820512810492346,19.2281478774599818848401)
(0.984615384615384670041749,20.2128286027772539057423)
(0.941025641025641013115433,21.2466525407084034782201)
(0.897435897435897356189116,22.3321151561598263413089)
(0.853846153846153921307405,23.4431029344261006031047)
(0.810256410256410264381088,24.5990644990635729527639)
(0.766666666666666607454772,25.7781805148873921496033)
(0.723076923076922950528456,26.9316098844523565958298)
(0.679487179487179515646744,28.0397329134563939589952)
(0.635897435897435858720428,29.0668549263583599895355)
(0.592307692307692312816414,29.9226943521318275998055)
(0.5487179487179487669124,30.5162442956057731180408)
(0.505128205128205109986084,30.7701058041872173021147)
(0.461538461538461508570919,30.521150383220771118431)
(0.417948717948717962666905,29.6602827533544726179571)
(0.37435897435897436125174,28.0577055448377201685162)
(0.330769230769230759836574,25.8293536992052032985612)
(0.287179487179487158421409,23.7034456967199744781283)
(0.243589743589743612517395,24.0914688978503690464095)
(0.20000000000000001110223,13.9151432309356160033076)
}; 

\addplot[color=blue,thick] coordinates { 
(1.20256410256410251058412,15.4482628163809003751794)
(1.1589743589743588536578,16.2843409597341732819586)
(1.11538461538461541877609,17.1530675835969219633625)
(1.07179487179487176184978,18.0460209315460140544474)
(1.02820512820512810492346,18.9844037196448347515343)
(0.984615384615384670041749,19.9597420388105604160955)
(0.941025641025641013115433,20.9646303860374771943498)
(0.897435897435897356189116,22.0159747794141225085696)
(0.853846153846153921307405,23.094581774665122964052)
(0.810256410256410264381088,24.1994373450600264163768)
(0.766666666666666607454772,25.2920223824242142995899)
(0.723076923076922950528456,26.3791179050755175694576)
(0.679487179487179515646744,27.4043250847202699560512)
(0.635897435897435858720428,28.3362065063518606677917)
(0.592307692307692312816414,29.1035772885988848202032)
(0.5487179487179487669124,29.6076060551365785045164)
(0.505128205128205109986084,29.7707012085044198101969)
(0.461538461538461508570919,29.482600222205970652567)
(0.417948717948717962666905,28.6103719324715868310705)
(0.37435897435897436125174,27.1303461674749968324249)
(0.330769230769230759836574,25.1646778710738807660618)
(0.287179487179487158421409,23.6142891229550322407249)
(0.243589743589743612517395,24.0787724202736868051034)
(0.20000000000000001110223,11.4947926300562190959909)
}; 

\addplot[color=blue,thick] coordinates { 
(1.37692307692307691624478,12.1326611554059979880549)
(1.33333333333333325931847,12.9064957049637509811646)
(1.28974358974358960239215,13.6791783927517887065051)
(1.24615384615384594546583,14.4747231544631898003672)
(1.20256410256410251058412,15.2733932460255434904184)
(1.1589743589743588536578,16.1086124600968467746043)
(1.11538461538461541877609,16.9615335954969346232701)
(1.07179487179487176184978,17.847820074318970995364)
(1.02820512820512810492346,18.7685339355788300963468)
(0.984615384615384670041749,19.7124737541006780361386)
(0.941025641025641013115433,20.6964664021503956803372)
(0.897435897435897356189116,21.7172652709129963000123)
(0.853846153846153921307405,22.7542087331328524157925)
(0.810256410256410264381088,23.8055464654167039384447)
(0.766666666666666607454772,24.8534758336936967282327)
(0.723076923076922950528456,25.8762458141655642407386)
(0.679487179487179515646744,26.8245748872770022330769)
(0.635897435897435858720428,27.6617209965954415906708)
(0.592307692307692312816414,28.3437142785027234026529)
(0.5487179487179487669124,28.7772876972606930223719)
(0.505128205128205109986084,28.8778264739862464693942)
(0.461538461538461508570919,28.5499875917574463812798)
(0.417948717948717962666905,27.7075027585943480801234)
(0.37435897435897436125174,26.3214578668382337411913)
(0.330769230769230759836574,24.5986325149004088075344)
(0.287179487179487158421409,23.6019437884320097964519)
(0.243589743589743612517395,23.0419420203641145405982)
(0.20000000000000001110223,9.70983229141901382774904)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63846153846153841371347,7.37413094802063540100789)
(1.59487179487179475678715,8.166977856743624641922)
(1.55128205128205109986084,8.95147133521984628146129)
(1.50769230769230766497913,9.72318431335181898589326)
(1.46410256410256400805281,10.4825643686654359498789)
(1.42051282051282035112649,11.2393203753995418736622)
(1.37692307692307691624478,12.0069188731721787632978)
(1.33333333333333325931847,12.7714822022083573926921)
(1.28974358974358960239215,13.5403321775514129399198)
(1.24615384615384594546583,14.3237871021408409433207)
(1.20256410256410251058412,15.1211041164085564503239)
(1.1589743589743588536578,15.950455070101327237353)
(1.11538461538461541877609,16.7865396989080011280748)
(1.07179487179487176184978,17.6570859896123977250681)
(1.02820512820512810492346,18.5599753539201977048378)
(0.984615384615384670041749,19.4910541660521943185813)
(0.941025641025641013115433,20.4467914701825179690786)
(0.897435897435897356189116,21.4297669818452831691502)
(0.853846153846153921307405,22.4360582433252631062714)
(0.810256410256410264381088,23.4340602801097936946917)
(0.766666666666666607454772,24.4280371727978291573891)
(0.723076923076922950528456,25.3866475027960056820575)
(0.679487179487179515646744,26.2769430146338152098906)
(0.635897435897435858720428,27.0490856781563380195621)
(0.592307692307692312816414,27.6488383524372949295866)
(0.5487179487179487669124,28.0221554252660389749963)
(0.505128205128205109986084,28.0712419189744259995223)
(0.461538461538461508570919,27.7271211430725799118591)
(0.417948717948717962666905,26.9022772254803896885278)
(0.37435897435897436125174,25.6205174327245615018001)
(0.330769230769230759836574,24.1214733727260295381711)
(0.287179487179487158421409,23.5912499086795364178215)
(0.243589743589743612517395,21.3899615011036097200758)
(0.20000000000000001110223,8.45795350476590179766845)
}; 

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_fixed_s_width_nocorrection.tex <==
\begin{tikzpicture}
  \begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\alpha$}, 
ylabel={$\widehat{w}(\varepsilon,\alpha)$}, 
xtick={0.2, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2}, 
scaled x ticks=false, 
xticklabel style={/pgf/number format/fixed}, 
ymax=25.000000] 


%%%generated using statistics_hp_bdf2_l10_new_initial_condition_0.csv
\addplot[color=blue,thick] coordinates { 
(1.07179487179487176184978,14.9996867905235458096058)
(1.02820512820512810492346,15.3547903428491405719569)
(0.984615384615384670041749,15.7362765194260720846842)
(0.941025641025641013115433,16.1503989737809234839006)
(0.897435897435897356189116,16.5962596227388168301786)
(0.853846153846153921307405,17.0521891389559669960363)
(0.810256410256410264381088,17.5306663500590076409935)
(0.766666666666666607454772,18.0141908230748697405943)
(0.723076923076922950528456,18.4678792679137799837008)
(0.679487179487179515646744,18.8788343121530530765995)
(0.635897435897435858720428,19.2241728185529581196533)
(0.592307692307692312816414,19.4468675524294418721638)
(0.5487179487179487669124,19.4931102334264672037989)
(0.505128205128205109986084,19.3211769596747480193244)
(0.461538461538461508570919,18.8393378445789281272482)
(0.417948717948717962666905,17.9952553274666051663644)
(0.37435897435897436125174,16.72871384385642912207)
(0.330769230769230759836574,15.1290720252697532544062)
(0.287179487179487158421409,13.6335496746634241560514)
(0.243589743589743612517395,13.5993349296618912802614)
(0.20000000000000001110223,7.70375903515467452820076)
}; 

\addplot[color=blue,thick] coordinates { 
(1.20256410256410251058412,13.9230059630610369936221)
(1.1589743589743588536578,14.1906065291468550526588)
(1.11538461538461541877609,14.4884463198784363413552)
(1.07179487179487176184978,14.8066522777727573867423)
(1.02820512820512810492346,15.1601465079671964275576)
(0.984615384615384670041749,15.539241248796800576315)
(0.941025641025641013115433,15.9360230710991253033626)
(0.897435897435897356189116,16.3613178031658073052768)
(0.853846153846153921307405,16.7986796631926260658929)
(0.810256410256410264381088,17.2458697350687728544472)
(0.766666666666666607454772,17.6744560088460822555589)
(0.723076923076922950528456,18.0890175802761383749839)
(0.679487179487179515646744,18.4510214240496388526935)
(0.635897435897435858720428,18.7409381675597970229319)
(0.592307692307692312816414,18.9145204029046141158688)
(0.5487179487179487669124,18.9126919744756705199507)
(0.505128205128205109986084,18.693630432198336421834)
(0.461538461538461508570919,18.1982873891984482384032)
(0.417948717948717962666905,17.3582616261600755080963)
(0.37435897435897436125174,16.1757987229272970353122)
(0.330769230769230759836574,14.7397503026141816206973)
(0.287179487179487158421409,13.582269342141334078633)
(0.243589743589743612517395,13.5921679257849437050254)
(0.20000000000000001110223,6.36379454464809679592463)
}; 

\addplot[color=blue,thick] coordinates { 
(1.37692307692307691624478,12.920864782494815514724)
(1.33333333333333325931847,13.1076880269158930758522)
(1.28974358974358960239215,13.303768076494558059153)
(1.24615384615384594546583,13.5301431877269067172165)
(1.20256410256410251058412,13.7654018298484768223489)
(1.1589743589743588536578,14.0374720547166820239227)
(1.11538461538461541877609,14.3266659332802621662495)
(1.07179487179487176184978,14.6440296594543202246541)
(1.02820512820512810492346,14.9877619758316225073713)
(0.984615384615384670041749,15.3467356782432435835517)
(0.941025641025641013115433,15.7321812978185189280111)
(0.897435897435897356189116,16.1393298490378711562698)
(0.853846153846153921307405,16.5510970160385788574331)
(0.810256410256410264381088,16.9651611093557370679719)
(0.766666666666666607454772,17.3679929049404364604925)
(0.723076923076922950528456,17.7441818611351997958536)
(0.679487179487179515646744,18.0606821881606656177155)
(0.635897435897435858720428,18.2948484190810596317078)
(0.592307692307692312816414,18.4206826775502570114895)
(0.5487179487179487669124,18.3823027456398371271007)
(0.505128205128205109986084,18.1329761771160953287563)
(0.461538461538461508570919,17.6226274221743928194428)
(0.417948717948717962666905,16.8104798856309045618218)
(0.37435897435897436125174,15.6935190549989496133776)
(0.330769230769230759836574,14.4081995769225255088486)
(0.287179487179487158421409,13.575168655868820266619)
(0.243589743589743612517395,13.0068900444979416164415)
(0.20000000000000001110223,5.37559743392065403355673)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63846153846153841371347,11.9852352614067196867609)
(1.59487179487179475678715,12.0873674275568365743538)
(1.55128205128205109986084,12.2062557672180229673131)
(1.50769230769230766497913,12.3323571964899389996617)
(1.46410256410256400805281,12.4645005543424272076436)
(1.42051282051282035112649,12.612181927496104449915)
(1.37692307692307691624478,12.7869535980172415179368)
(1.33333333333333325931847,12.970569872306487724245)
(1.28974358974358960239215,13.1687323461100778132504)
(1.24615384615384594546583,13.3890568002140710746062)
(1.20256410256410251058412,13.6281486975727634813893)
(1.1589743589743588536578,13.8996495111668529887083)
(1.11538461538461541877609,14.178856238910514164786)
(1.07179487179487176184978,14.4875334833453432992201)
(1.02820512820512810492346,14.8212158624992902389295)
(0.984615384615384670041749,15.1743540718475102835328)
(0.941025641025641013115433,15.5423937650621546424645)
(0.897435897435897356189116,15.9256735870538879140668)
(0.853846153846153921307405,16.319678745939032893375)
(0.810256410256410264381088,16.7004193193368735137483)
(0.766666666666666607454772,17.0706897955737559868794)
(0.723076923076922950528456,17.4084484035758215725309)
(0.679487179487179515646744,17.6919678562661779608334)
(0.635897435897435858720428,17.8896650146067557329843)
(0.592307692307692312816414,17.9690802937360700752834)
(0.5487179487179487669124,17.8999407460365880240261)
(0.505128205128205109986084,17.6265052855469441794867)
(0.461538461538461508570919,17.1147088531460909166526)
(0.417948717948717962666905,16.3219397329601676460697)
(0.37435897435897436125174,15.2756006359344400635791)
(0.330769230769230759836574,14.1287123271236971788767)
(0.287179487179487158421409,13.569017839540862269132)
(0.243589743589743612517395,12.0743675622052606399848)
(0.20000000000000001110223,4.68252713248409779822623)
}; 

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_l10_nobump_width.tex <==
\begin{tikzpicture} 
\begin{loglogaxis}[ height=8cm, 
 width=8cm, 
 grid=major,
%log x ticks with fixed point, 
xlabel={$\varepsilon$}, 
ylabel={$w(\varepsilon,\alpha)$}, 
xtick={0.0001, 0.001, 0.01, 0.05}, 
] 

%%%generated using statistics_hp_bdf2_l10_nobump_real_tcol_0.csv
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,2.15277777777777767909129)
(0.0479208333333333361125916,2.10069444444444464181743)
(0.0458416666666666694496257,2.05729166666666651863693)
(0.0437625000000000027866598,1.99652777777777767909129)
(0.0416833333333333361236939,1.953125)
(0.0396041666666666694607279,1.89236111111111116045436)
(0.037525000000000002797762,1.83159722222222232090871)
(0.0354458333333333361347961,1.77951388888888883954564)
(0.0333666666666666694718302,1.72743055555555558022718)
(0.0312875000000000028088643,1.64930555555555558022718)
(0.0292083333333333361458983,1.59722222222222232090871)
(0.0271291666666666694829324,1.53645833333333325931847)
(0.0250500000000000028199665,1.45833333333333325931847)
(0.0229708333333333361570006,1.38888888888888883954564)
(0.0208916666666666694940346,1.328125)
(0.0188125000000000028310687,1.25)
(0.0167333333333333361681028,1.18055555555555558022718)
(0.0146541666666666695051369,1.08506944444444441977282)
(0.0125750000000000028421709,1.00694444444444441977282)
(0.010495833333333336179205,0.894097222222222209886411)
(0.0084166666666666695162391,0.789930555555555580227178)
(0.00633750000000000285327317,0.668402777777777790113589)
(0.00425833333333333619030725,0.538194444444444419772822)
(0.00217916666666666952734133,0.355902777777777790113589)
(0.000100000000000000004792174,0.0347222222222222237641986)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,3.74456290804716029896326)
(0.0479208333333333361125916,3.62667263606996481684064)
(0.0458416666666666694496257,3.5075126216784600075016)
(0.0437625000000000027866598,3.38701060835868128506831)
(0.0416833333333333361236939,3.26508657291836845715238)
(0.0396041666666666694607279,3.14165145802997081148078)
(0.037525000000000002797762,3.01660561979640551300008)
(0.0354458333333333361347961,2.88983690671357651424955)
(0.0333666666666666694718302,2.76121825544004684260813)
(0.0312875000000000028088643,2.63060464367447766065311)
(0.0292083333333333361458983,2.49782917333091747380536)
(0.0271291666666666694829324,2.36269795498891399532226)
(0.0250500000000000028199665,2.22498330474047412153027)
(0.0229708333333333361570006,2.08441450690417529045817)
(0.0208916666666666694940346,1.9406649661726109723503)
(0.0188125000000000028310687,1.79333382601989477223015)
(0.0167333333333333361681028,1.64191877026737631517506)
(0.0146541666666666695051369,1.48577410384688146649523)
(0.0125750000000000028421709,1.32404279665884483385696)
(0.010495833333333336179205,1.1555389884688536117352)
(0.0084166666666666695162391,0.978526759375747845481897)
(0.00633750000000000285327317,0.790250905098932476811058)
(0.00425833333333333619030725,0.585744485768921685497901)
(0.00217916666666666952734133,0.353649359283756625771389)
(0.000100000000000000004792174,0.0347222222222222237641986)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.52777777777777767909129)
(0.0479208333333333361125916,1.47569444444444441977282)
(0.0458416666666666694496257,1.44965277777777767909129)
(0.0437625000000000027866598,1.39756944444444441977282)
(0.0416833333333333361236939,1.36284722222222232090871)
(0.0396041666666666694607279,1.31944444444444441977282)
(0.037525000000000002797762,1.28472222222222232090871)
(0.0354458333333333361347961,1.21527777777777767909129)
(0.0333666666666666694718302,1.19791666666666674068153)
(0.0312875000000000028088643,1.13715277777777767909129)
(0.0292083333333333361458983,1.09375)
(0.0271291666666666694829324,1.05034722222222232090871)
(0.0250500000000000028199665,0.989583333333333370340767)
(0.0229708333333333361570006,0.9375)
(0.0208916666666666694940346,0.894097222222222209886411)
(0.0188125000000000028310687,0.824652777777777790113589)
(0.0167333333333333361681028,0.755208333333333370340767)
(0.0146541666666666695051369,0.694444444444444419772822)
(0.0125750000000000028421709,0.625)
(0.010495833333333336179205,0.546875)
(0.0084166666666666695162391,0.46875)
(0.00633750000000000285327317,0.381944444444444419772822)
(0.00425833333333333619030725,0.277777777777777790113589)
(0.00217916666666666952734133,0.15625)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.84011259997023834955598)
(0.0479208333333333361125916,1.77961222224127069146959)
(0.0458416666666666694496257,1.71855027027560169905485)
(0.0437625000000000027866598,1.6568956810570005799832)
(0.0416833333333333361236939,1.5946141057719458444808)
(0.0396041666666666694607279,1.53166737964566945784384)
(0.037525000000000002797762,1.46801287363142907160807)
(0.0354458333333333361347961,1.40360269353889788312983)
(0.0333666666666666694718302,1.33838267952671197136283)
(0.0312875000000000028088643,1.27229114047195035475113)
(0.0292083333333333361458983,1.20525723038882004445327)
(0.0271291666666666694829324,1.13719883251099873611167)
(0.0250500000000000028199665,1.06801975179678443339526)
(0.0229708333333333361570006,0.997605912321855581303964)
(0.0208916666666666694940346,0.925820082431360047436897)
(0.0188125000000000028310687,0.852494349794437722422913)
(0.0167333333333333361681028,0.777419022417955685178015)
(0.0146541666666666695051369,0.700325582615962449750668)
(0.0125750000000000028421709,0.62085916230235860258091)
(0.010495833333333336179205,0.538531167202144334105185)
(0.0084166666666666695162391,0.452630541770166150428167)
(0.00633750000000000285327317,0.362036754898699131288708)
(0.00425833333333333619030725,0.264748378345771473441062)
(0.00217916666666666952734133,0.15625)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.25868055555555558022718)
(0.0479208333333333361125916,1.19791666666666674068153)
(0.0458416666666666694496257,1.171875)
(0.0437625000000000027866598,1.13715277777777767909129)
(0.0416833333333333361236939,1.08506944444444441977282)
(0.0396041666666666694607279,1.05034722222222232090871)
(0.037525000000000002797762,1.015625)
(0.0354458333333333361347961,0.963541666666666629659233)
(0.0333666666666666694718302,0.920138888888888839545643)
(0.0312875000000000028088643,0.894097222222222209886411)
(0.0292083333333333361458983,0.842013888888888839545643)
(0.0271291666666666694829324,0.789930555555555580227178)
(0.0250500000000000028199665,0.746527777777777790113589)
(0.0229708333333333361570006,0.703125)
(0.0208916666666666694940346,0.651041666666666629659233)
(0.0188125000000000028310687,0.590277777777777790113589)
(0.0167333333333333361681028,0.546875)
(0.0146541666666666695051369,0.477430555555555580227178)
(0.0125750000000000028421709,0.425347222222222209886411)
(0.010495833333333336179205,0.355902777777777790113589)
(0.0084166666666666695162391,0.3125)
(0.00633750000000000285327317,0.243055555555555552471603)
(0.00425833333333333619030725,0.173611111111111104943205)
(0.00217916666666666952734133,0.0954861111111111049432054)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,1.25072173429392652366232)
(0.0479208333333333361125916,1.20785675852623097803473)
(0.0458416666666666694496257,1.1646576080615824722031)
(0.0437625000000000027866598,1.12110632958106060108605)
(0.0416833333333333361236939,1.07718310132822403524244)
(0.0396041666666666694607279,1.03286593507145751935639)
(0.037525000000000002797762,0.988130312241535579964591)
(0.0354458333333333361347961,0.942948735213066990823449)
(0.0333666666666666694718302,0.897290167741841782067524)
(0.0312875000000000028088643,0.851119328471345859554731)
(0.0292083333333333361458983,0.804395786454263572728962)
(0.0271291666666666694829324,0.757072784929657904839928)
(0.0250500000000000028199665,0.709095684238322587766845)
(0.0229708333333333361570006,0.660399858028638542251088)
(0.0208916666666666694940346,0.610907782712197811036958)
(0.0188125000000000028310687,0.560524897383913422999058)
(0.0167333333333333361681028,0.509133516753356940576225)
(0.0146541666666666695051369,0.456583515367624759306864)
(0.0125750000000000028421709,0.402677344456192909394332)
(0.010495833333333336179205,0.347144358692644094954716)
(0.0084166666666666695162391,0.289592982206369031761284)
(0.00633750000000000285327317,0.229410533372486818981528)
(0.00425833333333333619030725,0.165512743712026622056044)
(0.00217916666666666952734133,0.0954861111111110910654176)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,1.02430555555555558022718)
(0.0479208333333333361125916,0.989583333333333370340767)
(0.0458416666666666694496257,0.954861111111111160454357)
(0.0437625000000000027866598,0.920138888888888839545643)
(0.0416833333333333361236939,0.876736111111111160454357)
(0.0396041666666666694607279,0.833333333333333370340767)
(0.037525000000000002797762,0.807291666666666629659233)
(0.0354458333333333361347961,0.763888888888888839545643)
(0.0333666666666666694718302,0.729166666666666629659233)
(0.0312875000000000028088643,0.685763888888888839545643)
(0.0292083333333333361458983,0.642361111111111160454357)
(0.0271291666666666694829324,0.616319444444444419772822)
(0.0250500000000000028199665,0.572916666666666629659233)
(0.0229708333333333361570006,0.520833333333333370340767)
(0.0208916666666666694940346,0.486111111111111104943205)
(0.0188125000000000028310687,0.442708333333333314829616)
(0.0167333333333333361681028,0.399305555555555580227178)
(0.0146541666666666695051369,0.347222222222222209886411)
(0.0125750000000000028421709,0.303819444444444419772822)
(0.010495833333333336179205,0.260416666666666685170384)
(0.0084166666666666695162391,0.217013888888888895056795)
(0.00633750000000000285327317,0.164930555555555552471603)
(0.00425833333333333619030725,0.112847222222222223764199)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.927125017559955577617359)
(0.0479208333333333361125916,0.894060264126599668621509)
(0.0458416666666666694496257,0.860786805544276667490067)
(0.0437625000000000027866598,0.827293760561489621707665)
(0.0416833333333333361236939,0.793569134032343970197587)
(0.0396041666666666694607279,0.759599641281867410391726)
(0.037525000000000002797762,0.725370494029271117852886)
(0.0354458333333333361347961,0.690865136837687243698269)
(0.0333666666666666694718302,0.656064919052513961794659)
(0.0312875000000000028088643,0.620948681384906997493545)
(0.0292083333333333361458983,0.585492227708653167894681)
(0.0271291666666666694829324,0.54966763963655818070464)
(0.0250500000000000028199665,0.513442371237731509658886)
(0.0229708333333333361570006,0.476778028913721563242234)
(0.0208916666666666694940346,0.439628687881085444821849)
(0.0188125000000000028310687,0.401938504396120832584671)
(0.0167333333333333361681028,0.363638216200151576096289)
(0.0146541666666666695051369,0.324639805545698711952696)
(0.0125750000000000028421709,0.28482794922556342598341)
(0.010495833333333336179205,0.244045434239416297872438)
(0.0084166666666666695162391,0.202066126860178690849423)
(0.00633750000000000285327317,0.158538721473822308283275)
(0.00425833333333333619030725,0.112847222222222209886411)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.842013888888888839545643)
(0.0479208333333333361125916,0.807291666666666629659233)
(0.0458416666666666694496257,0.78125)
(0.0437625000000000027866598,0.746527777777777790113589)
(0.0416833333333333361236939,0.703125)
(0.0396041666666666694607279,0.694444444444444419772822)
(0.037525000000000002797762,0.659722222222222209886411)
(0.0354458333333333361347961,0.625)
(0.0333666666666666694718302,0.590277777777777790113589)
(0.0312875000000000028088643,0.546875)
(0.0292083333333333361458983,0.520833333333333370340767)
(0.0271291666666666694829324,0.477430555555555580227178)
(0.0250500000000000028199665,0.460069444444444419772822)
(0.0229708333333333361570006,0.407986111111111104943205)
(0.0208916666666666694940346,0.390625)
(0.0188125000000000028310687,0.347222222222222209886411)
(0.0167333333333333361681028,0.3125)
(0.0146541666666666695051369,0.260416666666666685170384)
(0.0125750000000000028421709,0.234375)
(0.010495833333333336179205,0.208333333333333342585192)
(0.0084166666666666695162391,0.15625)
(0.00633750000000000285327317,0.130208333333333342585192)
(0.00425833333333333619030725,0.078125)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.69783962427469259370838)
(0.0479208333333333361125916,0.67198236365651198287452)
(0.0458416666666666694496257,0.646000206214372929558465)
(0.0437625000000000027866598,0.619886838165253362120666)
(0.0416833333333333361236939,0.593635310135562699329626)
(0.0396041666666666694607279,0.567237938108312023111068)
(0.037525000000000002797762,0.540686182886424115956459)
(0.0354458333333333361347961,0.513970501953375791259759)
(0.0333666666666666694718302,0.487080165404533804718312)
(0.0312875000000000028088643,0.460003024428932094647138)
(0.0292083333333333361458983,0.432725216105781573805444)
(0.0271291666666666694829324,0.405230781155410002547512)
(0.0250500000000000028199665,0.377501160236576871476188)
(0.0229708333333333361570006,0.349514516737361446985233)
(0.0208916666666666694940346,0.321244804853520138365752)
(0.0188125000000000028310687,0.292660451644892016798138)
(0.0167333333333333361681028,0.263722431567172899136153)
(0.0146541666666666695051369,0.234381340362965095991399)
(0.0125750000000000028421709,0.204572725823114059950925)
(0.010495833333333336179205,0.174209158875926833909276)
(0.0084166666666666695162391,0.143165614912926203450283)
(0.00633750000000000285327317,0.111249244513241543619309)
(0.00425833333333333619030725,0.078125)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.711805555555555580227178)
(0.0479208333333333361125916,0.694444444444444419772822)
(0.0458416666666666694496257,0.659722222222222209886411)
(0.0437625000000000027866598,0.633680555555555580227178)
(0.0416833333333333361236939,0.607638888888888839545643)
(0.0396041666666666694607279,0.564236111111111160454357)
(0.037525000000000002797762,0.546875)
(0.0354458333333333361347961,0.520833333333333370340767)
(0.0333666666666666694718302,0.494791666666666685170384)
(0.0312875000000000028088643,0.451388888888888895056795)
(0.0292083333333333361458983,0.434027777777777790113589)
(0.0271291666666666694829324,0.399305555555555580227178)
(0.0250500000000000028199665,0.373263888888888895056795)
(0.0229708333333333361570006,0.347222222222222209886411)
(0.0208916666666666694940346,0.3125)
(0.0188125000000000028310687,0.277777777777777790113589)
(0.0167333333333333361681028,0.260416666666666685170384)
(0.0146541666666666695051369,0.217013888888888895056795)
(0.0125750000000000028421709,0.182291666666666657414808)
(0.010495833333333336179205,0.15625)
(0.0084166666666666695162391,0.130208333333333342585192)
(0.00633750000000000285327317,0.0954861111111111049432054)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.64247224069115205224989)
(0.0479208333333333361125916,0.617775062742710656671363)
(0.0458416666666666694496257,0.59299513273561843540449)
(0.0437625000000000027866598,0.568128398347427121528597)
(0.0416833333333333361236939,0.543170406202328037714722)
(0.0396041666666666694607279,0.518116240103203784528318)
(0.037525000000000002797762,0.492960445988874618183928)
(0.0354458333333333361347961,0.467696939864291227895166)
(0.0333666666666666694718302,0.442318893606324592404633)
(0.0312875000000000028088643,0.416818591605594757076858)
(0.0292083333333333361458983,0.391187248342457716265841)
(0.0271291666666666694829324,0.365414772679240495989461)
(0.0250500000000000028199665,0.339489457972402708385573)
(0.0229708333333333361570006,0.31339756646630623215799)
(0.0208916666666666694940346,0.287122758890262286257666)
(0.0188125000000000028310687,0.260645290115992356305696)
(0.0167333333333333361681028,0.233940837768734699597672)
(0.0146541666666666695051369,0.206978728333740397138385)
(0.0125750000000000028421709,0.17971911767134030046833)
(0.010495833333333336179205,0.152108224691567456288155)
(0.0084166666666666695162391,0.124069589579373876220281)
(0.00633750000000000285327317,0.095486111111111132698781)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.625)
(0.0479208333333333361125916,0.590277777777777790113589)
(0.0458416666666666694496257,0.572916666666666629659233)
(0.0437625000000000027866598,0.546875)
(0.0416833333333333361236939,0.529513888888888839545643)
(0.0396041666666666694607279,0.503472222222222209886411)
(0.037525000000000002797762,0.477430555555555580227178)
(0.0354458333333333361347961,0.442708333333333314829616)
(0.0333666666666666694718302,0.416666666666666685170384)
(0.0312875000000000028088643,0.390625)
(0.0292083333333333361458983,0.381944444444444419772822)
(0.0271291666666666694829324,0.355902777777777790113589)
(0.0250500000000000028199665,0.321180555555555580227178)
(0.0229708333333333361570006,0.277777777777777790113589)
(0.0208916666666666694940346,0.269097222222222209886411)
(0.0188125000000000028310687,0.234375)
(0.0167333333333333361681028,0.234375)
(0.0146541666666666695051369,0.173611111111111104943205)
(0.0125750000000000028421709,0.15625)
(0.010495833333333336179205,0.121527777777777776235801)
(0.0084166666666666695162391,0.112847222222222223764199)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.620800438530920262181212)
(0.0479208333333333361125916,0.596076193359606709698539)
(0.0458416666666666694496257,0.571305632515862638065585)
(0.0437625000000000027866598,0.546486561131444004146829)
(0.0416833333333333361236939,0.521616570836550996759229)
(0.0396041666666666694607279,0.496693007267498376489101)
(0.037525000000000002797762,0.471712930655510176425338)
(0.0354458333333333361347961,0.446673067555806491135684)
(0.0333666666666666694718302,0.421569751084950705699583)
(0.0312875000000000028088643,0.396398846038171326355837)
(0.0292083333333333361458983,0.371155653792926365497351)
(0.0271291666666666694829324,0.345834789699666966811265)
(0.0250500000000000028199665,0.320430022255654867180397)
(0.0229708333333333361570006,0.294934057944027994135894)
(0.0208916666666666694940346,0.269338246719460661093848)
(0.0188125000000000028310687,0.243632167905692559317643)
(0.0167333333333333361681028,0.217803029037360651454236)
(0.0146541666666666695051369,0.191834758691516005235655)
(0.0125750000000000028421709,0.165706570279164605574707)
(0.010495833333333336179205,0.139390545033430512944506)
(0.0084166666666666695162391,0.112847222222222209886411)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.555555555555555580227178)
(0.0479208333333333361125916,0.538194444444444419772822)
(0.0458416666666666694496257,0.520833333333333370340767)
(0.0437625000000000027866598,0.494791666666666685170384)
(0.0416833333333333361236939,0.46875)
(0.0396041666666666694607279,0.442708333333333314829616)
(0.037525000000000002797762,0.416666666666666685170384)
(0.0354458333333333361347961,0.399305555555555580227178)
(0.0333666666666666694718302,0.381944444444444419772822)
(0.0312875000000000028088643,0.347222222222222209886411)
(0.0292083333333333361458983,0.321180555555555580227178)
(0.0271291666666666694829324,0.303819444444444419772822)
(0.0250500000000000028199665,0.286458333333333314829616)
(0.0229708333333333361570006,0.260416666666666685170384)
(0.0208916666666666694940346,0.234375)
(0.0188125000000000028310687,0.217013888888888895056795)
(0.0167333333333333361681028,0.199652777777777790113589)
(0.0146541666666666695051369,0.15625)
(0.0125750000000000028421709,0.147569444444444447528397)
(0.010495833333333336179205,0.130208333333333342585192)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.611469088751007583404373)
(0.0479208333333333361125916,0.586270477785602261988629)
(0.0458416666666666694496257,0.561061835208656156659401)
(0.0437625000000000027866598,0.535842701455887304717862)
(0.0416833333333333361236939,0.510612573037845351997532)
(0.0396041666666666694607279,0.485370895935134327725535)
(0.037525000000000002797762,0.460117057600250289883803)
(0.0354458333333333361347961,0.434850377178152336377082)
(0.0333666666666666694718302,0.409570093420464131916958)
(0.0312875000000000028088643,0.384275349570754432004804)
(0.0292083333333333361458983,0.358965174208469683936329)
(0.0271291666666666694829324,0.333638456603727151517091)
(0.0250500000000000028199665,0.30829391446439086132969)
(0.0229708333333333361570006,0.282930050892820583730014)
(0.0208916666666666694940346,0.257545095624544084778051)
(0.0188125000000000028310687,0.232136922645687915345292)
(0.0167333333333333361681028,0.206702930976175147659291)
(0.0146541666666666695051369,0.181239865398791444306426)
(0.0125750000000000028421709,0.155743533758189278692896)
(0.010495833333333336179205,0.130208333333333342585192)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.529513888888888839545643)
(0.0479208333333333361125916,0.486111111111111104943205)
(0.0458416666666666694496257,0.46875)
(0.0437625000000000027866598,0.46875)
(0.0416833333333333361236939,0.451388888888888895056795)
(0.0396041666666666694607279,0.399305555555555580227178)
(0.037525000000000002797762,0.390625)
(0.0354458333333333361347961,0.390625)
(0.0333666666666666694718302,0.373263888888888895056795)
(0.0312875000000000028088643,0.3125)
(0.0292083333333333361458983,0.3125)
(0.0271291666666666694829324,0.3125)
(0.0250500000000000028199665,0.303819444444444419772822)
(0.0229708333333333361570006,0.243055555555555552471603)
(0.0208916666666666694940346,0.199652777777777790113589)
(0.0188125000000000028310687,0.190972222222222209886411)
(0.0167333333333333361681028,0.182291666666666657414808)
(0.0146541666666666695051369,0.15625)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.549587521906048204201056)
(0.0479208333333333361125916,0.526179759503667465736498)
(0.0458416666666666694496257,0.502797158065411697869251)
(0.0437625000000000027866598,0.479440830619550395486073)
(0.0416833333333333361236939,0.456111994696214051447924)
(0.0396041666666666694607279,0.432811987850490909046641)
(0.037525000000000002797762,0.409542286429818047643892)
(0.0354458333333333361347961,0.386304528481839493103678)
(0.0333666666666666694718302,0.363100542013879923342046)
(0.0312875000000000028088643,0.339932380267538358786794)
(0.0292083333333333361458983,0.316802366334810348025286)
(0.0271291666666666694829324,0.293713150435736813914644)
(0.0250500000000000028199665,0.270667784705212022267062)
(0.0229708333333333361570006,0.247669822754254864705104)
(0.0208916666666666694940346,0.224723455226611051882557)
(0.0188125000000000028310687,0.201833699297796848037834)
(0.0167333333333333361681028,0.179006672032409636097228)
(0.0146541666666666695051369,0.156250000000000027755576)
}; 
\addplot[color=blue,thick] coordinates { 
(0.0500000000000000027755576,0.46875)
(0.0479208333333333361125916,0.458984375)
(0.0458416666666666694496257,0.41015625)
(0.0437625000000000027866598,0.41015625)
(0.0416833333333333361236939,0.390625)
(0.0396041666666666694607279,0.380859375)
(0.037525000000000002797762,0.3515625)
(0.0354458333333333361347961,0.3515625)
(0.0333666666666666694718302,0.322265625)
(0.0312875000000000028088643,0.302734375)
(0.0292083333333333361458983,0.29296875)
(0.0271291666666666694829324,0.283203125)
(0.0250500000000000028199665,0.234375)
(0.0229708333333333361570006,0.21484375)
(0.0208916666666666694940346,0.200892857142857150787307)
}; 
%%% comment generated using c_0=eps^(-0.6815-0.2452*2*s);

\addplot[color=black,dashed,thick] coordinates { 
(0.0500000000000000027755576,0.506081185957449330992119)
(0.0479208333333333361125916,0.483828250404333193301909)
(0.0458416666666666694496257,0.461631964457193066930785)
(0.0437625000000000027866598,0.439494744982082075068774)
(0.0416833333333333361236939,0.417419231684894032063937)
(0.0396041666666666694607279,0.395408319807800057166247)
(0.037525000000000002797762,0.373465199594905039592874)
(0.0354458333333333361347961,0.35159340438254094163284)
(0.0333666666666666694718302,0.329796869817397031443562)
(0.0312875000000000028088643,0.308080007634369379410089)
(0.0292083333333333361458983,0.286447798784367824165287)
(0.0271291666666666694829324,0.264905912734224757709711)
(0.0250500000000000028199665,0.243460862878224881811207)
(0.0229708333333333361570006,0.222120212923185345044175)
(0.0208916666666666694940346,0.200892857142857150787307)
}; 
\end{loglogaxis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_l10_nobump_width_fit.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
xlabel={$\alpha$}, 
ylabel={$a(\alpha)$}, 
xtick={0.1, 0.5,  1, 1.5, 1.8}, 
] 

%%%generated using statistics_hp_bdf2_l10_nobump_real_tcol_0.csv
\addplot[color=blue,thick] coordinates { 
(0.20000000000000001110223,0.547443405621634959778987)
(0.246153846153846167510437,0.567136329638059599744793)
(0.292307692307692323918644,0.702175945430089321064315)
(0.338461538461538480326851,0.644266468422946325667056)
(0.384615384615384636735058,0.689503892137984908394799)
(0.430769230769230793143265,0.786802715403769559188163)
(0.476923076923076949551472,0.885158343733218777593663)
(0.523076923076923105959679,0.965183999271326142910254)
(0.569230769230769206856735,0.845945337532127750179711)
(0.615384615384615418776093,0.905517189162474700481198)
(0.661538461538461630695451,0.911369287055687982146424)
(0.707692307692307620570205,0.906884060042687401015371)
(0.753846153846153832489563,1.06687672473516914628533)
(0.800000000000000044408921,0.928557288800815672225042)
(0.846153846153846256328279,0.967799100922811628144871)
(0.892307692307692246203032,0.941255532776867021027556)
(0.938461538461538458122391,0.998870989574098033791927)
(0.984615384615384670041749,0.993909624919877554560799)
(1.03076923076923088196111,0.964590968395470982343909)
(1.07692307692307687183586,0.989778884755491472624556)
(1.12307692307692308375522,1.0136634162729061259256)
(1.16923076923076929567458,0.706608996886220919186883)
(1.21538461538461528554933,1.0086285948217930119597)
(1.26153846153846149746869,0.898771045091345532895843)
(1.30769230769230770938805,1.0441601288702053729196)
(1.3538461538461539213074,1.0898380671134857422544)
(1.40000000000000013322676,0.911614057667178068200542)
(1.44615384615384612310152,1.15433323298556778091495)
(1.49230769230769233502087,0.882986415703973182012021)
(1.53846153846153854694023,1.12454401309691065513618)
(1.58461538461538453681499,0.865880008096277742346558)
(1.63076923076923074873434,-Inf)
(1.6769230769230769606537,-Inf)
(1.72307692307692317257306,-Inf)
(1.76923076923076938449242,-Inf)
(1.81538461538461537436717,-Inf)
(1.86153846153846158628653,-Inf)
(1.90769230769230779820589,-Inf)
(1.95384615384615378808064,-Inf)
}; 
%%% comment  y =   0.245219 x +    0.681513  rmse=                0.115684, rsquare=                0.450105

\addplot[color=red,dashed,thick] coordinates { 
(0.20000000000000001110223,0.73055713990480208863687)
(0.246153846153846167510437,0.741874952222844274984936)
(0.292307692307692323918644,0.753192764540886461333002)
(0.338461538461538480326851,0.764510576858928536658766)
(0.384615384615384636735058,0.775828389176970723006832)
(0.430769230769230793143265,0.787146201495012909354898)
(0.476923076923076949551472,0.798464013813055095702964)
(0.523076923076923105959679,0.809781826131097171028728)
(0.569230769230769206856735,0.821099638449139357376794)
(0.615384615384615418776093,0.83241745076718154372486)
(0.661538461538461630695451,0.843735263085223730072926)
(0.707692307692307620570205,0.855053075403265916420992)
(0.753846153846153832489563,0.866370887721308102769058)
(0.800000000000000044408921,0.877688700039350289117124)
(0.846153846153846256328279,0.88900651235739247546519)
(0.892307692307692246203032,0.900324324675434550790953)
(0.938461538461538458122391,0.911642136993476737139019)
(0.984615384615384670041749,0.922959949311518923487085)
(1.03076923076923088196111,0.934277761629560998812849)
(1.07692307692307687183586,0.945595573947603185160915)
(1.12307692307692308375522,0.956913386265645371508981)
(1.16923076923076929567458,0.968231198583687557857047)
(1.21538461538461528554933,0.979549010901729744205113)
(1.26153846153846149746869,0.990866823219771930553179)
(1.30769230769230770938805,1.00218463553781411690125)
(1.3538461538461539213074,1.01350244785585630324931)
(1.40000000000000013322676,1.02482026017389848959738)
(1.44615384615384612310152,1.03613807249194045390084)
(1.49230769230769233502087,1.0474558848099826402489)
(1.53846153846153854694023,1.05877369712802482659697)
(1.58461538461538453681499,1.07009150944606701294504)
(1.63076923076923074873434,1.0814093217641091992931)
(1.6769230769230769606537,1.09272713408215138564117)
(1.72307692307692317257306,1.10404494640019357198923)
(1.76923076923076938449242,1.1153627587182357583373)
(1.81538461538461537436717,1.12668057103627772264076)
(1.86153846153846158628653,1.13799838335431990898883)
(1.90769230769230779820589,1.14931619567236209533689)
(1.95384615384615378808064,1.16063400799040428168496)
}; 
\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_nobump_s_speed.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=12cm, 
 grid=major,
%log x ticks with fixed point, 
xlabel={$\alpha$}, 
ylabel={$\widehat{s}(\varepsilon,\alpha)$}, 
% xtick={0.01, 0.05,0.1,0.15,0.25},
ymax=4
]


\addplot+[mark=square,discard if not={L}{10},red] table[x expr=2*\thisrowno{0}, y expr=1/\thisrowno{3},col sep=comma]
{figures/result_layers.csv};

%%%generated using statistics_hp_bdf2_l10_nobump_real_tcol_0.csv
\addplot[color=blue,thick] coordinates { 
(0.430769230769230793143265,1.26277891823456034359197)
(0.384615384615384636735058,1.45858584128051105288648)
(0.338461538461538480326851,1.86108110164788786988765)
(0.292307692307692323918644,2.11477459239443854599472)
(0.246153846153846167510437,4.27691808240337767443862)
(0.20000000000000001110223,9.81110221972983964633386)
}; 

\addplot[color=blue,thick] coordinates { 
(0.569230769230769206856735,1.39638020738084178695715)
(0.523076923076923105959679,1.12847442041375356502897)
(0.476923076923076949551472,1.17182245593613432177449)
(0.430769230769230793143265,1.26222775616765048312118)
(0.384615384615384636735058,1.45792360334378034991687)
(0.338461538461538480326851,1.86129382778871388381958)
(0.292307692307692323918644,2.81124855455664590664355)
(0.246153846153846167510437,4.26146927106799466855591)
(0.20000000000000001110223,18.9507985045990423600415)
}; 

\addplot[color=blue,thick] coordinates { 
(0.707692307692307620570205,1.14046775843665693095375)
(0.661538461538461630695451,1.13686637262172562934381)
(0.615384615384615418776093,1.11995174361029259380018)
(0.569230769230769206856735,1.12381871686504619667346)
(0.523076923076923105959679,1.41786855169030823198284)
(0.476923076923076949551472,1.17182875075428905020658)
(0.430769230769230793143265,1.26180410880630100578514)
(0.384615384615384636735058,1.45848934994687629007615)
(0.338461538461538480326851,1.8566137824211041973399)
(0.292307692307692323918644,2.80660286389965474285191)
(0.246153846153846167510437,5.62822393294174805333796)
(0.20000000000000001110223,14.0407855536388055384123)
}; 

\addplot[color=blue,thick] coordinates { 
(0.846153846153846256328279,1.14869540040988926676846)
(0.800000000000000044408921,1.15683931062924139077097)
(0.753846153846153832489563,0.862776191590806429410065)
(0.707692307692307620570205,1.14036736344155031908087)
(0.661538461538461630695451,1.13655808613186826150354)
(0.615384615384615418776093,1.11993988255304288692571)
(0.569230769230769206856735,1.12321808587626525977043)
(0.523076923076923105959679,1.41739176541340095027977)
(0.476923076923076949551472,1.47144340848085652950772)
(0.430769230769230793143265,1.58348159149310019344625)
(0.384615384615384636735058,1.45630947977478975019494)
(0.338461538461538480326851,1.85330547033476578100419)
(0.292307692307692323918644,2.7787517316749332785264)
(0.246153846153846167510437,7.00314508381360667499393)
(0.20000000000000001110223,15.0882214777926577653488)
}; 

\addplot[color=blue,thick] coordinates { 
(0.984615384615384670041749,1.08351516801763714248352)
(0.938461538461538458122391,1.11206090168064863910047)
(0.892307692307692246203032,1.1337575941893041076014)
(0.846153846153846256328279,1.14863044026469740543916)
(0.800000000000000044408921,1.15687859639840495695751)
(0.753846153846153832489563,1.15910461050508151181759)
(0.707692307692307620570205,0.86139775402186025132778)
(0.661538461538461630695451,1.1363899757364237519397)
(0.615384615384615418776093,1.13370568930976034494051)
(0.569230769230769206856735,1.12301978348444642108461)
(0.523076923076923105959679,1.14012049850088437175089)
(0.476923076923076949551472,1.47108142851984746712901)
(0.430769230769230793143265,1.5854351078193438251418)
(0.384615384615384636735058,1.45617528116773242707893)
(0.338461538461538480326851,2.31660235356138066720177)
(0.292307692307692323918644,2.79443442150644028032502)
(0.246153846153846167510437,6.96949774272676414454963)
(0.20000000000000001110223,9.97338389452551332681196)
}; 

\addplot[color=blue,thick] coordinates { 
(1.16923076923076929567458,1.07793593963729472662294)
(1.12307692307692308375522,0.921041784423878295839927)
(1.07692307692307687183586,0.987149122195643324850778)
(1.03076923076923088196111,0.778606470727343902282769)
(0.984615384615384670041749,1.08356760309763600069743)
(0.938461538461538458122391,1.11207375749168813072743)
(0.892307692307692246203032,1.1337628484051305299829)
(0.846153846153846256328279,1.14864819912637683430034)
(0.800000000000000044408921,1.15660114234980326841651)
(0.753846153846153832489563,1.1590742467289458783597)
(0.707692307692307620570205,0.861266182389946677311343)
(0.661538461538461630695451,1.13669883830315132655642)
(0.615384615384615418776093,1.13352681073658545507499)
(0.569230769230769206856735,1.12279416990991709468517)
(0.523076923076923105959679,1.13969470366578384812328)
(0.476923076923076949551472,1.18363695958664694174445)
(0.430769230769230793143265,1.58238271432922128489906)
(0.384615384615384636735058,1.45457326756829052882836)
(0.338461538461538480326851,1.84237546689078390826921)
(0.292307692307692323918644,2.79267374152795744279842)
(0.246153846153846167510437,7.01551726003400055731163)
(0.20000000000000001110223,10.0245425428554391089619)
}; 

\addplot[color=blue,thick] coordinates { 
(1.40000000000000013322676,1.01405584176521257333548)
(1.3538461538461539213074,0.957866289296016693022295)
(1.30769230769230770938805,1.1056932051262702287886)
(1.26153846153846149746869,1.06602235694335267801591)
(1.21538461538461528554933,0.989353361950249809986246)
(1.16923076923076929567458,1.07795597441092350088354)
(1.12307692307692308375522,1.16448232422552777620695)
(1.07692307692307687183586,0.987136261304761064572233)
(1.03076923076923088196111,0.778602838100983407620959)
(0.984615384615384670041749,1.08351604685988567311483)
(0.938461538461538458122391,1.11209640806441423244166)
(0.892307692307692246203032,1.1337973267641041630327)
(0.846153846153846256328279,1.14857485249586832587454)
(0.800000000000000044408921,1.15676885722218791840987)
(0.753846153846153832489563,1.15888934667338650008617)
(0.707692307692307620570205,0.86105848189963762884247)
(0.661538461538461630695451,1.13607346441883994003774)
(0.615384615384615418776093,1.13333430701882131863556)
(0.569230769230769206856735,1.12235562424711665663324)
(0.523076923076923105959679,1.14013952399257245673425)
(0.476923076923076949551472,1.18160635062022922880942)
(0.430769230769230793143265,1.27080571746376613795348)
(0.384615384615384636735058,1.45334708749683172435141)
(0.338461538461538480326851,1.83144132779057189353011)
(0.292307692307692323918644,3.41603170913050258050703)
(0.246153846153846167510437,7.01815742004953246890864)
(0.20000000000000001110223,9.41641893289834364111357)
}; 

\addplot[color=blue,thick] coordinates { 
(1.44615384615384612310152,1.00133399564197311804037)
(1.40000000000000013322676,1.01405675324728794528539)
(1.3538461538461539213074,0.957861631011109104782975)
(1.30769230769230770938805,1.10568733817408948461036)
(1.26153846153846149746869,1.06602717320864393002466)
(1.21538461538461528554933,0.989358531115789308074682)
(1.16923076923076929567458,1.07795384120335335786933)
(1.12307692307692308375522,1.16450880381128674123659)
(1.07692307692307687183586,0.987120482727351311602604)
(1.03076923076923088196111,1.04876374228829583046263)
(0.984615384615384670041749,1.08349439603557229361286)
(0.938461538461538458122391,1.11195542831782656634232)
(0.892307692307692246203032,1.13358493153330508462773)
(0.846153846153846256328279,0.868711692555490633260717)
(0.800000000000000044408921,1.15674456113355739184101)
(0.753846153846153832489563,1.15844824033162541176978)
(0.707692307692307620570205,1.15604515032942867236443)
(0.661538461538461630695451,1.13610036098912225988045)
(0.615384615384615418776093,1.13241920298256992793995)
(0.569230769230769206856735,1.12359693303042451617557)
(0.523076923076923105959679,1.1390592348454164906002)
(0.476923076923076949551472,1.1816280962557828004833)
(0.430769230769230793143265,1.26942190732894233384798)
(0.384615384615384636735058,1.45483907874943674265467)
(0.338461538461538480326851,1.84752777430106918110653)
(0.292307692307692323918644,3.41317941990467943469412)
(0.246153846153846167510437,7.0640160029635694627359)
(0.20000000000000001110223,5.02712994632658727311991)
}; 

\addplot[color=blue,thick] coordinates { 
(1.49230769230769233502087,1.01636076545045961339042)
(1.44615384615384612310152,1.00133712536058205877509)
(1.40000000000000013322676,0.920632288465266679367005)
(1.3538461538461539213074,0.957860116374682268869378)
(1.30769230769230770938805,0.96157032976581735539412)
(1.26153846153846149746869,0.900489397941018343551889)
(1.21538461538461528554933,0.989337925342814283879989)
(1.16923076923076929567458,1.0779510371249914069125)
(1.12307692307692308375522,1.16450677405142166698226)
(1.07692307692307687183586,0.987050714474548507304519)
(1.03076923076923088196111,1.04866044258130863831013)
(0.984615384615384670041749,1.0835581587765255040523)
(0.938461538461538458122391,1.11185437139235565595641)
(0.892307692307692246203032,0.85779841907057352567989)
(0.846153846153846256328279,0.868603462833607120607837)
(0.800000000000000044408921,1.15641192762589617437641)
(0.753846153846153832489563,1.15831806004572879231773)
(0.707692307692307620570205,1.15583457873882844424429)
(0.661538461538461630695451,1.13586946048804926512332)
(0.615384615384615418776093,1.13288698333077531010815)
(0.569230769230769206856735,1.41267407751476725685791)
(0.523076923076923105959679,1.14066890739491300088559)
(0.476923076923076949551472,1.18055282159422714194363)
(0.430769230769230793143265,1.26988258483176941204817)
(0.384615384615384636735058,1.44672134945279728945877)
(0.338461538461538480326851,1.84642275771390740324307)
(0.292307692307692323918644,3.40952474020521822950514)
(0.246153846153846167510437,8.39189861694010552639611)
}; 

\addplot[color=blue,thick] coordinates { 
(1.53846153846153854694023,1.0163630545789228420972)
(1.49230769230769233502087,1.01641096040511436093823)
(1.44615384615384612310152,1.00133731292483507679947)
(1.40000000000000013322676,0.920630158460245984208825)
(1.3538461538461539213074,0.957852395335812900611927)
(1.30769230769230770938805,0.961579282323052009218145)
(1.26153846153846149746869,0.900479878353153240233553)
(1.21538461538461528554933,0.989329158174143796777855)
(1.16923076923076929567458,1.07789917109080946033828)
(1.12307692307692308375522,1.1644658768060391906829)
(1.07692307692307687183586,0.987116463124830700870405)
(1.03076923076923088196111,1.04862536886675594693941)
(0.984615384615384670041749,1.08339272705270683871959)
(0.938461538461538458122391,0.84157836154233567338423)
(0.892307692307692246203032,0.857585115165959033234344)
(0.846153846153846256328279,0.868717175716637535209941)
(0.800000000000000044408921,0.874424374152584227282148)
(0.753846153846153832489563,1.15857578305175157318274)
(0.707692307692307620570205,1.15606088674258833393083)
(0.661538461538461630695451,0.858309093975647252605654)
(0.615384615384615418776093,1.13337450055113286850883)
(0.569230769230769206856735,1.13625670410477730420951)
(0.523076923076923105959679,1.13784723747398808235687)
(0.476923076923076949551472,1.17975808957167127566379)
(0.430769230769230793143265,1.26673755436199320101309)
(0.384615384615384636735058,1.80222818484390434612408)
(0.338461538461538480326851,2.28901469887773156841604)
(0.292307692307692323918644,3.44279567590088531048309)
(0.246153846153846167510437,6.62472414806391363129023)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.747492789819566127995643)
(1.53846153846153854694023,0.913923007099055828561518)
(1.49230769230769233502087,1.0165750786368072944299)
(1.44615384615384612310152,1.00137314921426656688652)
(1.40000000000000013322676,1.0541029015098171139897)
(1.3538461538461539213074,0.957849376478389080702414)
(1.30769230769230770938805,0.961557342841423801083067)
(1.26153846153846149746869,0.900473296466216099886992)
(1.21538461538461528554933,0.989361748072453472957477)
(1.16923076923076929567458,0.872717907805640735752206)
(1.12307692307692308375522,1.16450780305806222969522)
(1.07692307692307687183586,0.987076666598725838142059)
(1.03076923076923088196111,1.04864365150294425177435)
(0.984615384615384670041749,1.08333934776769513774752)
(0.938461538461538458122391,0.841476919688990854240274)
(0.892307692307692246203032,0.857576839777395738551036)
(0.846153846153846256328279,0.868439663434085074023017)
(0.800000000000000044408921,0.87403968569324952397892)
(0.753846153846153832489563,1.1585313611155629853755)
(0.707692307692307620570205,1.15537466101072250346249)
(0.661538461538461630695451,0.857158222948613435221432)
(0.615384615384615418776093,1.13242304564491091944944)
(0.569230769230769206856735,1.13561061683753772300065)
(0.523076923076923105959679,1.1381169553293506435665)
(0.476923076923076949551472,1.18327647473569586011877)
(0.430769230769230793143265,1.26513458769857245478363)
(0.384615384615384636735058,1.81120962291951936862233)
(0.338461538461538480326851,2.27262648459608351814154)
(0.292307692307692323918644,4.16418373596773605527233)
(0.246153846153846167510437,6.98860588581731523305507)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.799037140419831537485607)
(1.53846153846153854694023,0.923479683164301179409961)
(1.49230769230769233502087,1.01657154420282980211709)
(1.44615384615384612310152,1.00142848892736768817713)
(1.40000000000000013322676,1.05410775925976651912208)
(1.3538461538461539213074,1.11233889278612863016349)
(1.30769230769230770938805,0.961555749848647445254812)
(1.26153846153846149746869,0.900469614639486715113037)
(1.21538461538461528554933,0.989303855174692214902166)
(1.16923076923076929567458,0.872735389158828533950896)
(1.12307692307692308375522,0.942151122613117730786314)
(1.07692307692307687183586,0.987020070436376517619692)
(1.03076923076923088196111,1.04857622508210734935119)
(0.984615384615384670041749,1.0833522795334225019559)
(0.938461538461538458122391,0.841444436332770329123321)
(0.892307692307692246203032,0.857772808211542447942577)
(0.846153846153846256328279,0.868236819080624888655962)
(0.800000000000000044408921,0.874359030240725920712919)
(0.753846153846153832489563,1.15909580779952547935352)
(0.707692307692307620570205,1.15495162733804912491564)
(0.661538461538461630695451,0.856537502951070450762927)
(0.615384615384615418776093,1.1325980167966478440178)
(0.569230769230769206856735,1.13335048047230357859405)
(0.523076923076923105959679,1.13722937727823025788609)
(0.476923076923076949551472,1.17693825743453550636275)
(0.430769230769230793143265,1.27177833851099775230864)
(0.384615384615384636735058,1.80978589537302392287188)
(0.338461538461538480326851,2.27157486394072538615774)
(0.292307692307692323918644,4.00944040621583219774493)
(0.246153846153846167510437,8.29951632874661981986719)
(0.20000000000000001110223,4.73542775517297620524459)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.809390266194691454515464)
(1.53846153846153854694023,0.937380529408999518814483)
(1.49230769230769233502087,1.01666385749523358050794)
(1.44615384615384612310152,1.00141547902795413627075)
(1.40000000000000013322676,1.05409975073563821901246)
(1.3538461538461539213074,1.1123274007475196789585)
(1.30769230769230770938805,0.961574391440971121269854)
(1.26153846153846149746869,0.900444103477551549552516)
(1.21538461538461528554933,0.989328842876594394262213)
(1.16923076923076929567458,0.872637109286096834814828)
(1.12307692307692308375522,0.942047029676316594049013)
(1.07692307692307687183586,0.987135235148586809295068)
(1.03076923076923088196111,1.04868179238840841804858)
(0.984615384615384670041749,1.08336179815015043459425)
(0.938461538461538458122391,0.841605557996846886936737)
(0.892307692307692246203032,0.857839631268509483774665)
(0.846153846153846256328279,0.868503560801893836895715)
(0.800000000000000044408921,0.874194720241537215343897)
(0.753846153846153832489563,0.875685807358188683657829)
(0.707692307692307620570205,1.15666832394385732385444)
(0.661538461538461630695451,1.15176525268268070689714)
(0.615384615384615418776093,1.13121317784339181500286)
(0.569230769230769206856735,1.1342084302116768323998)
(0.523076923076923105959679,1.14040163067272937169605)
(0.476923076923076949551472,1.17787595980590031885527)
(0.430769230769230793143265,1.2655822104027627528211)
(0.384615384615384636735058,1.80321901576698406799437)
(0.338461538461538480326851,2.27363760382709845231375)
(0.292307692307692323918644,4.08863468984260158833877)
(0.246153846153846167510437,6.97388513606655191523487)
(0.20000000000000001110223,5.02055277684031775464746)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.821139136764763688525193)
(1.53846153846153854694023,0.942458309659623072462864)
(1.49230769230769233502087,0.979470378100751104533117)
(1.44615384615384612310152,1.00147085289595172419297)
(1.40000000000000013322676,1.05409584700406999679956)
(1.3538461538461539213074,1.11233821962546519657167)
(1.30769230769230770938805,0.961572783632050787083756)
(1.26153846153846149746869,0.900475416147828111590457)
(1.21538461538461528554933,1.01468808343155503237654)
(1.16923076923076929567458,0.87271954268936813292612)
(1.12307692307692308375522,0.942087578972606753957564)
(1.07692307692307687183586,0.98699364862978833379259)
(1.03076923076923088196111,1.04848419993736063915435)
(0.984615384615384670041749,0.820337727247691717025191)
(0.938461538461538458122391,0.84170556512284844252747)
(0.892307692307692246203032,0.857652167748792493284782)
(0.846153846153846256328279,0.868217999548156260658516)
(0.800000000000000044408921,0.874435113498942429011151)
(0.753846153846153832489563,0.875422774847848916834891)
(0.707692307692307620570205,1.15662872877865829934763)
(0.661538461538461630695451,1.15004471834882449066129)
(0.615384615384615418776093,1.13309833455565112103614)
(0.569230769230769206856735,1.13464009477806548886747)
(0.523076923076923105959679,1.43214718963977327703674)
(0.476923076923076949551472,1.17994082131621280673528)
(0.430769230769230793143265,1.27337266113071301276705)
(0.384615384615384636735058,1.80601682203413838045947)
(0.338461538461538480326851,2.26563025341975832205321)
(0.292307692307692323918644,4.07044720087013445208868)
(0.246153846153846167510437,7.18799018750503737607005)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.812924161721134908020758)
(1.53846153846153854694023,0.940436528284997907967124)
(1.49230769230769233502087,0.976626387227005676727742)
(1.44615384615384612310152,1.00146042716847061271324)
(1.40000000000000013322676,1.05410852997113413387353)
(1.3538461538461539213074,0.98844390953456517934228)
(1.30769230769230770938805,0.961547173578587544007235)
(1.26153846153846149746869,1.09530364700509408315554)
(1.21538461538461528554933,1.01462501323531451014048)
(1.16923076923076929567458,0.872629432697064166823964)
(1.12307692307692308375522,0.942038342386582572274278)
(1.07692307692307687183586,1.00815055223553695640248)
(1.03076923076923088196111,1.04844285065874864848467)
(0.984615384615384670041749,0.820478815652466386687536)
(0.938461538461538458122391,0.841608469209699672219926)
(0.892307692307692246203032,1.15301118359802834412164)
(0.846153846153846256328279,1.16770043830458636335834)
(0.800000000000000044408921,0.873613376398645780085417)
(0.753846153846153832489563,0.875599898433486734106168)
(0.707692307692307620570205,1.15576567558600662444235)
(0.661538461538461630695451,1.15168973452431844251009)
(0.615384615384615418776093,1.13112323985837104345364)
(0.569230769230769206856735,1.13232832598311894400922)
(0.523076923076923105959679,1.42461537834512985689628)
(0.476923076923076949551472,1.17626519956329689264862)
(0.430769230769230793143265,1.26267310026934520550412)
(0.384615384615384636735058,1.81185524781007178951597)
(0.338461538461538480326851,2.29601433306915714283036)
(0.292307692307692323918644,4.11636835623823049701286)
(0.246153846153846167510437,7.93452492903330597329159)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.908631699632534317601085)
(1.53846153846153854694023,0.936768918316970067294847)
(1.49230769230769233502087,0.976834361906002812681038)
(1.44615384615384612310152,1.04120552266047816658556)
(1.40000000000000013322676,1.05015389981764473148473)
(1.3538461538461539213074,0.988434853437259564046258)
(1.30769230769230770938805,0.961560647913978217005138)
(1.26153846153846149746869,1.09529688210634579270675)
(1.21538461538461528554933,1.01464667263357388726774)
(1.16923076923076929567458,0.87261679746267906132573)
(1.12307692307692308375522,0.942100221645239099821367)
(1.07692307692307687183586,1.00809753400961366054389)
(1.03076923076923088196111,1.0486476875897103866464)
(0.984615384615384670041749,0.820499454797653293702808)
(0.938461538461538458122391,0.841669570650077525364452)
(0.892307692307692246203032,1.15331019548414337450026)
(0.846153846153846256328279,1.1665377796662559362062)
(0.800000000000000044408921,0.87367925643972699223383)
(0.753846153846153832489563,0.873987236814597445722086)
(0.707692307692307620570205,1.15564998139918140296345)
(0.661538461538461630695451,1.15072074141300739746896)
(0.615384615384615418776093,1.13223922191383996604941)
(0.569230769230769206856735,1.13284687733361377759422)
(0.523076923076923105959679,1.43203033514291067085367)
(0.476923076923076949551472,1.18169612876116358890499)
(0.430769230769230793143265,1.27127829494535116161558)
(0.384615384615384636735058,1.81378896053575711100336)
(0.338461538461538480326851,2.29807351076163524083995)
(0.292307692307692323918644,3.99839519435800117008739)
(0.246153846153846167510437,5.60422771410217102072693)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.906766611825482682363031)
(1.53846153846153854694023,0.930444230329019905667565)
(1.49230769230769233502087,1.06604830047696408357183)
(1.44615384615384612310152,1.04126691381966263172387)
(1.40000000000000013322676,1.05018392676021510290241)
(1.3538461538461539213074,0.988427511151867999039666)
(1.30769230769230770938805,0.961562242133657485432252)
(1.26153846153846149746869,1.09531936689572373389012)
(1.21538461538461528554933,1.01463098761921699519917)
(1.16923076923076929567458,1.10383954861935151825492)
(1.12307692307692308375522,0.941995262150002621304168)
(1.07692307692307687183586,1.00812375452461910896318)
(1.03076923076923088196111,1.04827839922933496730195)
(0.984615384615384670041749,0.820192925039992859481686)
(0.938461538461538458122391,1.1316730001606665201308)
(0.892307692307692246203032,1.15337334553700232575579)
(0.846153846153846256328279,1.16756606878148327943734)
(0.800000000000000044408921,1.17299978194356091520945)
(0.753846153846153832489563,0.875528434674157862716015)
(0.707692307692307620570205,1.15386810026664932138374)
(0.661538461538461630695451,1.14925629313634725114923)
(0.615384615384615418776093,0.854314817611234067484816)
(0.569230769230769206856735,1.13208797011742623439545)
(0.523076923076923105959679,1.15044707264280909875254)
(0.476923076923076949551472,1.18209165163287255317925)
(0.430769230769230793143265,1.26447989279006267615557)
(0.384615384615384636735058,1.80433473925488607747525)
(0.338461538461538480326851,2.25620406584203614386297)
(0.292307692307692323918644,4.16017980753028382423508)
(0.246153846153846167510437,5.87237214997430889695806)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.89735999588662251902349)
(1.53846153846153854694023,0.930620364481817952118092)
(1.49230769230769233502087,1.02624295488767969253274)
(1.44615384615384612310152,1.04129906721881426712173)
(1.40000000000000013322676,0.95293100312011813635138)
(1.3538461538461539213074,0.988460453578140829655752)
(1.30769230769230770938805,1.13819807123629601619541)
(1.26153846153846149746869,1.09527343576287705673167)
(1.21538461538461528554933,1.01470803686334543058933)
(1.16923076923076929567458,1.10383707364082939150762)
(1.12307692307692308375522,0.94207233887491514945367)
(1.07692307692307687183586,1.00824501610725247857658)
(1.03076923076923088196111,1.0486501098326810321737)
(0.984615384615384670041749,0.819913260403129728892679)
(0.938461538461538458122391,1.13202600262196551028637)
(0.892307692307692246203032,1.15255899377003245831474)
(0.846153846153846256328279,1.16732794938846273780086)
(0.800000000000000044408921,1.17474989852822475633332)
(0.753846153846153832489563,0.874845473434427978176586)
(0.707692307692307620570205,0.873388578904542800529498)
(0.661538461538461630695451,1.14728791766348603431425)
(0.615384615384615418776093,1.14577963260495896413715)
(0.569230769230769206856735,1.13314729635411115538091)
(0.523076923076923105959679,1.14570986754646519933942)
(0.476923076923076949551472,1.17211545622793411602913)
(0.430769230769230793143265,1.27302665784876789523139)
(0.384615384615384636735058,1.81561523072390906818896)
(0.338461538461538480326851,2.23464106682095220435258)
(0.292307692307692323918644,4.14682721126927233967763)
(0.246153846153846167510437,5.67229310029645272805965)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.886669143793746283854773)
(1.53846153846153854694023,0.998256251700565755413663)
(1.49230769230769233502087,1.02626757650377209429848)
(1.44615384615384612310152,1.04136982598522598308932)
(1.40000000000000013322676,0.952958846753928723316562)
(1.3538461538461539213074,0.988433432972987358056116)
(1.30769230769230770938805,1.13824952295911097088776)
(1.26153846153846149746869,1.09529518003692993843856)
(1.21538461538461528554933,1.01472281658745910881692)
(1.16923076923076929567458,1.10389379602643056266231)
(1.12307692307692308375522,0.942154084143793757455398)
(1.07692307692307687183586,1.00805616615645043943061)
(1.03076923076923088196111,1.04834428972768312071651)
(0.984615384615384670041749,1.10416333157208823578799)
(0.938461538461538458122391,1.13208613321825346531568)
(0.892307692307692246203032,1.15341996574895877536449)
(0.846153846153846256328279,1.16662276654349716942249)
(0.800000000000000044408921,1.17243875672642317020689)
(0.753846153846153832489563,1.17582341414936175638672)
(0.707692307692307620570205,0.87325483029524286759937)
(0.661538461538461630695451,1.15141646515512663384584)
(0.615384615384615418776093,1.14177797567199346140399)
(0.569230769230769206856735,1.13307200396525376007162)
(0.523076923076923105959679,1.14413726648040570132991)
(0.476923076923076949551472,1.47554867593896532618203)
(0.430769230769230793143265,1.25577591369336682980418)
(0.384615384615384636735058,1.80534040065308976075187)
(0.338461538461538480326851,2.2330322802466695542023)
(0.292307692307692323918644,4.14393644566458441147461)
(0.246153846153846167510437,5.32600380339002654750402)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.882900025129988108574253)
(1.53846153846153854694023,0.992275361245384179831319)
(1.49230769230769233502087,1.02631848063094843759302)
(1.44615384615384612310152,1.041367980873342480308)
(1.40000000000000013322676,0.952949476049312127479141)
(1.3538461538461539213074,0.988436033413329528940494)
(1.30769230769230770938805,0.989530316697254330726707)
(1.26153846153846149746869,1.09531873815962410567693)
(1.21538461538461528554933,1.0145592139958250488263)
(1.16923076923076929567458,1.10376414007907031056277)
(1.12307692307692308375522,0.942015489256270877049815)
(1.07692307692307687183586,1.00801222615799668247405)
(1.03076923076923088196111,0.794161454889443785276626)
(0.984615384615384670041749,1.1041232245972849579374)
(0.938461538461538458122391,1.13119974185301508384782)
(0.892307692307692246203032,1.15200367828372729483988)
(0.846153846153846256328279,1.16569796515918455703797)
(0.800000000000000044408921,1.17267070153490804429453)
(0.753846153846153832489563,1.17513410666890516509397)
(0.707692307692307620570205,0.871175171733692965680973)
(0.661538461538461630695451,1.14837498970513407492433)
(0.615384615384615418776093,1.14434414585346200254889)
(0.569230769230769206856735,1.12863915735691300312737)
(0.523076923076923105959679,1.14388289691080236032406)
(0.476923076923076949551472,1.47616282251990282858856)
(0.430769230769230793143265,1.27133507775081944224382)
(0.384615384615384636735058,1.81123777846094546895017)
(0.338461538461538480326851,2.25203974465949796623931)
(0.292307692307692323918644,4.1771558025110220313536)
(0.246153846153846167510437,4.22505921567439379771258)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.962694467318877089567764)
(1.53846153846153854694023,0.984749429934161812916216)
(1.49230769230769233502087,1.02363543428354453190821)
(1.44615384615384612310152,1.04140798966027059435646)
(1.40000000000000013322676,0.952931658448875840150549)
(1.3538461538461539213074,0.988431901954011093991426)
(1.30769230769230770938805,0.989480761358976113051256)
(1.26153846153846149746869,0.924873320067757243023721)
(1.21538461538461528554933,1.01458732253239736209594)
(1.16923076923076929567458,1.10391939395807003876371)
(1.12307692307692308375522,0.942174147480685508782017)
(1.07692307692307687183586,1.00825611390574465531245)
(1.03076923076923088196111,0.794424178592020413525177)
(0.984615384615384670041749,1.10383471562966550827412)
(0.938461538461538458122391,1.13117827518395830388442)
(0.892307692307692246203032,1.15370726765517539469386)
(0.846153846153846256328279,1.16598948869308394193922)
(0.800000000000000044408921,1.17277499024551135065053)
(0.753846153846153832489563,1.1732918026723186954996)
(0.707692307692307620570205,0.872011576301863433613448)
(0.661538461538461630695451,1.14597048047483829336102)
(0.615384615384615418776093,1.14475398923777471615892)
(0.569230769230769206856735,1.13578107908196379582932)
(0.523076923076923105959679,1.14296142017910318244844)
(0.476923076923076949551472,1.4705094577814445955255)
(0.430769230769230793143265,1.25292818846432729706919)
(0.384615384615384636735058,1.78471149753804247950484)
(0.338461538461538480326851,2.29347268233095746836625)
(0.292307692307692323918644,4.58937531007595467258398)
(0.246153846153846167510437,5.6668948088822395092734)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.96269328293652800532243)
(1.53846153846153854694023,0.981786840450957987158631)
(1.49230769230769233502087,0.981176424945640501817934)
(1.44615384615384612310152,0.967551380372737246382542)
(1.40000000000000013322676,1.09060374836007856202968)
(1.3538461538461539213074,0.988443738960483764266485)
(1.30769230769230770938805,0.989470555066100709851185)
(1.26153846153846149746869,0.924952781141466728875855)
(1.21538461538461528554933,1.01464067979610184089267)
(1.16923076923076929567458,1.10385795471990499905246)
(1.12307692307692308375522,1.19083236088843036348806)
(1.07692307692307687183586,1.00800065138575112300146)
(1.03076923076923088196111,0.794505440252572192605385)
(0.984615384615384670041749,1.10349186941598986777535)
(0.938461538461538458122391,1.13223326125070800074468)
(0.892307692307692246203032,0.871310908354806734621434)
(0.846153846153846256328279,0.882779004801344302499899)
(0.800000000000000044408921,1.17328713232640158281583)
(0.753846153846153832489563,1.17614754872049420697522)
(0.707692307692307620570205,1.16855545658954618204461)
(0.661538461538461630695451,1.14879904608095428919512)
(0.615384615384615418776093,1.14015197931830081223836)
(0.569230769230769206856735,1.1342162826653132690069)
(0.523076923076923105959679,1.15265110068318743508087)
(0.476923076923076949551472,1.47710039243655866236793)
(0.430769230769230793143265,1.26813103128853521539554)
(0.384615384615384636735058,1.76925423294129569029565)
(0.338461538461538480326851,2.25329291340849779956557)
(0.292307692307692323918644,4.68236200608337238548984)
(0.246153846153846167510437,4.52201968479384674992616)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,0.940236947179529991558411)
(1.53846153846153854694023,0.968798876256937169237915)
(1.49230769230769233502087,0.981171629041418524863616)
(1.44615384615384612310152,0.967630536847587596760434)
(1.40000000000000013322676,1.09059345475939695191414)
(1.3538461538461539213074,1.14737721918940804854969)
(1.30769230769230770938805,0.989539966326082320868807)
(1.26153846153846149746869,0.924945041460501271579631)
(1.21538461538461528554933,1.01454626189614649511839)
(1.16923076923076929567458,0.893513798211692966688702)
(1.12307692307692308375522,1.19035220137818487096126)
(1.07692307692307687183586,1.00842174518286520346066)
(1.03076923076923088196111,1.06970921127051044052791)
(0.984615384615384670041749,1.10418368020402546392233)
(0.938461538461538458122391,1.13173988247578227728241)
(0.892307692307692246203032,0.871466977722218372193197)
(0.846153846153846256328279,0.88079883953869908541634)
(0.800000000000000044408921,1.17175210367928772647872)
(0.753846153846153832489563,1.17284792220288247577287)
(0.707692307692307620570205,1.17219604162510160350053)
(0.661538461538461630695451,0.867158906975381449377949)
(0.615384615384615418776093,1.14554564756971499761562)
(0.569230769230769206856735,1.42207788470348561737922)
(0.523076923076923105959679,1.14468584070071588421058)
(0.476923076923076949551472,1.47268840779782594907488)
(0.430769230769230793143265,1.26776889766661660097213)
(0.384615384615384636735058,1.76470114911835129767326)
(0.338461538461538480326851,2.6786013528314516207729)
(0.292307692307692323918644,4.1465092685505817726721)
(0.246153846153846167510437,4.27884532110044446540087)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63076923076923074873434,0.172455479062533334477791)
(1.58461538461538453681499,0.917916112474384204844569)
(1.53846153846153854694023,0.874518610001354890215453)
(1.49230769230769233502087,0.981255888944307930188415)
(1.44615384615384612310152,0.967589418842028869960359)
(1.40000000000000013322676,1.09061696942402619470158)
(1.3538461538461539213074,1.0192483277970045829619)
(1.30769230769230770938805,0.989584901890937618240685)
(1.26153846153846149746869,0.924814706050146706495241)
(1.21538461538461528554933,1.01455036282645427725413)
(1.16923076923076929567458,0.893433861692754738292876)
(1.12307692307692308375522,0.962925426026172703863892)
(1.07692307692307687183586,1.00787427087123404589875)
(1.03076923076923088196111,1.06969049520167946987215)
(0.984615384615384670041749,1.10359418634514638846156)
(0.938461538461538458122391,0.855646524728763346878679)
(0.892307692307692246203032,0.871773672032173929657972)
(0.846153846153846256328279,0.880526292066038829275954)
(0.800000000000000044408921,0.887078936650565474941743)
(0.753846153846153832489563,1.17536369148271835349817)
(0.707692307692307620570205,1.16805688021060394277129)
(0.661538461538461630695451,0.868955109599886643678701)
(0.615384615384615418776093,1.1420999962905389324419)
(0.569230769230769206856735,1.13793504201892070604174)
(0.523076923076923105959679,1.14451345286281669366701)
(0.476923076923076949551472,1.47853554259617792077108)
(0.430769230769230793143265,1.56583992207868472057442)
(0.384615384615384636735058,1.77126399224009412058933)
(0.338461538461538480326851,3.08904404667477416879251)
(0.292307692307692323918644,4.59211863423182542476297)
(0.246153846153846167510437,2.71102622946733573527922)
}; 


\legend{$\gamma$, $\widehat{s}$};

\end{axis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: ../AC_metastable_numerics_v9
%%% TeX-command-extra-options: "-shell-escape"
%%% End:


==> figures/new_hp_bdf2_nobump_s_time.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
%log x ticks with fixed point, 
xlabel={$\alpha$}, 
ylabel={$t_{col}(\varepsilon,\alpha)$},
legend pos=south east
% xtick={0.01, 0.05,0.1,0.15,0.25},
] 

\addplot+[mark=square,discard if not={L}{10},red] table[x expr=2*\thisrowno{0}, y expr=\thisrowno{3},col sep=comma]
{figures/result_layers.csv};


%%%generated using statistics_hp_bdf2_l10_nobump_real_tcol_0.csv
\addplot[color=blue,thick] coordinates { 
(0.661538461538461630695451,0.850492187179555325649005)
(0.615384615384615418776093,0.829205625748874353142526)
(0.569230769230769206856735,0.804024948694680108296495)
(0.523076923076923105959679,0.773169260158297011464867)
(0.476923076923076949551472,0.733392976032259835683647)
(0.430769230769230793143265,0.678816202991324502136194)
}; 

\addplot[color=blue,thick] coordinates { 
(0.938461538461538458122391,0.938617438719142160863385)
(0.892307692307692246203032,0.928162727924839114912459)
(0.846153846153846256328279,0.916670636271447736298512)
(0.661538461538461630695451,0.85549469394973853830777)
(0.615384615384615418776093,0.834419533507387845006065)
(0.569230769230769206856735,0.809255962080156820981358)
(0.523076923076923105959679,0.777799166216635695647597)
(0.476923076923076949551472,0.736035156776013055335284)
(0.430769230769230793143265,0.67689446954018517299545)
(0.384615384615384636735058,0.589644382864386251696942)
(0.246153846153846167510437,0.139696022395832120110981)
}; 

\addplot[color=blue,thick] coordinates { 
(1.07692307692307687183586,0.969922810279103098096698)
(1.03076923076923088196111,0.961908269486528855196639)
(0.984615384615384670041749,0.953248758855192224181963)
(0.938461538461538458122391,0.943665572408363351186722)
(0.892307692307692246203032,0.93316222330243459026633)
(0.661538461538461630695451,0.860074668633275751794542)
(0.615384615384615418776093,0.838756606575765784050702)
(0.569230769230769206856735,0.813017683522208378654739)
(0.523076923076923105959679,0.780301621037503001510061)
(0.476923076923076949551472,0.73603898901126885156998)
(0.430769230769230793143265,0.672491269278605918735536)
(0.384615384615384636735058,0.578957632521720055862602)
(0.338461538461538480326851,0.446665900356060852072204)
(0.292307692307692323918644,0.28338041623667220569871)
(0.246153846153846167510437,0.130101666970911217235951)
}; 

\addplot[color=blue,thick] coordinates { 
(1.16923076923076929567458,0.988608450114029979616248)
(1.12307692307692308375522,0.981787000512208019031846)
(1.07692307692307687183586,0.974389542153505039401296)
(1.03076923076923088196111,0.966343342701288521290337)
(0.984615384615384670041749,0.957526939478017369289375)
(0.938461538461538458122391,0.947981074624032360453896)
(0.892307692307692246203032,0.937402072759515703204158)
(0.615384615384615418776093,0.842373445528047826158513)
(0.569230769230769206856735,0.81592187609059518837995)
(0.523076923076923105959679,0.78186549952073847169487)
(0.476923076923076949551472,0.735181338685257368403825)
(0.430769230769230793143265,0.667783692995449262852503)
(0.384615384615384636735058,0.569266981527876470003946)
(0.338461538461538480326851,0.432984084231311849855217)
(0.292307692307692323918644,0.27053458399679986001729)
(0.246153846153846167510437,0.125179023186419685620407)
}; 

\addplot[color=blue,thick] coordinates { 
(1.26153846153846149746869,1.00381572013615305571932)
(1.21538461538461528554933,0.997839542851357119701561)
(1.16923076923076929567458,0.991644581657031953803028)
(1.12307692307692308375522,0.984871965150585948478579)
(1.07692307692307687183586,0.977539907482805281446758)
(1.03076923076923088196111,0.96950140929595129968277)
(0.984615384615384670041749,0.960680553928810687658313)
(0.938461538461538458122391,0.951143969695744884162991)
(0.892307692307692246203032,0.940590069557153296564422)
(0.615384615384615418776093,0.845056395982531904920165)
(0.569230769230769206856735,0.817935436687876826766797)
(0.523076923076923105959679,0.782629285177391720296214)
(0.476923076923076949551472,0.733720090413311765153992)
(0.430769230769230793143265,0.662948270262574523847832)
(0.384615384615384636735058,0.560503786191433484020763)
(0.338461538461538480326851,0.421612629004787742292848)
(0.292307692307692323918644,0.260984602927558984042378)
(0.246153846153846167510437,0.123120072885946202356777)
}; 

\addplot[color=blue,thick] coordinates { 
(1.3538461538461539213074,1.01682243800760407914652)
(1.30769230769230770938805,1.01134975269993399038526)
(1.26153846153846149746869,1.00592214538108115640114)
(1.21538461538461528554933,1.00017430424229658569857)
(1.16923076923076929567458,0.993814704875587762167299)
(1.12307692307692308375522,0.987193889824330761406657)
(1.07692307692307687183586,0.979833294960320344557658)
(1.03076923076923088196111,0.971930607353683084781437)
(0.984615384615384670041749,0.963112838365536738649553)
(0.938461538461538458122391,0.953508630237589027700551)
(0.892307692307692246203032,0.942916432811650606637954)
(0.615384615384615418776093,0.847131249066384706125632)
(0.569230769230769206856735,0.819356552718476072172393)
(0.523076923076923105959679,0.782817490145909511412015)
(0.476923076923076949551472,0.731861130795641634527726)
(0.430769230769230793143265,0.658184953469923561542032)
(0.384615384615384636735058,0.552572255485593299972891)
(0.338461538461538480326851,0.412068248859238428494223)
(0.292307692307692323918644,0.253876436668055316392412)
(0.246153846153846167510437,0.123083731595283379922634)
}; 

\addplot[color=blue,thick] coordinates { 
(1.40000000000000013322676,1.02344065772037429162822)
(1.3538461538461539213074,1.0182946785383821808324)
(1.30769230769230770938805,1.01295694936922275886104)
(1.26153846153846149746869,1.0077605140943470818371)
(1.21538461538461528554933,1.00187538553017674303192)
(1.16923076923076929567458,0.99572494687045687289384)
(1.12307692307692308375522,0.989178895391504942047334)
(1.07692307692307687183586,0.981733148195209182063081)
(1.03076923076923088196111,0.973743978454226222218892)
(0.984615384615384670041749,0.965115855983208925650274)
(0.938461538461538458122391,0.955484016548898473786267)
(0.892307692307692246203032,0.94496765863903353643849)
(0.615384615384615418776093,0.84875992401782907048613)
(0.569230769230769206856735,0.820326115355033635978543)
(0.523076923076923105959679,0.782652644460169799600635)
(0.476923076923076949551472,0.729807000035837760698598)
(0.430769230769230793143265,0.653587464588648470176224)
(0.384615384615384636735058,0.54541154084470144791652)
(0.338461538461538480326851,0.404004814749199747669905)
(0.292307692307692323918644,0.248583675431394035548749)
(0.246153846153846167510437,0.124488349696729019844277)
}; 

\addplot[color=blue,thick] coordinates { 
(1.44615384615384612310152,1.02943623326271893603234)
(1.40000000000000013322676,1.02430312826293601347061)
(1.3538461538461539213074,1.0193406876193618071369)
(1.30769230769230770938805,1.01472949160875103302715)
(1.26153846153846149746869,1.00947469673471146300869)
(1.21538461538461528554933,1.00352391264476126231386)
(1.16923076923076929567458,0.997428614911260003061955)
(1.12307692307692308375522,0.990800552997420092005143)
(1.07692307692307687183586,0.983503318863885200862285)
(1.03076923076923088196111,0.975391183042415343962261)
(0.984615384615384670041749,0.966708991653910110208869)
(0.938461538461538458122391,0.957246721660164445744101)
(0.569230769230769206856735,0.821145852435021028625783)
(0.523076923076923105959679,0.782287418728844219373286)
(0.476923076923076949551472,0.727741585199552121210331)
(0.430769230769230793143265,0.649280409027830907042755)
(0.384615384615384636735058,0.538980138808218489643309)
(0.338461538461538480326851,0.397130468338663000782418)
(0.292307692307692323918644,0.244811380541428119661518)
(0.246153846153846167510437,0.127003282518843324533364)
}; 

\addplot[color=blue,thick] coordinates { 
(1.49230769230769233502087,1.03519608229500348350882)
(1.44615384615384612310152,1.02994906786137496723654)
(1.40000000000000013322676,1.02595868517779931217149)
(1.3538461538461539213074,1.02116085820787927396225)
(1.30769230769230770938805,1.01630315205419230473183)
(1.26153846153846149746869,1.01104421280123002446771)
(1.21538461538461528554933,1.00519411880002218495633)
(1.16923076923076929567458,0.99912313438715016911118)
(1.12307692307692308375522,0.992277091334097138819459)
(1.07692307692307687183586,0.98512179446669378979351)
(1.03076923076923088196111,0.976928288728460936241049)
(0.984615384615384670041749,0.968339302311235772258158)
(0.938461538461538458122391,0.958880706181381770036865)
(0.569230769230769206856735,0.821750981574389971484607)
(0.523076923076923105959679,0.781853707200842240609973)
(0.476923076923076949551472,0.725716814201632032244049)
(0.430769230769230793143265,0.645232087188153058399109)
(0.384615384615384636735058,0.533239224947849144164991)
(0.338461538461538480326851,0.391403853043961746926982)
(0.292307692307692323918644,0.24225401016165964973581)
(0.246153846153846167510437,0.13037458475079433117827)
}; 

\addplot[color=blue,thick] coordinates { 
(1.53846153846153854694023,1.04064179525060551689819)
(1.49230769230769233502087,1.03566975709924680160157)
(1.44615384615384612310152,1.03157338007243648547728)
(1.40000000000000013322676,1.02710632680654811998977)
(1.3538461538461539213074,1.02279293688875227985591)
(1.30769230769230770938805,1.01760363820055399486364)
(1.26153846153846149746869,1.01241285440809503093362)
(1.21538461538461528554933,1.00691430105346446666204)
(1.16923076923076929567458,1.00068629870996583797194)
(1.12307692307692308375522,0.9938364166752355899348)
(1.07692307692307687183586,0.986628986495980964122055)
(1.03076923076923088196111,0.978576456543600814441675)
(0.984615384615384670041749,0.970065971378606284325485)
(0.938461538461538458122391,0.960597785737451359544536)
(0.569230769230769206856735,0.82231803220442123425471)
(0.523076923076923105959679,0.781396302466385805907123)
(0.476923076923076949551472,0.723727417015746277151322)
(0.430769230769230793143265,0.641445871407084422521905)
(0.384615384615384636735058,0.52804023658568444155037)
(0.338461538461538480326851,0.386566593225033505731858)
(0.292307692307692323918644,0.240752722462543561343651)
(0.246153846153846167510437,0.134453084569306602347183)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,1.04594587291252993921375)
(1.53846153846153854694023,1.04179627292412768646557)
(1.49230769230769233502087,1.03716591361464605114406)
(1.44615384615384612310152,1.03310188534102964652561)
(1.40000000000000013322676,1.02862724469190025544663)
(1.3538461538461539213074,1.02419264630683093386665)
(1.30769230769230770938805,1.01935037070576806073063)
(1.26153846153846149746869,1.01407325310023743725196)
(1.21538461538461528554933,1.00832122704051729833452)
(1.16923076923076929567458,1.00212112489769999967848)
(1.12307692307692308375522,0.995327379444217230641812)
(1.07692307692307687183586,0.988165818904807702338644)
(1.03076923076923088196111,0.980170257194742933215537)
(0.984615384615384670041749,0.97162112315038740018025)
(0.938461538461538458122391,0.962180017522644481786642)
(0.569230769230769206856735,0.822860966693400586180474)
(0.523076923076923105959679,0.780928548282017298554081)
(0.476923076923076949551472,0.721857775726186701170661)
(0.430769230769230793143265,0.638034614108950348665417)
(0.384615384615384636735058,0.523563849887501819857505)
(0.338461538461538480326851,0.382638044104813057622039)
(0.292307692307692323918644,0.240125696355707907159172)
(0.246153846153846167510437,0.139210213829488060888195)
}; 

\addplot[color=blue,thick] coordinates { 
(1.63076923076923074873434,1.05317899286934202329746)
(1.58461538461538453681499,1.04692877870062117651173)
(1.53846153846153854694023,1.04315311291113532732311)
(1.49230769230769233502087,1.03856776340996348473311)
(1.44615384615384612310152,1.03475949154181257050311)
(1.40000000000000013322676,1.03050351970617670716024)
(1.3538461538461539213074,1.02609547437763914956577)
(1.30769230769230770938805,1.02064178752556533602558)
(1.26153846153846149746869,1.01559593278248305736611)
(1.21538461538461528554933,1.00990386119272468334884)
(1.16923076923076929567458,1.00364265062018098717544)
(1.12307692307692308375522,0.997080625040977275297394)
(1.07692307692307687183586,0.989664215652317547089467)
(1.03076923076923088196111,0.981767261273752023242878)
(0.984615384615384670041749,0.973142457856164155849399)
(0.938461538461538458122391,0.96376776426305399425587)
(0.569230769230769206856735,0.823385378540863577256914)
(0.523076923076923105959679,0.780519825013922807777078)
(0.476923076923076949551472,0.720197549494613231679807)
(0.430769230769230793143265,0.634847051275004292669735)
(0.384615384615384636735058,0.519507867889620000845241)
(0.338461538461538480326851,0.379423755860927858218901)
(0.292307692307692323918644,0.240274655062400782634668)
(0.246153846153846167510437,0.144434465527648520088988)
}; 

\addplot[color=blue,thick] coordinates { 
(1.6769230769230769606537,1.06154846855746431977252)
(1.63076923076923074873434,1.05413637469494947396242)
(1.58461538461538453681499,1.04863181468599497847549)
(1.53846153846153854694023,1.0447446366182735477679)
(1.49230769230769233502087,1.04045020142778144034423)
(1.44615384615384612310152,1.03595164060618927237556)
(1.40000000000000013322676,1.03216207521563241300555)
(1.3538461538461539213074,1.02754074361217107025368)
(1.30769230769230770938805,1.02284738083268544883708)
(1.26153846153846149746869,1.01719371851670015161062)
(1.21538461538461528554933,1.01173358194119722419657)
(1.16923076923076929567458,1.00551734764800992927292)
(1.12307692307692308375522,0.998667023803328945952273)
(1.07692307692307687183586,0.991407821413550438549578)
(1.03076923076923088196111,0.983317674147068720991172)
(0.984615384615384670041749,0.974824435244723952465051)
(0.938461538461538458122391,0.965397575408597496959828)
(0.569230769230769206856735,0.823863776719461093911434)
(0.523076923076923105959679,0.780172184376482502621286)
(0.476923076923076949551472,0.718593030138226507297361)
(0.430769230769230793143265,0.63203908025763577693823)
(0.384615384615384636735058,0.515941171987051694358684)
(0.338461538461538480326851,0.376801062161198296873721)
(0.292307692307692323918644,0.241201122378606580554106)
}; 

\addplot[color=blue,thick] coordinates { 
(1.6769230769230769606537,1.06169607420426403976421)
(1.63076923076923074873434,1.05486246639820335779802)
(1.58461538461538453681499,1.04997889305025626782708)
(1.53846153846153854694023,1.04634306793796394430274)
(1.49230769230769233502087,1.04206809035202074831261)
(1.44615384615384612310152,1.03794548143692733077614)
(1.40000000000000013322676,1.0339718225977596599563)
(1.3538461538461539213074,1.02947117399721999042583)
(1.30769230769230770938805,1.02396350939208558017413)
(1.26153846153846149746869,1.01908962727072971432563)
(1.21538461538461528554933,1.01332835001369692129458)
(1.16923076923076929567458,1.00697487732869772614208)
(1.12307692307692308375522,1.00021717714971680734948)
(1.07692307692307687183586,0.992932172544244262546442)
(1.03076923076923088196111,0.985107342876238800677413)
(0.984615384615384670041749,0.976488399341404411657663)
(0.938461538461538458122391,0.966946575542745212494822)
(0.569230769230769206856735,0.824489928304492081245769)
(0.523076923076923105959679,0.779880286497415475821526)
(0.476923076923076949551472,0.717223053672355947973927)
(0.430769230769230793143265,0.629488106233383137855242)
(0.384615384615384636735058,0.512888414803981396161703)
(0.338461538461538480326851,0.374864964939074674088459)
(0.292307692307692323918644,0.242633449964466341164382)
}; 

\addplot[color=blue,thick] coordinates { 
(1.72307692307692317257306,1.06857639921960934081824)
(1.6769230769230769606537,1.06202333250103952977383)
(1.63076923076923074873434,1.05621788486859480293845)
(1.58461538461538453681499,1.05199043816565618314485)
(1.53846153846153854694023,1.04797292653099383130666)
(1.49230769230769233502087,1.04415669974238589645665)
(1.44615384615384612310152,1.03987998522486191355085)
(1.40000000000000013322676,1.03556257733911105667346)
(1.3538461538461539213074,1.03111999896744710447649)
(1.30769230769230770938805,1.02588898440203579731644)
(1.26153846153846149746869,1.02067873200787206933171)
(1.21538461538461528554933,1.0146605607779810576119)
(1.16923076923076929567458,1.00837907673489857174332)
(1.12307692307692308375522,1.0015861312943605820891)
(1.07692307692307687183586,0.994900607881436749302395)
(1.03076923076923088196111,0.986711886071612864768099)
(0.984615384615384670041749,0.978112186924243287577951)
(0.938461538461538458122391,0.968795627859797781056272)
(0.569230769230769206856735,0.825098507128065428162245)
(0.523076923076923105959679,0.779667383015548276503637)
(0.476923076923076949551472,0.715938406702282148508232)
(0.430769230769230793143265,0.627241938783006824920108)
(0.384615384615384636735058,0.510259187089742272114279)
(0.338461538461538480326851,0.373512673534274808329059)
(0.292307692307692323918644,0.244489650984216405626981)
}; 

\addplot[color=blue,thick] coordinates { 
(1.76923076923076938449242,1.081216473905920016918)
(1.72307692307692317257306,1.0699953829148727280085)
(1.6769230769230769606537,1.06259083600118109380617)
(1.63076923076923074873434,1.0572836278885553440432)
(1.58461538461538453681499,1.05348875628168214824143)
(1.53846153846153854694023,1.04993047378231096899981)
(1.49230769230769233502087,1.04598141227774377171045)
(1.44615384615384612310152,1.04200419356904472323322)
(1.40000000000000013322676,1.03737896918637684251507)
(1.3538461538461539213074,1.03318638508583604540547)
(1.30769230769230770938805,1.02782127018112445782094)
(1.26153846153846149746869,1.02304858583165581009666)
(1.21538461538461528554933,1.01679567595868847185159)
(1.16923076923076929567458,1.01050414834896273852394)
(1.12307692307692308375522,1.00370142365763848069093)
(1.07692307692307687183586,0.996313201754501220896998)
(1.03076923076923088196111,0.988616385341295034194786)
(0.984615384615384670041749,0.980108150429739310993682)
(0.938461538461538458122391,0.970324036595661354454023)
(0.569230769230769206856735,0.825698770347957911042158)
(0.523076923076923105959679,0.779523468551147846739013)
(0.476923076923076949551472,0.714826772600455462303159)
(0.430769230769230793143265,0.625211003802474074575457)
(0.384615384615384636735058,0.508021900588367048001714)
(0.338461538461538480326851,0.372654989225057187152146)
(0.292307692307692323918644,0.247005760870989465871617)
}; 

\addplot[color=blue,thick] coordinates { 
(1.76923076923076938449242,1.07646080512571562515234)
(1.72307692307692317257306,1.07069849451074738944101)
(1.6769230769230769606537,1.06425035096843623172447)
(1.63076923076923074873434,1.05866548763983003844658)
(1.58461538461538453681499,1.05563912589001707154068)
(1.53846153846153854694023,1.0518392224806618617805)
(1.49230769230769233502087,1.04801383554719174107106)
(1.44615384615384612310152,1.04403350750961299020503)
(1.40000000000000013322676,1.03949615564545405632657)
(1.3538461538461539213074,1.03496654342383953562035)
(1.30769230769230770938805,1.02972138911631039270844)
(1.26153846153846149746869,1.02421859153686822807572)
(1.21538461538461528554933,1.01841701471345569274263)
(1.16923076923076929567458,1.01241206615622991726866)
(1.12307692307692308375522,1.00561693607222202295759)
(1.07692307692307687183586,0.998268385438170979817585)
(1.03076923076923088196111,0.990026762507117741307638)
(0.984615384615384670041749,0.981887381290582172965742)
(0.938461538461538458122391,0.972518407737462564632835)
(0.569230769230769206856735,0.826493598134238616204073)
(0.523076923076923105959679,0.779547206936935688226242)
(0.476923076923076949551472,0.713869224177004713105532)
(0.430769230769230793143265,0.623494448966277481360976)
(0.384615384615384636735058,0.506188523289383351944082)
(0.338461538461538480326851,0.372151595529319034749705)
(0.292307692307692323918644,0.2498684775122126666691)
}; 

\addplot[color=blue,thick] coordinates { 
(1.81538461538461537436717,1.08946648225228881479154)
(1.76923076923076938449242,1.07804696457136839349289)
(1.72307692307692317257306,1.07145827044141350725681)
(1.6769230769230769606537,1.06542458701019304712077)
(1.63076923076923074873434,1.06184378611769991707092)
(1.58461538461538453681499,1.05793675832553546456438)
(1.53846153846153854694023,1.05307102670077745720789)
(1.49230769230769233502087,1.04980138267330369572505)
(1.44615384615384612310152,1.04548827326866855536025)
(1.40000000000000013322676,1.04137772965065433794507)
(1.3538461538461539213074,1.0367462931403563786148)
(1.30769230769230770938805,1.03173245301425131614792)
(1.26153846153846149746869,1.02639560651437622418314)
(1.21538461538461528554933,1.02009958195610894726713)
(1.16923076923076929567458,1.01401872438283890964783)
(1.12307692307692308375522,1.00741997102340308245516)
(1.07692307692307687183586,1.00007282486848492197851)
(1.03076923076923088196111,0.991750317010444359944188)
(0.984615384615384670041749,0.983487013032251167210518)
(0.938461538461538458122391,0.973964492512723101214078)
(0.569230769230769206856735,0.827216725894265092478008)
(0.523076923076923105959679,0.779612062324122168099905)
(0.476923076923076949551472,0.713125360078603942604047)
(0.430769230769230793143265,0.621895047248853249932665)
(0.384615384615384636735058,0.504657091823222825333062)
(0.338461538461538480326851,0.37227841364167651994066)
(0.292307692307692323918644,0.253064965868570523888081)
}; 

\addplot[color=blue,thick] coordinates { 
(1.81538461538461537436717,1.07996082309973240320744)
(1.76923076923076938449242,1.07471696560002838438663)
(1.72307692307692317257306,1.07074975397405403043649)
(1.6769230769230769606537,1.06720070854798998460922)
(1.63076923076923074873434,1.06372663835911551721836)
(1.58461538461538453681499,1.06017876361567831011712)
(1.53846153846153854694023,1.05646656859753296231474)
(1.49230769230769233502087,1.05198868592243366393291)
(1.44615384615384612310152,1.04806036082562603617419)
(1.40000000000000013322676,1.04345251316631282278991)
(1.3538461538461539213074,1.03858483932588341325243)
(1.30769230769230770938805,1.03353818422052201597694)
(1.26153846153846149746869,1.02814355321539330212488)
(1.21538461538461528554933,1.02233821186567319649896)
(1.16923076923076929567458,1.01564114314076747724869)
(1.12307692307692308375522,1.00909677547197618174835)
(1.07692307692307687183586,1.0017256242036916003002)
(1.03076923076923088196111,0.99372287196352937499455)
(0.984615384615384670041749,0.985331401185730704206378)
(0.938461538461538458122391,0.975883143812322217947042)
(0.569230769230769206856735,0.828070456300275870020755)
(0.523076923076923105959679,0.779761387765583569020578)
(0.476923076923076949551472,0.712445935111233330516711)
(0.430769230769230793143265,0.620681066259088809466959)
(0.384615384615384636735058,0.503606791692925437331496)
(0.338461538461538480326851,0.372601063371621354924912)
(0.292307692307692323918644,0.256867871220296029033392)
}; 

\addplot[color=blue,thick] coordinates { 
(1.86153846153846158628653,1.08307394275323076726636)
(1.81538461538461537436717,1.07856514226810284995395)
(1.76923076923076938449242,1.07513332610883161066795)
(1.72307692307692317257306,1.0719626441756122670057)
(1.6769230769230769606537,1.06879368167710930848102)
(1.63076923076923074873434,1.06550616662684172197828)
(1.58461538461538453681499,1.06204783702160554526017)
(1.53846153846153854694023,1.05837295883217064051962)
(1.49230769230769233502087,1.0544559690428612075408)
(1.44615384615384612310152,1.05027397057152338533115)
(1.40000000000000013322676,1.04579679061811137152915)
(1.3538461538461539213074,1.03986826070328763904627)
(1.30769230769230770938805,1.03533131874787320825249)
(1.26153846153846149746869,1.02993314346691633431874)
(1.21538461538461528554933,1.02409713034635951878215)
(1.16923076923076929567458,1.01777932711454166536669)
(1.12307692307692308375522,1.01106881050396424370774)
(1.07692307692307687183586,1.00378851550499170741659)
(1.03076923076923088196111,0.995901884220301902850281)
(0.984615384615384670041749,0.987128594504773526630004)
(0.938461538461538458122391,0.977885106958699124035661)
(0.569230769230769206856735,0.828922965315843640610183)
(0.523076923076923105959679,0.779922512637991172113061)
(0.476923076923076949551472,0.711964609722913865930138)
(0.430769230769230793143265,0.619687511194244033951861)
(0.384615384615384636735058,0.502808123409190343977571)
(0.338461538461538480326851,0.373463930430179280595127)
(0.292307692307692323918644,0.260820981809530227923943)
}; 

\addplot[color=blue,thick] coordinates { 
(1.86153846153846158628653,1.08279671021686518805893)
(1.81538461538461537436717,1.07968812712362671746291)
(1.76923076923076938449242,1.07679106089992626671403)
(1.72307692307692317257306,1.07384796295907980479001)
(1.6769230769230769606537,1.07077695851762966228193)
(1.63076923076923074873434,1.06752462031149675247832)
(1.58461538461538453681499,1.06407024290536722510581)
(1.53846153846153854694023,1.06038180537370507749984)
(1.49230769230769233502087,1.05644294465154908735371)
(1.44615384615384612310152,1.0522356610344492100495)
(1.40000000000000013322676,1.04773117148577354917904)
(1.3538461538461539213074,1.04291079396647234922568)
(1.30769230769230770938805,1.03775037475211973081457)
(1.26153846153846149746869,1.03222510417432511431457)
(1.21538461538461528554933,1.0258344165324344565704)
(1.16923076923076929567458,1.01956529377639704136982)
(1.12307692307692308375522,1.0126154362684003373829)
(1.07692307692307687183586,1.00543965785036704119193)
(1.03076923076923088196111,0.997653184343883059348457)
(0.984615384615384670041749,0.989173216587987402803606)
(0.569230769230769206856735,0.829897843035571902703396)
(0.523076923076923105959679,0.780362007699010096217762)
(0.476923076923076949551472,0.711590271752451042353016)
(0.430769230769230793143265,0.618775355354677980557199)
(0.384615384615384636735058,0.502202860044339338685404)
(0.338461538461538480326851,0.374544830448589771698664)
(0.292307692307692323918644,0.264984419643417068446212)
}; 

\addplot[color=blue,thick] coordinates { 
(1.86153846153846158628653,1.08435113201460886500627)
(1.81538461538461537436717,1.08164006016812286326001)
(1.76923076923076938449242,1.07888102335964686240288)
(1.72307692307692317257306,1.07598095098325585716736)
(1.6769230769230769606537,1.07291206464332300463127)
(1.63076923076923074873434,1.06964193719952604944012)
(1.58461538461538453681499,1.06615974694699033875622)
(1.53846153846153854694023,1.06243933758164543768032)
(1.49230769230769233502087,1.05846664857998828956909)
(1.44615384615384612310152,1.05422573873766300955879)
(1.40000000000000013322676,1.04968922805298858769163)
(1.3538461538461539213074,1.04484009130042010404793)
(1.30769230769230770938805,1.03965443061803997082393)
(1.26153846153846149746869,1.0341081703155661219995)
(1.21538461538461528554933,1.02817104568355932592283)
(1.16923076923076929567458,1.0214757397539728778213)
(1.12307692307692308375522,1.01488030783631733022787)
(1.07692307692307687183586,1.00738271558548242445852)
(1.03076923076923088196111,0.999490145840455812553671)
(0.984615384615384670041749,0.990986312353010156961375)
(0.569230769230769206856735,0.830920187540283294858057)
(0.523076923076923105959679,0.780603833224033594184732)
(0.476923076923076949551472,0.711246363363793210332631)
(0.430769230769230793143265,0.618082275446830364806772)
(0.384615384615384636735058,0.501871028590789913792491)
(0.338461538461538480326851,0.376149356831268544265612)
(0.292307692307692323918644,0.269631189382103508833666)
}; 

\addplot[color=blue,thick] coordinates { 
(1.90769230769230779820589,1.08908198793588617547812)
(1.86153846153846158628653,1.08649463190422301828164)
(1.81538461538461537436717,1.08387453102655384462594)
(1.76923076923076938449242,1.08112694775074280606475)
(1.72307692307692317257306,1.07820843707379987463923)
(1.6769230769230769606537,1.07510845388186870863478)
(1.63076923076923074873434,1.07180143189497534272903)
(1.58461538461538453681499,1.06828051977950666540096)
(1.53846153846153854694023,1.06452051382591594830274)
(1.49230769230769233502087,1.06050946591192229995215)
(1.44615384615384612310152,1.0562320463189491803746)
(1.40000000000000013322676,1.05166138171419820679375)
(1.3538461538461539213074,1.04678312802251727298142)
(1.30769230769230770938805,1.04157212876720484118209)
(1.26153846153846149746869,1.03600474187387159297202)
(1.21538461538461528554933,1.03005247238108577079174)
(1.16923076923076929567458,1.02368495905186551730992)
(1.12307692307692308375522,1.01686542489269537981045)
(1.07692307692307687183586,1.00929022251014721689444)
(1.03076923076923088196111,1.00135774087339290971954)
(0.984615384615384670041749,0.992816140470497821013396)
(0.569230769230769206856735,0.831982444133372411876337)
(0.523076923076923105959679,0.781163518411244983674635)
(0.476923076923076949551472,0.711333396327089695354573)
(0.430769230769230793143265,0.617731996608459343889308)
(0.384615384615384636735058,0.501941651953754064408031)
(0.338461538461538480326851,0.377875227175154482228692)
(0.292307692307692323918644,0.274492789344998155964817)
}; 

\addplot[color=blue,thick] coordinates { 
(1.90769230769230779820589,1.09133291885259797737717)
(1.86153846153846158628653,1.08883158427511017585232)
(1.81538461538461537436717,1.08620685220636348233825)
(1.76923076923076938449242,1.08342966527652673214277)
(1.72307692307692317257306,1.08047214851595763107639)
(1.6769230769230769606537,1.07733030051386302616834)
(1.63076923076923074873434,1.07397962602765129069837)
(1.58461538461538453681499,1.07041615083184926682236)
(1.53846153846153854694023,1.06661391451693665644029)
(1.49230769230769233502087,1.06256270847528333511889)
(1.44615384615384612310152,1.05824907978928317575651)
(1.40000000000000013322676,1.05364441672338338129578)
(1.3538461538461539213074,1.04873523752962705124503)
(1.30769230769230770938805,1.0435010039748402466131)
(1.26153846153846149746869,1.03791246505705814229259)
(1.21538461538461528554933,1.03194638222635348689948)
(1.16923076923076929567458,1.02557173831589687473809)
(1.12307692307692308375522,1.01875597830011255240379)
(1.07692307692307687183586,1.0114414734671721696202)
(1.03076923076923088196111,1.00290796692167405446128)
(0.984615384615384670041749,0.994565284434025254078904)
(0.523076923076923105959679,0.78182260649203094704518)
(0.476923076923076949551472,0.711229249523645856712051)
(0.430769230769230793143265,0.617545658517360207540037)
(0.384615384615384636735058,0.502245875222788629166359)
(0.338461538461538480326851,0.37984825386491433141245)
(0.292307692307692323918644,0.279477925514035219212161)
}; 


\legend{$\gamma^{-1}$, $\widetilde{t}_{col}$}

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_nobump_s_width.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
%log x ticks with fixed point, 
xlabel={$\alpha$}, 
ylabel={$\widehat{w}(\varepsilon,\alpha)$}, 
%xtick={0.01, 0.05,0.1,0.15,0.25}, 
] 

%%%generated using statistics_hp_bdf2_l10_nobump_real_tcol_0.csv
\addplot[color=blue,thick] coordinates { 
(1.26153846153846149746869,6.27826798310518263690483)
(1.21538461538461528554933,5.7903561835373791311099)
(1.16923076923076929567458,6.51793232560890434257317)
(1.12307692307692308375522,5.60134899542528064131375)
(1.07692307692307687183586,6.27154958398176809453162)
(1.03076923076923088196111,6.51393345620235386661534)
(0.984615384615384670041749,6.72935480496191651411664)
(0.938461538461538458122391,7.28298296068507511336065)
(0.892307692307692246203032,7.43777639013628633080089)
(0.846153846153846256328279,8.25717343882498333584863)
(0.800000000000000044408921,8.01231795707682081797429)
(0.753846153846153832489563,8.73857744972867678256989)
(0.707692307692307620570205,9.40588637349014788924251)
(0.661538461538461630695451,10.0168189072570932296458)
(0.615384615384615418776093,11.1618028715201322853545)
(0.569230769230769206856735,11.6500102946012766835793)
(0.523076923076923105959679,13.1913754848903614913525)
(0.476923076923076949551472,14.3522721020797341395792)
(0.430769230769230793143265,16.1947348469229197576169)
(0.384615384615384636735058,18.6503186598716439448253)
(0.338461538461538480326851,20.6946608557723088495095)
(0.292307692307692323918644,23.9957592589672366045761)
(0.246153846153846167510437,31.3699314326473377434468)
(0.20000000000000001110223,40.8591588394743894241401)
}; 

\addplot[color=blue,thick] coordinates { 
(1.44615384615384612310152,4.92362011693071455198378)
(1.40000000000000013322676,5.50927585865719393609652)
(1.3538461538461539213074,5.54488037434592317964643)
(1.30769230769230770938805,5.55281916718064660898335)
(1.26153846153846149746869,6.06413095615326813714319)
(1.21538461538461528554933,5.76214905367917129552779)
(1.16923076923076929567458,5.96478346823151017730424)
(1.12307692307692308375522,6.91349673235627371070677)
(1.07692307692307687183586,6.55677144084260632439509)
(1.03076923076923088196111,6.93915623549975446593407)
(0.984615384615384670041749,7.29237231134416052924507)
(0.938461538461538458122391,7.14068093837896089581818)
(0.892307692307692246203032,7.68014211921640033153835)
(0.846153846153846256328279,8.18175703288980393779184)
(0.800000000000000044408921,8.64625165330485678794048)
(0.753846153846153832489563,9.07475723329385886017917)
(0.707692307692307620570205,9.67915563871240358650994)
(0.661538461538461630695451,10.2395170538658089043338)
(0.615384615384615418776093,11.1564181633502155222004)
(0.569230769230769206856735,12.2056644361569137657852)
(0.523076923076923105959679,12.9977679289562804143543)
(0.476923076923076949551472,14.1020057078389111637762)
(0.430769230769230793143265,15.4920262730385083216333)
(0.384615384615384636735058,17.1438471604377120627305)
(0.338461538461538480326851,18.8676756629497788253502)
(0.292307692307692323918644,22.2981645230202829566224)
(0.246153846153846167510437,28.4213122332042402717889)
(0.20000000000000001110223,26.7849313298667084382032)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,4.19982285695675727765774)
(1.53846153846153854694023,4.37643711110184963075653)
(1.49230769230769233502087,4.74276855667171926000947)
(1.44615384615384612310152,5.0388761253037470666527)
(1.40000000000000013322676,5.30920360448463402036623)
(1.3538461538461539213074,5.55423375424834553371056)
(1.30769230769230770938805,5.58216470951584042836657)
(1.26153846153846149746869,5.77869199627601748403549)
(1.21538461538461528554933,5.95316887427998508997007)
(1.16923076923076929567458,5.9157578073342680369251)
(1.12307692307692308375522,6.05094165183933707652386)
(1.07692307692307687183586,6.54155315170112316991435)
(1.03076923076923088196111,6.82030247185454197023091)
(0.984615384615384670041749,7.25801716574928246217269)
(0.938461538461538458122391,7.31088235204711534009903)
(0.892307692307692246203032,7.87394794744751802539895)
(0.846153846153846256328279,8.05979115524473677112383)
(0.800000000000000044408921,8.72982635487939440110949)
(0.753846153846153832489563,9.19538448756078174994855)
(0.707692307692307620570205,9.62906629592364105008073)
(0.661538461538461630695451,10.5025486230256426267715)
(0.615384615384615418776093,11.1719038668106414036174)
(0.569230769230769206856735,12.0984744638932646410012)
(0.523076923076923105959679,12.9715404766397721658677)
(0.476923076923076949551472,14.0787585309818528145342)
(0.430769230769230793143265,14.9867987839766456659163)
(0.384615384615384636735058,16.5228977399344358900635)
(0.338461538461538480326851,18.114709894003944157248)
(0.292307692307692323918644,20.6641606927697694118251)
(0.246153846153846167510437,26.8861397378613879993736)
(0.20000000000000001110223,19.5244151472431894944748)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,4.13359782782335916095917)
(1.53846153846153854694023,4.6276644173353771449797)
(1.49230769230769233502087,4.82237287432517458540815)
(1.44615384615384612310152,5.09262788452023151819503)
(1.40000000000000013322676,5.33652473176901764873037)
(1.3538461538461539213074,5.2548408967150175286065)
(1.30769230769230770938805,5.5982519390817362392454)
(1.26153846153846149746869,5.61741846736730732203569)
(1.21538461538461528554933,5.91913944820675563818213)
(1.16923076923076929567458,6.20041415843841292598881)
(1.12307692307692308375522,6.61141637367697043714543)
(1.07692307692307687183586,6.55262096818270745046675)
(1.03076923076923088196111,6.77469859933890283798519)
(0.984615384615384670041749,7.2684019186292809777683)
(0.938461538461538458122391,7.59195164522802112827549)
(0.892307692307692246203032,7.75202269086082296212226)
(0.846153846153846256328279,8.31055821299019825687537)
(0.800000000000000044408921,8.5659694441490188410171)
(0.753846153846153832489563,9.33456987181513220264151)
(0.707692307692307620570205,9.6707408552186109318427)
(0.661538461538461630695451,10.3676591665393438290721)
(0.615384615384615418776093,11.0266475017582941120509)
(0.569230769230769206856735,11.8947279010849271685402)
(0.523076923076923105959679,12.5982066153696532495587)
(0.476923076923076949551472,13.3823563722257610208999)
(0.430769230769230793143265,14.4722126360181153614803)
(0.384615384615384636735058,15.5119156481869868713375)
(0.338461538461538480326851,17.1662752939781100280925)
(0.292307692307692323918644,19.8306506697995352794806)
(0.246153846153846167510437,24.609728211052861013286)
(0.20000000000000001110223,15.499416872273709344654)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,3.84037518227342555832138)
(1.53846153846153854694023,4.52426332008048426303048)
(1.49230769230769233502087,4.63231319162202126449301)
(1.44615384615384612310152,5.11976102551789225003631)
(1.40000000000000013322676,5.47050169743266945232563)
(1.3538461538461539213074,5.42942831658909508263378)
(1.30769230769230770938805,5.60821186357398104860295)
(1.26153846153846149746869,5.76508016662800404361633)
(1.21538461538461528554933,5.90140704212436251197005)
(1.16923076923076929567458,6.26934078540683437097414)
(1.12307692307692308375522,6.36763735707296163468527)
(1.07692307692307687183586,6.69689865110832460715073)
(1.03076923076923088196111,6.76026491416078645357857)
(0.984615384615384670041749,7.29525272640181121630576)
(0.938461538461538458122391,7.56466250627170477827121)
(0.892307692307692246203032,7.93322688275360032861272)
(0.846153846153846256328279,8.3962517343115976586887)
(0.800000000000000044408921,8.71916417858766656934222)
(0.753846153846153832489563,9.35946312296498916794008)
(0.707692307692307620570205,9.74627261668000244299037)
(0.661538461538461630695451,10.4362882334700639574976)
(0.615384615384615418776093,10.8790610286156184116635)
(0.569230769230769206856735,11.6114768585179923832129)
(0.523076923076923105959679,12.3093086334737815690232)
(0.476923076923076949551472,13.0754113888575584923046)
(0.430769230769230793143265,13.8079109641513326778295)
(0.384615384615384636735058,14.993564123991539815961)
(0.338461538461538480326851,16.5134889698721885054056)
(0.292307692307692323918644,19.0968792765029675706501)
(0.246153846153846167510437,22.0271279838229965264418)
(0.20000000000000001110223,13.0655012048624161735688)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,4.03603805359586242929026)
(1.53846153846153854694023,4.23422204900271292871139)
(1.49230769230769233502087,4.69076964257756490184192)
(1.44615384615384612310152,5.03283699203655032761162)
(1.40000000000000013322676,5.35397443194742450600643)
(1.3538461538461539213074,5.33981965251907819691723)
(1.30769230769230770938805,5.40298473480908647559318)
(1.26153846153846149746869,5.76354416729654417395068)
(1.21538461538461528554933,5.99916444392858405620927)
(1.16923076923076929567458,6.21615126413398488836037)
(1.12307692307692308375522,6.52193353124431496325997)
(1.07692307692307687183586,6.70278954965502826723878)
(1.03076923076923088196111,7.07795139829701547284913)
(0.984615384615384670041749,7.32850788537090558349973)
(0.938461538461538458122391,7.66488839689804990484845)
(0.892307692307692246203032,7.98162764954773162884294)
(0.846153846153846256328279,8.1781758098313890315012)
(0.800000000000000044408921,8.65756308937491425581356)
(0.753846153846153832489563,9.30911252660388477409015)
(0.707692307692307620570205,9.7383586854356689599399)
(0.661538461538461630695451,10.3349057440771439075888)
(0.615384615384615418776093,10.8106324216339046984103)
(0.569230769230769206856735,11.4465087834505272468277)
(0.523076923076923105959679,12.1445496395697425384697)
(0.476923076923076949551472,12.7252526261763101445013)
(0.430769230769230793143265,13.6297592956833195643185)
(0.384615384615384636735058,14.4160128101921145571396)
(0.338461538461538480326851,15.8464997669165157390125)
(0.292307692307692323918644,18.5511010883484885880534)
(0.246153846153846167510437,19.7139279745191409176641)
(0.20000000000000001110223,11.0723137715342065945379)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,3.8242281527987929123924)
(1.53846153846153854694023,4.29232628060900101019115)
(1.49230769230769233502087,4.55998311286166124745023)
(1.44615384615384612310152,4.70423057669995792196005)
(1.40000000000000013322676,4.99802393360512908770943)
(1.3538461538461539213074,5.27238525342141617358038)
(1.30769230769230770938805,5.5274257730238893771002)
(1.26153846153846149746869,5.76343015258616286899951)
(1.21538461538461528554933,5.98083150173437250174402)
(1.16923076923076929567458,6.2738280471418983452736)
(1.12307692307692308375522,6.36216676783314127874291)
(1.07692307692307687183586,6.80726835972735067059602)
(1.03076923076923088196111,6.86253930979415471824723)
(0.984615384615384670041749,7.36399072833356083123135)
(0.938461538461538458122391,7.57082677858125663306055)
(0.892307692307692246203032,7.9424777869929013007777)
(0.846153846153846256328279,8.29499679517901178371631)
(0.800000000000000044408921,8.71683513247016250602428)
(0.753846153846153832489563,9.20498615262486019616972)
(0.707692307692307620570205,9.75634654934166078987801)
(0.661538461538461630695451,10.2835532584863802441077)
(0.615384615384615418776093,10.787608761026273640482)
(0.569230769230769206856735,11.2698002151710703344634)
(0.523076923076923105959679,11.8923815307127664908649)
(0.476923076923076949551472,12.5703072247927174487359)
(0.430769230769230793143265,13.2241472627163112463222)
(0.384615384615384636735058,14.0861359062492716986981)
(0.338461538461538480326851,15.4499250296278383132176)
(0.292307692307692323918644,17.9634142567998580375388)
(0.246153846153846167510437,17.4472504537796773149694)
(0.20000000000000001110223,10.028755633040216110885)
}; 

\end{axis} 
 \end{tikzpicture}


==> figures/new_hp_bdf2_nobump_s_width_nocorrection.tex <==
\begin{tikzpicture} 
\begin{axis}[ height=8cm, 
 width=8cm, 
 grid=major,
%log x ticks with fixed point, 
xlabel={$\alpha$}, 
ylabel={$\widehat{w}(\varepsilon,\alpha)$}, 
%xtick={0.01, 0.05,0.1,0.15,0.25}, 
] 

%%%generated using statistics_hp_bdf2_l10_nobump_real_tcol_0.csv
\addplot[color=blue,thick] coordinates { 
(1.26153846153846149746869,11.8979751382274621107626)
(1.21538461538461528554933,10.5466330177864868744564)
(1.16923076923076929567458,11.4474770692653322612387)
(1.12307692307692308375522,9.51309505081997563991081)
(1.07692307692307687183586,10.3256591244187596601023)
(1.03076923076923088196111,10.4195922323964964562037)
(0.984615384615384670041749,10.4779979179815718737245)
(0.938461538461538458122391,11.0570633836585301423838)
(0.892307692307692246203032,11.0263836457828663384362)
(0.846153846153846256328279,11.9682057514610935555766)
(0.800000000000000044408921,11.3666646583241082169025)
(0.753846153846153832489563,12.1447777265108367572566)
(0.707692307692307620570205,12.8159576050328940510781)
(0.661538461538461630695451,13.3889878680700036284179)
(0.615384615384615418776093,14.642708123110935503064)
(0.569230769230769206856735,15.0046429850119622528837)
(0.523076923076923105959679,16.6834954744602015352939)
(0.476923076923076949551472,17.8255759564602449529502)
(0.430769230769230793143265,19.7512397865323379164693)
(0.384615384615384636735058,22.3315607143469776474376)
(0.338461538461538480326851,24.3198148827678757299964)
(0.292307692307692323918644,27.6632396495296468685865)
(0.246153846153846167510437,35.4555817348863584470564)
(0.20000000000000001110223,45.2412323544953736131902)
}; 

\addplot[color=blue,thick] coordinates { 
(1.44615384615384612310152,11.4246227082318299039798)
(1.40000000000000013322676,12.0560205561582591826664)
(1.3538461538461539213074,11.5106645902620279287021)
(1.30769230769230770938805,10.989977886345993596251)
(1.26153846153846149746869,11.4921630528395919412787)
(1.21538461538461528554933,10.4952561702023281497986)
(1.16923076923076929567458,10.47597897072892436654)
(1.12307692307692308375522,11.7415914634408675709665)
(1.07692307692307687183586,10.7952565706864103134421)
(1.03076923076923088196111,11.09977234138832535848)
(0.984615384615384670041749,11.3546490131668722511904)
(0.938461538461538458122391,10.8410196981583393238679)
(0.892307692307692246203032,11.3856869336541315362865)
(0.846153846153846256328279,11.8588948510718701356836)
(0.800000000000000044408921,12.265993888546629975167)
(0.753846153846153832489563,12.6119966498462847681594)
(0.707692307692307620570205,13.1882996872972171331639)
(0.661538461538461630695451,13.6866574985976683365152)
(0.615384615384615418776093,14.6356441468906215419565)
(0.569230769230769206856735,15.7202983197586814156921)
(0.523076923076923105959679,16.4386346722681011556233)
(0.476923076923076949551472,17.5147441530942202803089)
(0.430769230769230793143265,18.8942102844111410320238)
(0.384615384615384636735058,20.5277384651096781453816)
(0.338461538461538480326851,22.1727904887629598817966)
(0.292307692307692323918644,25.7061867594140238679756)
(0.246153846153846167510437,32.1229315104071417863452)
(0.20000000000000001110223,29.6575684941166279884328)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,12.1826497965305193815766)
(1.53846153846153854694023,11.6733450645472327522612)
(1.49230769230769233502087,11.7502479629800991034472)
(1.44615384615384612310152,11.6920593461622850384174)
(1.40000000000000013322676,11.6181998205653957967343)
(1.3538461538461539213074,11.5300813515938305187092)
(1.30769230769230770938805,11.048057728605714444825)
(1.26153846153846149746869,10.951226339523103092688)
(1.21538461538461528554933,10.843182253355552191465)
(1.16923076923076929567458,10.3898749578471498722365)
(1.12307692307692308375522,10.2766642692548035853406)
(1.07692307692307687183586,10.7702007429316299891298)
(1.03076923076923088196111,10.9096556076520325717638)
(0.984615384615384670041749,11.3011560477269092928054)
(0.938461538461538458122391,11.0994203876939394604051)
(0.892307692307692246203032,11.6730009510127281657788)
(0.846153846153846256328279,11.6821136887130716530692)
(0.800000000000000044408921,12.3845570324216485147417)
(0.753846153846153832489563,12.7796430658972859362166)
(0.707692307692307620570205,13.1200506283404720875296)
(0.661538461538461630695451,14.0382388260637149812737)
(0.615384615384615418776093,14.6559592015876223314308)
(0.569230769230769206856735,15.5822428824914105405242)
(0.523076923076923105959679,16.4054640917982865744307)
(0.476923076923076949551472,17.4858710719617462814313)
(0.430769230769230793143265,18.2780304347543527399012)
(0.384615384615384636735058,19.784224644386419811326)
(0.338461538461538480326851,21.2879251487873091264191)
(0.292307692307692323918644,23.8224439256640465600867)
(0.246153846153846167510437,30.3878166599764725219757)
(0.20000000000000001110223,21.618374615404125194118)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,11.9905473281226413462264)
(1.53846153846153854694023,12.3434479269558519121119)
(1.49230769230769233502087,11.9474683122708373872456)
(1.44615384615384612310152,11.8167833407776274867729)
(1.40000000000000013322676,11.6779870014233537744985)
(1.3538461538461539213074,10.9085691581603079214347)
(1.30769230769230770938805,11.0798971045801231127825)
(1.26153846153846149746869,10.6455961175297755261226)
(1.21538461538461528554933,10.7812005967485493584945)
(1.16923076923076929567458,10.8898183277840310267948)
(1.12307692307692308375522,11.2285509142001345139761)
(1.07692307692307687183586,10.7884231134494932291545)
(1.03076923076923088196111,10.8367083233381737983336)
(0.984615384615384670041749,11.3173257136472038553165)
(0.938461538461538458122391,11.5261412803114140501748)
(0.892307692307692246203032,11.4922487228308920492736)
(0.846153846153846256328279,12.0455833148534772192306)
(0.800000000000000044408921,12.1521016348452111088818)
(0.753846153846153832489563,12.9730813645531544153755)
(0.707692307692307620570205,13.1768341534570492257217)
(0.661538461538461630695451,13.8579387414612913431711)
(0.615384615384615418776093,14.4654033764249518867473)
(0.569230769230769206856735,15.3198272831009862926521)
(0.523076923076923105959679,15.9332984869228084789938)
(0.476923076923076949551472,16.6209369703186453648414)
(0.430769230769230793143265,17.650436683129079540322)
(0.384615384615384636735058,18.5736926221345761689463)
(0.338461538461538480326851,20.1733500387242408180555)
(0.292307692307692323918644,22.8615413233805320203373)
(0.246153846153846167510437,27.8149230875347086566762)
(0.20000000000000001110223,17.1617022962370207039839)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,11.1399807864338971086227)
(1.53846153846153854694023,12.0676444234056159388047)
(1.49230769230769233502087,11.4765938909614035878803)
(1.44615384615384612310152,11.8797422798155096757)
(1.40000000000000013322676,11.9711705510462227408652)
(1.3538461538461539213074,11.2709966761907214305438)
(1.30769230769230770938805,11.0996094969026408705304)
(1.26153846153846149746869,10.9254304972344868929213)
(1.21538461538461528554933,10.7489025526308008551268)
(1.16923076923076929567458,11.0108745066864539552398)
(1.12307692307692308375522,10.8145269070826728352586)
(1.07692307692307687183586,11.0259660289923964171521)
(1.03076923076923088196111,10.8136204126344601661458)
(0.984615384615384670041749,11.3591339874105745622046)
(0.938461538461538458122391,11.4847107647171462474489)
(0.892307692307692246203032,11.7608810173811182409054)
(0.846153846153846256328279,12.1697901881061802953354)
(0.800000000000000044408921,12.3694311496140407768962)
(0.753846153846153832489563,13.0076777280739239728291)
(0.707692307692307620570205,13.2797496910560290928061)
(0.661538461538461630695451,13.9496718308821900933481)
(0.615384615384615418776093,14.2717907787090787508077)
(0.569230769230769206856735,14.9550138055696564265418)
(0.523076923076923105959679,15.5679212615484541260003)
(0.476923076923076949551472,16.2397101459824888536332)
(0.430769230769230793143265,16.8402485734961366858897)
(0.384615384615384636735058,17.9530277024058193546807)
(0.338461538461538480326851,19.4062129171786921233434)
(0.292307692307692323918644,22.0156212721886994643228)
(0.246153846153846167510437,24.8959625012903913443552)
(0.20000000000000001110223,14.4667534189679312106591)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,11.7075504960840159895952)
(1.53846153846153854694023,11.2940124130970556137754)
(1.49230769230769233502087,11.6214202272153990236347)
(1.44615384615384612310152,11.6780463196850377016744)
(1.40000000000000013322676,11.716172408988146713682)
(1.3538461538461539213074,11.0849772840928171291353)
(1.30769230769230770938805,10.6934299439766160588761)
(1.26153846153846149746869,10.922519617688216442275)
(1.21538461538461528554933,10.9269592056105810939926)
(1.16923076923076929567458,10.9174574850484980004239)
(1.12307692307692308375522,11.0765770260930676016642)
(1.07692307692307687183586,11.0356649733306770855279)
(1.03076923076923088196111,11.3217870441635835021543)
(0.984615384615384670041749,11.4109142095179585396636)
(0.938461538461538458122391,11.6368742437917820353732)
(0.892307692307692246203032,11.832634374221736806021)
(0.846153846153846256328279,11.8537041142268062543508)
(0.800000000000000044408921,12.2820408429112983839104)
(0.753846153846153832489563,12.9377010293811824936938)
(0.707692307692307620570205,13.2689665916979127047171)
(0.661538461538461630695451,13.8141588568447808427209)
(0.615384615384615418776093,14.1820221158113568549197)
(0.569230769230769206856735,14.7425430001610919816812)
(0.523076923076923105959679,15.3595460293883956381933)
(0.476923076923076949551472,15.8048116451318652053715)
(0.430769230769230793143265,16.6229732457095273900904)
(0.384615384615384636735058,17.2614780047851894551059)
(0.338461538461538480326851,18.6223849502583078674434)
(0.292307692307692323918644,21.3864270611840510127877)
(0.246153846153846167510437,22.2814890787040340569547)
(0.20000000000000001110223,12.259800110126345629169)
}; 

\addplot[color=blue,thick] coordinates { 
(1.58461538461538453681499,11.0931422382275499671778)
(1.53846153846153854694023,11.4489948172837792128576)
(1.49230769230769233502087,11.2973955281358442448436)
(1.44615384615384612310152,10.9155576983928277456926)
(1.40000000000000013322676,10.9372412690187914563467)
(1.3538461538461539213074,10.9449896382906999292572)
(1.30769230769230770938805,10.9397200205953009088944)
(1.26153846153846149746869,10.9223035478751455684687)
(1.21538461538461528554933,10.8935673369016470246606)
(1.16923076923076929567458,11.0187555068640907762756)
(1.12307692307692308375522,10.805235888889569650928)
(1.07692307692307687183586,11.2076818830410100957806)
(1.03076923076923088196111,10.977217032937632623657)
(0.984615384615384670041749,11.4661630655320045946155)
(0.938461538461538458122391,11.4940693956529536023936)
(0.892307692307692246203032,11.7745953338464790505213)
(0.846153846153846256328279,12.0230281085799823870275)
(0.800000000000000044408921,12.3661270513077496957521)
(0.753846153846153832489563,12.792987353188717492003)
(0.707692307692307620570205,13.2934758927962146657364)
(0.661538461538461630695451,13.745518521730824446081)
(0.615384615384615418776093,14.1518183265056602948562)
(0.569230769230769206856735,14.5149510141991076039858)
(0.523076923076923105959679,15.0406220848962188796349)
(0.476923076923076949551472,15.6123688735746544153926)
(0.430769230769230793143265,16.1282852746399356647089)
(0.384615384615384636735058,16.8664892518846443181246)
(0.338461538461538480326851,18.1563408693594041665165)
(0.292307692307692323918644,20.7089189446643686665084)
(0.246153846153846167510437,19.7195972787248763324897)
(0.20000000000000001110223,11.1043221815543198260912)
}; 

\end{axis} 
 \end{tikzpicture}

